Scalable-Complexity Steered Response Power Mapping based on Low-Rank and Sparse Interpolation

The steered response power (SRP) is a popular approach to compute a map of the acoustic scene, typically used for acoustic source localization. The SRP map is obtained as the frequency-weighted output power of a beamformer steered towards a grid of candidate locations. Due to the exhaustive search over a fine grid at all frequency bins, conventional frequency domain-based SRP (conv. FD-SRP) results in a high computational complexity. Time domain-based SRP (conv. TD-SRP) implementations reduce computational complexity at the cost of accuracy using the inverse fast Fourier transform (iFFT). In this paper, to enable a more favourable complexity-performance trade-off as compared to conv. FD-SRP and conv. TD-SRP, we consider the problem of constructing a fine SRP map over the entire search space at scalable computational cost. We propose two approaches to this problem. Expressing the conv. FD-SRP map as a matrix transform of frequency-domain GCCs, we decompose the SRP matrix into a sampling matrix and an interpolation matrix. While sampling can be implemented by the iFFT, we propose to use optimal low-rank or sparse approximations of the interpolation matrix for complexity reduction. The proposed approaches, refered to as sampling + low-rank interpolation-based SRP (SLRI-SRP) and sampling + sparse interpolation-based SRP (SSPI-SRP), are evaluated in various localization scenarios with speech as source signals and compared to the state-of-the-art. The results indicate that SSPI-SRP performs better if large array apertures are used, while SLRI-SRP performs better at small array apertures or a large number of microphones. In comparison to conv. FD-SRP, two to three orders of magnitude of complexity reduction can achieved, often times enabling a more favourable complexity-performance trade-off as compared to conv. TD-SRP. A MATLAB implementation is available online.

==> fig/SMALL_TD_locErr_ff_trhesh2.5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0.677\fwidth,0.517\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,0.001,0.01,0.1},
xticklabels={\empty},
xminorticks=true,
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,0.5,0.75,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.00494732476070819,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.875) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip} \begin{align}  \!\! \mathit{SNR} &= \SI{-12}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0.2}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00788274550434811	0\\
0.00788274550434811	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.0974025974025974\\
1	0.0974025974025974\\
}; \label{SMALL_TD_locErr_ff_trhesh2.5_0} 
\addplot [color=mycolor1,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.0059257983419215	0.0450487012987013\\
}; \label{SMALL_TD_locErr_ff_trhesh2.5_1} 
\end{axis}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0.339\fwidth,0.517\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,0.001,0.01,0.1},
xticklabels={\empty},
xminorticks=true,
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,0.5,0.75,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.00494732476070819,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.875) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{-6}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0.2}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00788274550434811	0\\
0.00788274550434811	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.173701298701299\\
1	0.173701298701299\\
}; \label{SMALL_TD_locErr_ff_trhesh2.5_2} 
\addplot [color=mycolor1,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.0059257983419215	0.0779220779220779\\
}; \label{SMALL_TD_locErr_ff_trhesh2.5_3} 
\end{axis}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0\fwidth,0.517\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,0.001,0.01,0.1},
xticklabels={\empty},
xminorticks=true,
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,  0.5, 0.75,    1},
ylabel={localization accuracy $\rho_{\mathrm{s}}$},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.00494732476070819,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.125) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{6}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0.2}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00788274550434811	0\\
0.00788274550434811	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.385146103896104\\
1	0.385146103896104\\
}; \label{SMALL_TD_locErr_ff_trhesh2.5_4} 
\addplot [color=mycolor1,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.0059257983419215	0.144886363636364\\
}; \label{SMALL_TD_locErr_ff_trhesh2.5_5} 
\end{axis}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,  0.001,   0.01,    0.1},
xminorticks=true,
xlabel={relative complexity $C_{\mathrm{rel}}$},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,  0.5, 0.75,    1},
ylabel={localization accuracy $\rho_{\mathrm{s}}$},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.00494732476070819,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.125) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{0}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00788274550434811	0\\
0.00788274550434811	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.443181818181818\\
1	0.443181818181818\\
}; \label{SMALL_TD_locErr_ff_trhesh2.5_6} 
\addplot [color=mycolor1,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.0059257983419215	0.137987012987013\\
}; \label{SMALL_TD_locErr_ff_trhesh2.5_7} 
\end{axis}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0.339\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,  0.001,   0.01,    0.1},
xminorticks=true,
xlabel={relative complexity $C_{\mathrm{rel}}$},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,0.5,0.75,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.00494732476070819,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.875) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{0}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0.2}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00788274550434811	0\\
0.00788274550434811	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.273538961038961\\
1	0.273538961038961\\
}; \label{SMALL_TD_locErr_ff_trhesh2.5_8} 
\addplot [color=mycolor1,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.0059257983419215	0.114853896103896\\
}; \label{SMALL_TD_locErr_ff_trhesh2.5_9} 
\end{axis}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0.677\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,  0.001,   0.01,    0.1},
xminorticks=true,
xlabel={relative complexity $C_{\mathrm{rel}}$},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,0.5,0.75,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.00494732476070819,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.875) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{0}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0.6}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00788274550434811	0\\
0.00788274550434811	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.141233766233766\\
1	0.141233766233766\\
}; \label{SMALL_TD_locErr_ff_trhesh2.5_10} 
\addplot [color=mycolor1,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.0059257983419215	0.0742694805194805\\
}; \label{SMALL_TD_locErr_ff_trhesh2.5_11} 
\end{axis}
\end{tikzpicture}%

==> fig/SMALL_TD_locErr_ff_trhesh5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0.677\fwidth,0.517\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,0.001,0.01,0.1},
xticklabels={\empty},
xminorticks=true,
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,0.5,0.75,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.00494732476070819,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.875) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip} \begin{align}  \!\! \mathit{SNR} &= \SI{-12}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0.2}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00788274550434811	0\\
0.00788274550434811	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.227272727272727\\
1	0.227272727272727\\
}; \label{SMALL_TD_locErr_ff_trhesh5_0} 
\addplot [color=mycolor1,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.0059257983419215	0.149350649350649\\
}; \label{SMALL_TD_locErr_ff_trhesh5_1} 
\end{axis}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0.339\fwidth,0.517\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,0.001,0.01,0.1},
xticklabels={\empty},
xminorticks=true,
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,0.5,0.75,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.00494732476070819,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.875) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{-6}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0.2}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00788274550434811	0\\
0.00788274550434811	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.365665584415584\\
1	0.365665584415584\\
}; \label{SMALL_TD_locErr_ff_trhesh5_2} 
\addplot [color=mycolor1,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.0059257983419215	0.252840909090909\\
}; \label{SMALL_TD_locErr_ff_trhesh5_3} 
\end{axis}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0\fwidth,0.517\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,0.001,0.01,0.1},
xticklabels={\empty},
xminorticks=true,
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,  0.5, 0.75,    1},
ylabel={localization accuracy $\rho_{\mathrm{s}}$},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.00494732476070819,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.125) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{6}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0.2}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00788274550434811	0\\
0.00788274550434811	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.649350649350649\\
1	0.649350649350649\\
}; \label{SMALL_TD_locErr_ff_trhesh5_4} 
\addplot [color=mycolor1,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.0059257983419215	0.436282467532468\\
}; \label{SMALL_TD_locErr_ff_trhesh5_5} 
\end{axis}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,  0.001,   0.01,    0.1},
xminorticks=true,
xlabel={relative complexity $C_{\mathrm{rel}}$},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,  0.5, 0.75,    1},
ylabel={localization accuracy $\rho_{\mathrm{s}}$},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.00494732476070819,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.125) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{0}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00788274550434811	0\\
0.00788274550434811	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.636363636363636\\
1	0.636363636363636\\
}; \label{SMALL_TD_locErr_ff_trhesh5_6} 
\addplot [color=mycolor1,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.0059257983419215	0.403409090909091\\
}; \label{SMALL_TD_locErr_ff_trhesh5_7} 
\end{axis}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0.339\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,  0.001,   0.01,    0.1},
xminorticks=true,
xlabel={relative complexity $C_{\mathrm{rel}}$},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,0.5,0.75,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.00494732476070819,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.875) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{0}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0.2}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00788274550434811	0\\
0.00788274550434811	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.527597402597403\\
1	0.527597402597403\\
}; \label{SMALL_TD_locErr_ff_trhesh5_8} 
\addplot [color=mycolor1,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.0059257983419215	0.352678571428571\\
}; \label{SMALL_TD_locErr_ff_trhesh5_9} 
\end{axis}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0.677\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,  0.001,   0.01,    0.1},
xminorticks=true,
xlabel={relative complexity $C_{\mathrm{rel}}$},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,0.5,0.75,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.00494732476070819,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.875) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{0}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0.6}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00788274550434811	0\\
0.00788274550434811	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.327922077922078\\
1	0.327922077922078\\
}; \label{SMALL_TD_locErr_ff_trhesh5_10} 
\addplot [color=mycolor1,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.0059257983419215	0.232954545454545\\
}; \label{SMALL_TD_locErr_ff_trhesh5_11} 
\end{axis}
\end{tikzpicture}%

==> fig/SRP_LC_Ratio.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.50000,0.90000}%
\definecolor{mycolor2}{rgb}{0.70000,0.70000,0.90000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=-2,
xmax=0,
xtick={-2,-1.69897000433602,-1.52287874528034,-1.39794000867204,-1.30102999566398,-1.22184874961636,-1.15490195998574,-1.09691001300806,-1.04575749056068,-1,-0.698970004336019,-0.522878745280338,-0.397940008672038,-0.301029995663981,-0.221848749616356,-0.154901959985743,-0.0969100130080564,-0.0457574905606751,0},
xticklabels={{},{},{},{},{},{},{},{},{},{$0.1$},{},{},{},{},{},{},{},{},{$1$}},
xlabel={radius $(\si{m})$},
ymin=-4,
ymax=0,
ytick={-4,-3.69897000433602,-3.52287874528034,-3.39794000867204,-3.30102999566398,-3.22184874961636,-3.15490195998574,-3.09691001300806,-3.04575749056068,-3,-2.69897000433602,-2.52287874528034,-2.39794000867204,-2.30102999566398,-2.22184874961636,-2.15490195998574,-2.09691001300806,-2.04575749056068,-2,-1.69897000433602,-1.52287874528034,-1.39794000867204,-1.30102999566398,-1.22184874961636,-1.15490195998574,-1.09691001300806,-1.04575749056068,-1,-0.698970004336019,-0.522878745280338,-0.397940008672038,-0.301029995663981,-0.221848749616356,-0.154901959985743,-0.0969100130080564,-0.0457574905606751,0},
yticklabels={{$10^{-4}$},{},{},{},{},{},{},{},{},{$10^{-3}$},{},{},{},{},{},{},{},{},{$10^{-2}$},{},{},{},{},{},{},{},{},{$10^{-1}$},{},{},{},{},{},{},{},{},{$10^{0}$}},
ylabel={$R_{\textsl{samp}}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:-.135,0)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\addplot [color=white!95!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-2	-3\\
0	-3\\
nan	nan\\
-2	-2\\
0	-2\\
nan	nan\\
-2	-1\\
0	-1\\
nan	nan\\
-2	0\\
0	0\\
}; \label{SRP_Ratio_0} 
\addplot[const plot,color=black!10!blue,solid,line width=0.7pt,forget plot] plot table[row sep=crcr] {%
-2	-2\\
-1.995	-2\\
-1.99	-2\\
-1.985	-2\\
-1.98	-2\\
-1.975	-2\\
-1.97	-1.85387196432176\\
-1.965	-1.85387196432176\\
-1.96	-1.85387196432176\\
-1.955	-1.85387196432176\\
-1.95	-1.85387196432176\\
-1.945	-1.85387196432176\\
-1.94	-1.85387196432176\\
-1.935	-1.85387196432176\\
-1.93	-1.85387196432176\\
-1.925	-1.85387196432176\\
-1.92	-1.85387196432176\\
-1.915	-1.85387196432176\\
-1.91	-1.65757731917779\\
-1.905	-1.65757731917779\\
-1.9	-1.65757731917779\\
-1.895	-1.65757731917779\\
-1.89	-1.65757731917779\\
-1.885	-1.65757731917779\\
-1.88	-1.65757731917779\\
-1.875	-1.65757731917779\\
-1.87	-1.65757731917779\\
-1.865	-1.65757731917779\\
-1.86	-1.65757731917779\\
-1.855	-1.65757731917779\\
-1.85	-1.65757731917779\\
-1.845	-1.65757731917779\\
-1.84	-1.65757731917779\\
-1.835	-1.65757731917779\\
-1.83	-1.65757731917779\\
-1.825	-1.65757731917779\\
-1.82	-1.65757731917779\\
-1.815	-1.65757731917779\\
-1.81	-1.65757731917779\\
-1.805	-1.65757731917779\\
-1.8	-1.65757731917779\\
-1.795	-1.65757731917779\\
-1.79	-1.65757731917779\\
-1.785	-1.65757731917779\\
-1.78	-1.65757731917779\\
-1.775	-1.65757731917779\\
-1.77	-1.65757731917779\\
-1.765	-1.65757731917779\\
-1.76	-1.65757731917779\\
-1.755	-1.65757731917779\\
-1.75	-1.65757731917779\\
-1.745	-1.65757731917779\\
-1.74	-1.65757731917779\\
-1.735	-1.65757731917779\\
-1.73	-1.65757731917779\\
-1.725	-1.65757731917779\\
-1.72	-1.65757731917779\\
-1.715	-1.65757731917779\\
-1.71	-1.65757731917779\\
-1.705	-1.65757731917779\\
-1.7	-1.65757731917779\\
-1.695	-1.65757731917779\\
-1.69	-1.65757731917779\\
-1.685	-1.65757731917779\\
-1.68	-1.65757731917779\\
-1.675	-1.65757731917779\\
-1.67	-1.46852108295774\\
-1.665	-1.46852108295774\\
-1.66	-1.46852108295774\\
-1.655	-1.46852108295774\\
-1.65	-1.46852108295774\\
-1.645	-1.46852108295774\\
-1.64	-1.46852108295774\\
-1.635	-1.46852108295774\\
-1.63	-1.46852108295774\\
-1.625	-1.46852108295774\\
-1.62	-1.46852108295774\\
-1.615	-1.46852108295774\\
-1.61	-1.3767507096021\\
-1.605	-1.3767507096021\\
-1.6	-1.3767507096021\\
-1.595	-1.3767507096021\\
-1.59	-1.3767507096021\\
-1.585	-1.3767507096021\\
-1.58	-1.3767507096021\\
-1.575	-1.3767507096021\\
-1.57	-1.3767507096021\\
-1.565	-1.3767507096021\\
-1.56	-1.3767507096021\\
-1.555	-1.3767507096021\\
-1.55	-1.3767507096021\\
-1.545	-1.3767507096021\\
-1.54	-1.3767507096021\\
-1.535	-1.3767507096021\\
-1.53	-1.3767507096021\\
-1.525	-1.3767507096021\\
-1.52	-1.3767507096021\\
-1.515	-1.3767507096021\\
-1.51	-1.3767507096021\\
-1.505	-1.3767507096021\\
-1.5	-1.3767507096021\\
-1.495	-1.33724216831843\\
-1.49	-1.33724216831843\\
-1.485	-1.33724216831843\\
-1.48	-1.33724216831843\\
-1.475	-1.33724216831843\\
-1.47	-1.33724216831843\\
-1.465	-1.33724216831843\\
-1.46	-1.33724216831843\\
-1.455	-1.33724216831843\\
-1.45	-1.33724216831843\\
-1.445	-1.33724216831843\\
-1.44	-1.33724216831843\\
-1.435	-1.33724216831843\\
-1.43	-1.26760624017703\\
-1.425	-1.26760624017703\\
-1.42	-1.26760624017703\\
-1.415	-1.26760624017703\\
-1.41	-1.26760624017703\\
-1.405	-1.26760624017703\\
-1.4	-1.26760624017703\\
-1.395	-1.26760624017703\\
-1.39	-1.26760624017703\\
-1.385	-1.26760624017703\\
-1.38	-1.26760624017703\\
-1.375	-1.26760624017703\\
-1.37	-1.18045606445813\\
-1.365	-1.18045606445813\\
-1.36	-1.18045606445813\\
-1.355	-1.18045606445813\\
-1.35	-1.18045606445813\\
-1.345	-1.18045606445813\\
-1.34	-1.18045606445813\\
-1.335	-1.18045606445813\\
-1.33	-1.18045606445813\\
-1.325	-1.18045606445813\\
-1.32	-1.18045606445813\\
-1.315	-1.18045606445813\\
-1.31	-1.18045606445813\\
-1.305	-1.13076828026902\\
-1.3	-1.13076828026902\\
-1.295	-1.13076828026902\\
-1.29	-1.13076828026902\\
-1.285	-1.13076828026902\\
-1.28	-1.13076828026902\\
-1.275	-1.13076828026902\\
-1.27	-1.10790539730952\\
-1.265	-1.10790539730952\\
-1.26	-1.10790539730952\\
-1.255	-1.10790539730952\\
-1.25	-1.10790539730952\\
-1.245	-1.10790539730952\\
-1.24	-1.10790539730952\\
-1.235	-1.10790539730952\\
-1.23	-1.10790539730952\\
-1.225	-1.10790539730952\\
-1.22	-1.10790539730952\\
-1.215	-1.10790539730952\\
-1.21	-1.06550154875643\\
-1.205	-1.06550154875643\\
-1.2	-1.06550154875643\\
-1.195	-1.00877392430751\\
-1.19	-1.00877392430751\\
-1.185	-1.00877392430751\\
-1.18	-1.00877392430751\\
-1.175	-1.00877392430751\\
-1.17	-1.00877392430751\\
-1.165	-1.00877392430751\\
-1.16	-1.00877392430751\\
-1.155	-1.00877392430751\\
-1.15	-1.00877392430751\\
-1.145	-1.00877392430751\\
-1.14	-1.00877392430751\\
-1.135	-1.00877392430751\\
-1.13	-0.97469413473523\\
-1.125	-0.958607314841775\\
-1.12	-0.958607314841775\\
-1.115	-0.958607314841775\\
-1.11	-0.958607314841775\\
-1.105	-0.958607314841775\\
-1.1	-0.958607314841775\\
-1.095	-0.958607314841775\\
-1.09	-0.958607314841775\\
-1.085	-0.958607314841775\\
-1.08	-0.958607314841775\\
-1.075	-0.958607314841775\\
-1.07	-0.913640169325252\\
-1.065	-0.886056647693163\\
-1.06	-0.886056647693163\\
-1.055	-0.886056647693163\\
-1.05	-0.886056647693163\\
-1.045	-0.886056647693163\\
-1.04	-0.886056647693163\\
-1.035	-0.886056647693163\\
-1.03	-0.886056647693163\\
-1.025	-0.886056647693163\\
-1.02	-0.886056647693163\\
-1.015	-0.872895201635192\\
-1.01	-0.872895201635192\\
-1.005	-0.847711655616944\\
-1	-0.847711655616944\\
-0.995	-0.847711655616944\\
-0.99	-0.847711655616944\\
-0.985	-0.847711655616944\\
-0.98	-0.847711655616944\\
-0.975	-0.847711655616944\\
-0.97	-0.812479279163537\\
-0.965	-0.812479279163537\\
-0.96	-0.812479279163537\\
-0.955	-0.790484985457369\\
-0.95	-0.790484985457369\\
-0.945	-0.790484985457369\\
-0.94	-0.790484985457369\\
-0.935	-0.790484985457369\\
-0.93	-0.779891911959945\\
-0.925	-0.779891911959945\\
-0.92	-0.779891911959945\\
-0.915	-0.779891911959945\\
-0.91	-0.7594507517174\\
-0.905	-0.7594507517174\\
-0.9	-0.7594507517174\\
-0.895	-0.7594507517174\\
-0.89	-0.730487055782084\\
-0.885	-0.730487055782084\\
-0.88	-0.730487055782084\\
-0.875	-0.730487055782084\\
-0.87	-0.730487055782084\\
-0.865	-0.712198270069774\\
-0.86	-0.712198270069774\\
-0.855	-0.703334809738469\\
-0.85	-0.703334809738469\\
-0.845	-0.703334809738469\\
-0.84	-0.703334809738469\\
-0.835	-0.703334809738469\\
-0.83	-0.686132779630847\\
-0.825	-0.661543506395395\\
-0.82	-0.661543506395395\\
-0.815	-0.661543506395395\\
-0.81	-0.661543506395395\\
-0.805	-0.661543506395395\\
-0.8	-0.661543506395395\\
-0.795	-0.638272163982407\\
-0.79	-0.638272163982407\\
-0.785	-0.638272163982407\\
-0.78	-0.638272163982407\\
-0.775	-0.638272163982407\\
-0.77	-0.638272163982407\\
-0.765	-0.602059991327962\\
-0.76	-0.602059991327962\\
-0.755	-0.602059991327962\\
-0.75	-0.602059991327962\\
-0.745	-0.602059991327962\\
-0.74	-0.595166283380062\\
-0.735	-0.581698708680255\\
-0.73	-0.581698708680255\\
-0.725	-0.581698708680255\\
-0.72	-0.581698708680255\\
-0.715	-0.562249437179612\\
-0.71	-0.562249437179612\\
-0.705	-0.549750891680639\\
-0.7	-0.549750891680639\\
-0.695	-0.549750891680639\\
-0.69	-0.543633966870957\\
-0.685	-0.543633966870957\\
-0.68	-0.531652669587843\\
-0.675	-0.531652669587843\\
-0.67	-0.51427857351842\\
-0.665	-0.51427857351842\\
-0.66	-0.51427857351842\\
-0.655	-0.503070351926785\\
-0.65	-0.497572880015567\\
-0.645	-0.497572880015567\\
-0.64	-0.497572880015567\\
-0.635	-0.497572880015567\\
-0.63	-0.471083299722345\\
-0.625	-0.471083299722345\\
-0.62	-0.471083299722345\\
-0.615	-0.471083299722345\\
-0.61	-0.455931955649724\\
-0.605	-0.455931955649724\\
-0.6	-0.455931955649724\\
-0.595	-0.455931955649724\\
-0.59	-0.441291429466834\\
-0.585	-0.431798275933005\\
-0.58	-0.431798275933005\\
-0.575	-0.42712839779952\\
-0.57	-0.42712839779952\\
-0.565	-0.417936637088291\\
-0.56	-0.417936637088291\\
-0.555	-0.404503778174426\\
-0.55	-0.404503778174426\\
-0.545	-0.39577394691553\\
-0.54	-0.391473966422806\\
-0.535	-0.391473966422806\\
-0.53	-0.382999658879101\\
-0.525	-0.370590400897281\\
-0.52	-0.370590400897281\\
-0.515	-0.370590400897281\\
-0.51	-0.358525889495901\\
-0.505	-0.358525889495901\\
-0.5	-0.358525889495901\\
-0.495	-0.339134521996131\\
-0.49	-0.339134521996131\\
-0.485	-0.339134521996131\\
-0.48	-0.335358024443874\\
-0.475	-0.327902142064283\\
-0.47	-0.327902142064283\\
-0.465	-0.31695296176115\\
-0.46	-0.309803919971486\\
-0.455	-0.306273051076353\\
-0.45	-0.306273051076353\\
-0.445	-0.299296282854981\\
-0.44	-0.289036881004724\\
-0.435	-0.289036881004724\\
-0.43	-0.282329496997738\\
-0.425	-0.279014255846261\\
-0.42	-0.279014255846261\\
-0.415	-0.262807357295263\\
-0.41	-0.262807357295263\\
-0.405	-0.253365801062421\\
-0.4	-0.253365801062421\\
-0.395	-0.253365801062421\\
-0.39	-0.238072161579471\\
-0.385	-0.238072161579471\\
-0.38	-0.235077015350111\\
-0.375	-0.229147988357856\\
-0.37	-0.220403508742175\\
-0.365	-0.214670164989233\\
-0.36	-0.211831628858832\\
-0.355	-0.211831628858832\\
-0.35	-0.197910742118267\\
-0.345	-0.197910742118267\\
-0.34	-0.189767482004916\\
-0.335	-0.189767482004916\\
-0.33	-0.176525770829699\\
-0.325	-0.176525770829699\\
-0.32	-0.168770306132937\\
-0.315	-0.168770306132937\\
-0.31	-0.161150909262745\\
-0.305	-0.156144577376839\\
-0.3	-0.153662887870195\\
-0.295	-0.148741651280925\\
-0.29	-0.141462802430361\\
-0.285	-0.136677139879544\\
-0.28	-0.134303940083929\\
-0.275	-0.129596094720973\\
-0.27	-0.122628654130226\\
-0.265	-0.115771230367396\\
-0.26	-0.115771230367396\\
-0.255	-0.104577453960592\\
-0.25	-0.104577453960592\\
-0.245	-0.0979971086492706\\
-0.24	-0.0915149811213502\\
-0.235	-0.087246696328677\\
-0.23	-0.0851281824599496\\
-0.225	-0.0746879085003505\\
-0.22	-0.0705810742857073\\
-0.215	-0.0685421293109949\\
-0.21	-0.0584885673655969\\
-0.205	-0.0584885673655969\\
-0.2	-0.0525662781129493\\
-0.195	-0.042871802323187\\
-0.19	-0.042871802323187\\
-0.185	-0.0371573187987576\\
-0.18	-0.0315170514460649\\
-0.175	-0.0277971616209356\\
-0.17	-0.0222763947111523\\
-0.165	-0.016824927962187\\
-0.16	-0.0114410431213844\\
-0.155	-0.00788851221305034\\
-0.15	-0.00261361560268664\\
-0.145	0.00259798071990859\\
}; \label{SRP_Ratio_1} 
\addplot[const plot,color=mycolor1,solid,line width=0.7pt,forget plot] plot table[row sep=crcr] {%
-2	-1.52287874528034\\
-1.995	-1.52287874528034\\
-1.99	-1.52287874528034\\
-1.985	-1.52287874528034\\
-1.98	-1.52287874528034\\
-1.975	-1.52287874528034\\
-1.97	-1.46852108295774\\
-1.965	-1.46852108295774\\
-1.96	-1.46852108295774\\
-1.955	-1.46852108295774\\
-1.95	-1.46852108295774\\
-1.945	-1.46852108295774\\
-1.94	-1.46852108295774\\
-1.935	-1.46852108295774\\
-1.93	-1.46852108295774\\
-1.925	-1.46852108295774\\
-1.92	-1.46852108295774\\
-1.915	-1.46852108295774\\
-1.91	-1.3767507096021\\
-1.905	-1.3767507096021\\
-1.9	-1.3767507096021\\
-1.895	-1.3767507096021\\
-1.89	-1.3767507096021\\
-1.885	-1.3767507096021\\
-1.88	-1.3767507096021\\
-1.875	-1.3767507096021\\
-1.87	-1.3767507096021\\
-1.865	-1.3767507096021\\
-1.86	-1.3767507096021\\
-1.855	-1.3767507096021\\
-1.85	-1.3767507096021\\
-1.845	-1.3767507096021\\
-1.84	-1.3767507096021\\
-1.835	-1.3767507096021\\
-1.83	-1.3767507096021\\
-1.825	-1.3767507096021\\
-1.82	-1.3767507096021\\
-1.815	-1.3767507096021\\
-1.81	-1.3767507096021\\
-1.805	-1.3767507096021\\
-1.8	-1.3767507096021\\
-1.795	-1.3767507096021\\
-1.79	-1.3767507096021\\
-1.785	-1.3767507096021\\
-1.78	-1.3767507096021\\
-1.775	-1.3767507096021\\
-1.77	-1.3767507096021\\
-1.765	-1.3767507096021\\
-1.76	-1.3767507096021\\
-1.755	-1.3767507096021\\
-1.75	-1.3767507096021\\
-1.745	-1.3767507096021\\
-1.74	-1.3767507096021\\
-1.735	-1.3767507096021\\
-1.73	-1.3767507096021\\
-1.725	-1.3767507096021\\
-1.72	-1.3767507096021\\
-1.715	-1.3767507096021\\
-1.71	-1.3767507096021\\
-1.705	-1.3767507096021\\
-1.7	-1.3767507096021\\
-1.695	-1.3767507096021\\
-1.69	-1.3767507096021\\
-1.685	-1.3767507096021\\
-1.68	-1.3767507096021\\
-1.675	-1.3767507096021\\
-1.67	-1.26760624017703\\
-1.665	-1.26760624017703\\
-1.66	-1.26760624017703\\
-1.655	-1.26760624017703\\
-1.65	-1.26760624017703\\
-1.645	-1.26760624017703\\
-1.64	-1.26760624017703\\
-1.635	-1.26760624017703\\
-1.63	-1.26760624017703\\
-1.625	-1.26760624017703\\
-1.62	-1.26760624017703\\
-1.615	-1.26760624017703\\
-1.61	-1.20760831050175\\
-1.605	-1.20760831050175\\
-1.6	-1.20760831050175\\
-1.595	-1.20760831050175\\
-1.59	-1.20760831050175\\
-1.585	-1.20760831050175\\
-1.58	-1.20760831050175\\
-1.575	-1.20760831050175\\
-1.57	-1.20760831050175\\
-1.565	-1.20760831050175\\
-1.56	-1.20760831050175\\
-1.555	-1.20760831050175\\
-1.55	-1.20760831050175\\
-1.545	-1.20760831050175\\
-1.54	-1.20760831050175\\
-1.535	-1.20760831050175\\
-1.53	-1.20760831050175\\
-1.525	-1.20760831050175\\
-1.52	-1.20760831050175\\
-1.515	-1.20760831050175\\
-1.51	-1.20760831050175\\
-1.505	-1.20760831050175\\
-1.5	-1.20760831050175\\
-1.495	-1.18045606445813\\
-1.49	-1.18045606445813\\
-1.485	-1.18045606445813\\
-1.48	-1.18045606445813\\
-1.475	-1.18045606445813\\
-1.47	-1.18045606445813\\
-1.465	-1.18045606445813\\
-1.46	-1.18045606445813\\
-1.455	-1.18045606445813\\
-1.45	-1.18045606445813\\
-1.445	-1.18045606445813\\
-1.44	-1.18045606445813\\
-1.435	-1.18045606445813\\
-1.43	-1.13076828026902\\
-1.425	-1.13076828026902\\
-1.42	-1.13076828026902\\
-1.415	-1.13076828026902\\
-1.41	-1.13076828026902\\
-1.405	-1.13076828026902\\
-1.4	-1.13076828026902\\
-1.395	-1.13076828026902\\
-1.39	-1.13076828026902\\
-1.385	-1.13076828026902\\
-1.38	-1.13076828026902\\
-1.375	-1.13076828026902\\
-1.37	-1.06550154875643\\
-1.365	-1.06550154875643\\
-1.36	-1.06550154875643\\
-1.355	-1.06550154875643\\
-1.35	-1.06550154875643\\
-1.345	-1.06550154875643\\
-1.34	-1.06550154875643\\
-1.335	-1.06550154875643\\
-1.33	-1.06550154875643\\
-1.325	-1.06550154875643\\
-1.32	-1.06550154875643\\
-1.315	-1.06550154875643\\
-1.31	-1.06550154875643\\
-1.305	-1.0268721464003\\
-1.3	-1.0268721464003\\
-1.295	-1.0268721464003\\
-1.29	-1.0268721464003\\
-1.285	-1.0268721464003\\
-1.28	-1.0268721464003\\
-1.275	-1.0268721464003\\
-1.27	-1.00877392430751\\
-1.265	-1.00877392430751\\
-1.26	-1.00877392430751\\
-1.255	-1.00877392430751\\
-1.25	-1.00877392430751\\
-1.245	-1.00877392430751\\
-1.24	-1.00877392430751\\
-1.235	-1.00877392430751\\
-1.23	-1.00877392430751\\
-1.225	-1.00877392430751\\
-1.22	-1.00877392430751\\
-1.215	-1.00877392430751\\
-1.21	-0.97469413473523\\
-1.205	-0.97469413473523\\
-1.2	-0.97469413473523\\
-1.195	-0.928117992693875\\
-1.19	-0.928117992693875\\
-1.185	-0.928117992693875\\
-1.18	-0.928117992693875\\
-1.175	-0.928117992693875\\
-1.17	-0.928117992693875\\
-1.165	-0.928117992693875\\
-1.16	-0.928117992693875\\
-1.155	-0.928117992693875\\
-1.15	-0.928117992693875\\
-1.145	-0.928117992693875\\
-1.14	-0.928117992693875\\
-1.135	-0.928117992693875\\
-1.13	-0.899629454882437\\
-1.125	-0.886056647693163\\
-1.12	-0.886056647693163\\
-1.115	-0.886056647693163\\
-1.11	-0.886056647693163\\
-1.105	-0.886056647693163\\
-1.1	-0.886056647693163\\
-1.095	-0.886056647693163\\
-1.09	-0.886056647693163\\
-1.085	-0.886056647693163\\
-1.08	-0.886056647693163\\
-1.075	-0.886056647693163\\
-1.07	-0.847711655616944\\
-1.065	-0.823908740944319\\
-1.06	-0.823908740944319\\
-1.055	-0.823908740944319\\
-1.05	-0.823908740944319\\
-1.045	-0.823908740944319\\
-1.04	-0.823908740944319\\
-1.035	-0.823908740944319\\
-1.03	-0.823908740944319\\
-1.025	-0.823908740944319\\
-1.02	-0.823908740944319\\
-1.015	-0.812479279163537\\
-1.01	-0.812479279163537\\
-1.005	-0.790484985457369\\
-1	-0.790484985457369\\
-0.995	-0.790484985457369\\
-0.99	-0.790484985457369\\
-0.985	-0.790484985457369\\
-0.98	-0.790484985457369\\
-0.975	-0.790484985457369\\
-0.97	-0.7594507517174\\
-0.965	-0.7594507517174\\
-0.96	-0.7594507517174\\
-0.955	-0.739928612014925\\
-0.95	-0.739928612014925\\
-0.945	-0.739928612014925\\
-0.94	-0.739928612014925\\
-0.935	-0.739928612014925\\
-0.93	-0.730487055782084\\
-0.925	-0.730487055782084\\
-0.92	-0.730487055782084\\
-0.915	-0.730487055782084\\
-0.91	-0.712198270069774\\
-0.905	-0.712198270069774\\
-0.9	-0.712198270069774\\
-0.895	-0.712198270069774\\
-0.89	-0.686132779630847\\
-0.885	-0.686132779630847\\
-0.88	-0.686132779630847\\
-0.875	-0.686132779630847\\
-0.87	-0.686132779630847\\
-0.865	-0.669586226650809\\
-0.86	-0.669586226650809\\
-0.855	-0.661543506395395\\
-0.85	-0.661543506395395\\
-0.845	-0.661543506395395\\
-0.84	-0.661543506395395\\
-0.835	-0.661543506395395\\
-0.83	-0.645891560852599\\
-0.825	-0.623423042943488\\
-0.82	-0.623423042943488\\
-0.815	-0.623423042943488\\
-0.81	-0.623423042943488\\
-0.805	-0.623423042943488\\
-0.8	-0.623423042943488\\
-0.795	-0.602059991327962\\
-0.79	-0.602059991327962\\
-0.785	-0.602059991327962\\
-0.78	-0.602059991327962\\
-0.775	-0.602059991327962\\
-0.77	-0.602059991327962\\
-0.765	-0.568636235841013\\
-0.76	-0.568636235841013\\
-0.755	-0.568636235841013\\
-0.75	-0.568636235841013\\
-0.745	-0.568636235841013\\
-0.74	-0.562249437179612\\
-0.735	-0.549750891680639\\
-0.73	-0.549750891680639\\
-0.725	-0.549750891680639\\
-0.72	-0.549750891680639\\
-0.715	-0.531652669587843\\
-0.71	-0.531652669587843\\
-0.705	-0.519993057042849\\
-0.7	-0.519993057042849\\
-0.695	-0.519993057042849\\
-0.69	-0.51427857351842\\
-0.685	-0.51427857351842\\
-0.68	-0.503070351926785\\
-0.675	-0.503070351926785\\
-0.67	-0.486782399932061\\
-0.665	-0.486782399932061\\
-0.66	-0.486782399932061\\
-0.655	-0.476253533188436\\
-0.65	-0.471083299722345\\
-0.645	-0.471083299722345\\
-0.64	-0.471083299722345\\
-0.635	-0.471083299722345\\
-0.63	-0.446116973356126\\
-0.625	-0.446116973356126\\
-0.62	-0.446116973356126\\
-0.615	-0.446116973356126\\
-0.61	-0.431798275933005\\
-0.605	-0.431798275933005\\
-0.6	-0.431798275933005\\
-0.595	-0.431798275933005\\
-0.59	-0.417936637088291\\
-0.585	-0.408935392973501\\
-0.58	-0.408935392973501\\
-0.575	-0.404503778174426\\
-0.57	-0.404503778174426\\
-0.565	-0.39577394691553\\
-0.56	-0.39577394691553\\
-0.555	-0.382999658879101\\
-0.55	-0.382999658879101\\
-0.545	-0.374687549038326\\
-0.54	-0.370590400897281\\
-0.535	-0.370590400897281\\
-0.53	-0.362510270487489\\
-0.525	-0.350665141287858\\
-0.52	-0.350665141287858\\
-0.515	-0.350665141287858\\
-0.51	-0.339134521996131\\
-0.505	-0.339134521996131\\
-0.5	-0.339134521996131\\
-0.495	-0.320572103387881\\
-0.49	-0.320572103387881\\
-0.485	-0.320572103387881\\
-0.48	-0.31695296176115\\
-0.475	-0.309803919971486\\
-0.47	-0.309803919971486\\
-0.465	-0.299296282854981\\
-0.46	-0.292429823902064\\
-0.455	-0.289036881004724\\
-0.45	-0.289036881004724\\
-0.445	-0.282329496997738\\
-0.44	-0.272458742971444\\
-0.435	-0.272458742971444\\
-0.43	-0.266000713461613\\
-0.425	-0.262807357295263\\
-0.42	-0.262807357295263\\
-0.415	-0.247183568811729\\
-0.41	-0.247183568811729\\
-0.405	-0.238072161579471\\
-0.4	-0.238072161579471\\
-0.395	-0.238072161579471\\
-0.39	-0.223298816011589\\
-0.385	-0.223298816011589\\
-0.38	-0.220403508742175\\
-0.375	-0.214670164989233\\
-0.37	-0.206209615309181\\
-0.365	-0.200659450546418\\
-0.36	-0.197910742118267\\
-0.355	-0.197910742118267\\
-0.35	-0.184422251675733\\
-0.345	-0.184422251675733\\
-0.34	-0.176525770829699\\
-0.335	-0.176525770829699\\
-0.33	-0.163675884293248\\
-0.325	-0.163675884293248\\
-0.32	-0.156144577376839\\
-0.315	-0.156144577376839\\
-0.31	-0.148741651280925\\
-0.305	-0.1438755557577\\
-0.3	-0.141462802430361\\
-0.295	-0.136677139879544\\
-0.29	-0.129596094720973\\
-0.285	-0.1249387366083\\
-0.28	-0.122628654130226\\
-0.275	-0.118045028660399\\
-0.27	-0.111259039317107\\
-0.265	-0.104577453960592\\
-0.26	-0.104577453960592\\
-0.255	-0.0936649581949094\\
-0.25	-0.0936649581949094\\
-0.245	-0.087246696328677\\
-0.24	-0.0809219076239261\\
-0.235	-0.0767559813697235\\
-0.23	-0.0746879085003505\\
-0.225	-0.0644927341752872\\
-0.22	-0.0604807473813815\\
-0.215	-0.0584885673655969\\
-0.21	-0.0486624812040823\\
-0.205	-0.0486624812040823\\
-0.2	-0.042871802323187\\
-0.195	-0.0333890133180657\\
-0.19	-0.0333890133180657\\
-0.185	-0.0277971616209356\\
-0.18	-0.0222763947111523\\
-0.175	-0.0186344909214556\\
-0.17	-0.0132282657337552\\
-0.165	-0.00788851221305034\\
-0.16	-0.00261361560268664\\
-0.155	0.000867721531226913\\
}; \label{SRP_Ratio_2} 
\addplot[const plot,color=mycolor2,solid,line width=0.7pt,forget plot] plot table[row sep=crcr] {%
-2	-1.30102999566398\\
-1.995	-1.30102999566398\\
-1.99	-1.30102999566398\\
-1.985	-1.30102999566398\\
-1.98	-1.30102999566398\\
-1.975	-1.30102999566398\\
-1.97	-1.26760624017703\\
-1.965	-1.26760624017703\\
-1.96	-1.26760624017703\\
-1.955	-1.26760624017703\\
-1.95	-1.26760624017703\\
-1.945	-1.26760624017703\\
-1.94	-1.26760624017703\\
-1.935	-1.26760624017703\\
-1.93	-1.26760624017703\\
-1.925	-1.26760624017703\\
-1.92	-1.26760624017703\\
-1.915	-1.26760624017703\\
-1.91	-1.20760831050175\\
-1.905	-1.20760831050175\\
-1.9	-1.20760831050175\\
-1.895	-1.20760831050175\\
-1.89	-1.20760831050175\\
-1.885	-1.20760831050175\\
-1.88	-1.20760831050175\\
-1.875	-1.20760831050175\\
-1.87	-1.20760831050175\\
-1.865	-1.20760831050175\\
-1.86	-1.20760831050175\\
-1.855	-1.20760831050175\\
-1.85	-1.20760831050175\\
-1.845	-1.20760831050175\\
-1.84	-1.20760831050175\\
-1.835	-1.20760831050175\\
-1.83	-1.20760831050175\\
-1.825	-1.20760831050175\\
-1.82	-1.20760831050175\\
-1.815	-1.20760831050175\\
-1.81	-1.20760831050175\\
-1.805	-1.20760831050175\\
-1.8	-1.20760831050175\\
-1.795	-1.20760831050175\\
-1.79	-1.20760831050175\\
-1.785	-1.20760831050175\\
-1.78	-1.20760831050175\\
-1.775	-1.20760831050175\\
-1.77	-1.20760831050175\\
-1.765	-1.20760831050175\\
-1.76	-1.20760831050175\\
-1.755	-1.20760831050175\\
-1.75	-1.20760831050175\\
-1.745	-1.20760831050175\\
-1.74	-1.20760831050175\\
-1.735	-1.20760831050175\\
-1.73	-1.20760831050175\\
-1.725	-1.20760831050175\\
-1.72	-1.20760831050175\\
-1.715	-1.20760831050175\\
-1.71	-1.20760831050175\\
-1.705	-1.20760831050175\\
-1.7	-1.20760831050175\\
-1.695	-1.20760831050175\\
-1.69	-1.20760831050175\\
-1.685	-1.20760831050175\\
-1.68	-1.20760831050175\\
-1.675	-1.20760831050175\\
-1.67	-1.13076828026902\\
-1.665	-1.13076828026902\\
-1.66	-1.13076828026902\\
-1.655	-1.13076828026902\\
-1.65	-1.13076828026902\\
-1.645	-1.13076828026902\\
-1.64	-1.13076828026902\\
-1.635	-1.13076828026902\\
-1.63	-1.13076828026902\\
-1.625	-1.13076828026902\\
-1.62	-1.13076828026902\\
-1.615	-1.13076828026902\\
-1.61	-1.08618614761628\\
-1.605	-1.08618614761628\\
-1.6	-1.08618614761628\\
-1.595	-1.08618614761628\\
-1.59	-1.08618614761628\\
-1.585	-1.08618614761628\\
-1.58	-1.08618614761628\\
-1.575	-1.08618614761628\\
-1.57	-1.08618614761628\\
-1.565	-1.08618614761628\\
-1.56	-1.08618614761628\\
-1.555	-1.08618614761628\\
-1.55	-1.08618614761628\\
-1.545	-1.08618614761628\\
-1.54	-1.08618614761628\\
-1.535	-1.08618614761628\\
-1.53	-1.08618614761628\\
-1.525	-1.08618614761628\\
-1.52	-1.08618614761628\\
-1.515	-1.08618614761628\\
-1.51	-1.08618614761628\\
-1.505	-1.08618614761628\\
-1.5	-1.08618614761628\\
-1.495	-1.06550154875643\\
-1.49	-1.06550154875643\\
-1.485	-1.06550154875643\\
-1.48	-1.06550154875643\\
-1.475	-1.06550154875643\\
-1.47	-1.06550154875643\\
-1.465	-1.06550154875643\\
-1.46	-1.06550154875643\\
-1.455	-1.06550154875643\\
-1.45	-1.06550154875643\\
-1.445	-1.06550154875643\\
-1.44	-1.06550154875643\\
-1.435	-1.06550154875643\\
-1.43	-1.0268721464003\\
-1.425	-1.0268721464003\\
-1.42	-1.0268721464003\\
-1.415	-1.0268721464003\\
-1.41	-1.0268721464003\\
-1.405	-1.0268721464003\\
-1.4	-1.0268721464003\\
-1.395	-1.0268721464003\\
-1.39	-1.0268721464003\\
-1.385	-1.0268721464003\\
-1.38	-1.0268721464003\\
-1.375	-1.0268721464003\\
-1.37	-0.97469413473523\\
-1.365	-0.97469413473523\\
-1.36	-0.97469413473523\\
-1.355	-0.97469413473523\\
-1.35	-0.97469413473523\\
-1.345	-0.97469413473523\\
-1.34	-0.97469413473523\\
-1.335	-0.97469413473523\\
-1.33	-0.97469413473523\\
-1.325	-0.97469413473523\\
-1.32	-0.97469413473523\\
-1.315	-0.97469413473523\\
-1.31	-0.97469413473523\\
-1.305	-0.943095148663527\\
-1.3	-0.943095148663527\\
-1.295	-0.943095148663527\\
-1.29	-0.943095148663527\\
-1.285	-0.943095148663527\\
-1.28	-0.943095148663527\\
-1.275	-0.943095148663527\\
-1.27	-0.928117992693875\\
-1.265	-0.928117992693875\\
-1.26	-0.928117992693875\\
-1.255	-0.928117992693875\\
-1.25	-0.928117992693875\\
-1.245	-0.928117992693875\\
-1.24	-0.928117992693875\\
-1.235	-0.928117992693875\\
-1.23	-0.928117992693875\\
-1.225	-0.928117992693875\\
-1.22	-0.928117992693875\\
-1.215	-0.928117992693875\\
-1.21	-0.899629454882437\\
-1.205	-0.899629454882437\\
-1.2	-0.899629454882437\\
-1.195	-0.860120913598763\\
-1.19	-0.860120913598763\\
-1.185	-0.860120913598763\\
-1.18	-0.860120913598763\\
-1.175	-0.860120913598763\\
-1.17	-0.860120913598763\\
-1.165	-0.860120913598763\\
-1.16	-0.860120913598763\\
-1.155	-0.860120913598763\\
-1.15	-0.860120913598763\\
-1.145	-0.860120913598763\\
-1.14	-0.860120913598763\\
-1.135	-0.860120913598763\\
-1.13	-0.835647144215563\\
-1.125	-0.823908740944319\\
-1.12	-0.823908740944319\\
-1.115	-0.823908740944319\\
-1.11	-0.823908740944319\\
-1.105	-0.823908740944319\\
-1.1	-0.823908740944319\\
-1.095	-0.823908740944319\\
-1.09	-0.823908740944319\\
-1.085	-0.823908740944319\\
-1.08	-0.823908740944319\\
-1.075	-0.823908740944319\\
-1.07	-0.790484985457369\\
-1.065	-0.769551078621726\\
-1.06	-0.769551078621726\\
-1.055	-0.769551078621726\\
-1.05	-0.769551078621726\\
-1.045	-0.769551078621726\\
-1.04	-0.769551078621726\\
-1.035	-0.769551078621726\\
-1.03	-0.769551078621726\\
-1.025	-0.769551078621726\\
-1.02	-0.769551078621726\\
-1.015	-0.7594507517174\\
-1.01	-0.7594507517174\\
-1.005	-0.739928612014925\\
-1	-0.739928612014925\\
-0.995	-0.739928612014925\\
-0.99	-0.739928612014925\\
-0.985	-0.739928612014925\\
-0.98	-0.739928612014925\\
-0.975	-0.739928612014925\\
-0.97	-0.712198270069774\\
-0.965	-0.712198270069774\\
-0.96	-0.712198270069774\\
-0.955	-0.694648630553376\\
-0.95	-0.694648630553376\\
-0.945	-0.694648630553376\\
-0.94	-0.694648630553376\\
-0.935	-0.694648630553376\\
-0.93	-0.686132779630847\\
-0.925	-0.686132779630847\\
-0.92	-0.686132779630847\\
-0.915	-0.686132779630847\\
-0.91	-0.669586226650809\\
-0.905	-0.669586226650809\\
-0.9	-0.669586226650809\\
-0.895	-0.669586226650809\\
-0.89	-0.645891560852599\\
-0.885	-0.645891560852599\\
-0.88	-0.645891560852599\\
-0.875	-0.645891560852599\\
-0.87	-0.645891560852599\\
-0.865	-0.630784142589857\\
-0.86	-0.630784142589857\\
-0.855	-0.623423042943488\\
-0.85	-0.623423042943488\\
-0.845	-0.623423042943488\\
-0.84	-0.623423042943488\\
-0.835	-0.623423042943488\\
-0.83	-0.609064892896621\\
-0.825	-0.58838029403677\\
-0.82	-0.58838029403677\\
-0.815	-0.58838029403677\\
-0.81	-0.58838029403677\\
-0.805	-0.58838029403677\\
-0.8	-0.58838029403677\\
-0.795	-0.568636235841013\\
-0.79	-0.568636235841013\\
-0.785	-0.568636235841013\\
-0.78	-0.568636235841013\\
-0.775	-0.568636235841013\\
-0.77	-0.568636235841013\\
-0.765	-0.537602002101044\\
-0.76	-0.537602002101044\\
-0.755	-0.537602002101044\\
-0.75	-0.537602002101044\\
-0.745	-0.537602002101044\\
-0.74	-0.531652669587843\\
-0.735	-0.519993057042849\\
-0.73	-0.519993057042849\\
-0.725	-0.519993057042849\\
-0.72	-0.519993057042849\\
-0.715	-0.503070351926785\\
-0.71	-0.503070351926785\\
-0.705	-0.492144128304169\\
-0.7	-0.492144128304169\\
-0.695	-0.492144128304169\\
-0.69	-0.486782399932061\\
-0.685	-0.486782399932061\\
-0.68	-0.476253533188436\\
-0.675	-0.476253533188436\\
-0.67	-0.460923901207223\\
-0.665	-0.460923901207223\\
-0.66	-0.460923901207223\\
-0.655	-0.450996737974212\\
-0.65	-0.446116973356126\\
-0.645	-0.446116973356126\\
-0.64	-0.446116973356126\\
-0.635	-0.446116973356126\\
-0.63	-0.422508200162775\\
-0.625	-0.422508200162775\\
-0.62	-0.422508200162775\\
-0.615	-0.422508200162775\\
-0.61	-0.408935392973501\\
-0.605	-0.408935392973501\\
-0.6	-0.408935392973501\\
-0.595	-0.408935392973501\\
-0.59	-0.39577394691553\\
-0.585	-0.387216143280265\\
-0.58	-0.387216143280265\\
-0.575	-0.382999658879101\\
-0.57	-0.382999658879101\\
-0.565	-0.374687549038326\\
-0.56	-0.374687549038326\\
-0.555	-0.362510270487489\\
-0.55	-0.362510270487489\\
-0.545	-0.354577730650908\\
-0.54	-0.350665141287858\\
-0.535	-0.350665141287858\\
-0.53	-0.342944147142896\\
-0.525	-0.33161408331\\
-0.52	-0.33161408331\\
-0.515	-0.33161408331\\
-0.51	-0.320572103387881\\
-0.505	-0.320572103387881\\
-0.5	-0.320572103387881\\
-0.495	-0.302770657240282\\
-0.49	-0.302770657240282\\
-0.485	-0.302770657240282\\
-0.48	-0.299296282854981\\
-0.475	-0.292429823902064\\
-0.47	-0.292429823902064\\
-0.465	-0.282329496997738\\
-0.46	-0.275724130399211\\
-0.455	-0.272458742971444\\
-0.45	-0.272458742971444\\
-0.445	-0.266000713461613\\
-0.44	-0.25649023527157\\
-0.435	-0.25649023527157\\
-0.43	-0.250263684430939\\
-0.425	-0.247183568811729\\
-0.42	-0.247183568811729\\
-0.415	-0.232102383981909\\
-0.41	-0.232102383981909\\
-0.405	-0.223298816011589\\
-0.4	-0.223298816011589\\
-0.395	-0.223298816011589\\
-0.39	-0.209011524911184\\
-0.385	-0.209011524911184\\
-0.38	-0.206209615309181\\
-0.375	-0.200659450546418\\
-0.37	-0.192464971931147\\
-0.365	-0.187086643357144\\
-0.36	-0.184422251675733\\
-0.355	-0.184422251675733\\
-0.35	-0.17134010346468\\
-0.345	-0.17134010346468\\
-0.34	-0.163675884293248\\
-0.335	-0.163675884293248\\
-0.33	-0.151195298948196\\
-0.325	-0.151195298948196\\
-0.32	-0.1438755557577\\
-0.315	-0.1438755557577\\
-0.31	-0.136677139879544\\
-0.305	-0.131943638176958\\
-0.3	-0.129596094720973\\
-0.295	-0.1249387366083\\
-0.29	-0.118045028660399\\
-0.285	-0.113509274827518\\
-0.28	-0.111259039317107\\
-0.275	-0.106793246940152\\
-0.27	-0.100179497572904\\
-0.265	-0.0936649581949094\\
-0.26	-0.0936649581949094\\
-0.255	-0.0830199526796178\\
-0.25	-0.0830199526796178\\
-0.245	-0.0767559813697235\\
-0.24	-0.0705810742857073\\
-0.235	-0.0665127121512946\\
-0.23	-0.0644927341752872\\
-0.225	-0.0545314148681803\\
-0.22	-0.0506099933550872\\
-0.215	-0.0486624812040823\\
-0.21	-0.0390538042661686\\
-0.205	-0.0390538042661686\\
-0.2	-0.0333890133180657\\
-0.195	-0.0241088635982073\\
-0.19	-0.0241088635982073\\
-0.185	-0.0186344909214556\\
-0.18	-0.0132282657337552\\
-0.175	-0.00966114521239857\\
-0.17	-0.00436480540245009\\
-0.165	0.000867721531226913\\
}; \label{SRP_Ratio_3} 
\node[right, align=left, text=black]
at (axis cs:-0.959,-0.26) {\footnotesize$\mathit{J} = 10^{2}$};
\addplot[const plot,color=black!10!blue,solid,line width=0.7pt,forget plot] plot table[row sep=crcr] {%
-2	-3\\
-1.995	-3\\
-1.99	-3\\
-1.985	-3\\
-1.98	-3\\
-1.975	-3\\
-1.97	-2.85387196432176\\
-1.965	-2.85387196432176\\
-1.96	-2.85387196432176\\
-1.955	-2.85387196432176\\
-1.95	-2.85387196432176\\
-1.945	-2.85387196432176\\
-1.94	-2.85387196432176\\
-1.935	-2.85387196432176\\
-1.93	-2.85387196432176\\
-1.925	-2.85387196432176\\
-1.92	-2.85387196432176\\
-1.915	-2.85387196432176\\
-1.91	-2.65757731917779\\
-1.905	-2.65757731917779\\
-1.9	-2.65757731917779\\
-1.895	-2.65757731917779\\
-1.89	-2.65757731917779\\
-1.885	-2.65757731917779\\
-1.88	-2.65757731917779\\
-1.875	-2.65757731917779\\
-1.87	-2.65757731917779\\
-1.865	-2.65757731917779\\
-1.86	-2.65757731917779\\
-1.855	-2.65757731917779\\
-1.85	-2.65757731917779\\
-1.845	-2.65757731917779\\
-1.84	-2.65757731917779\\
-1.835	-2.65757731917779\\
-1.83	-2.65757731917779\\
-1.825	-2.65757731917779\\
-1.82	-2.65757731917779\\
-1.815	-2.65757731917779\\
-1.81	-2.65757731917779\\
-1.805	-2.65757731917779\\
-1.8	-2.65757731917779\\
-1.795	-2.65757731917779\\
-1.79	-2.65757731917779\\
-1.785	-2.65757731917779\\
-1.78	-2.65757731917779\\
-1.775	-2.65757731917779\\
-1.77	-2.65757731917779\\
-1.765	-2.65757731917779\\
-1.76	-2.65757731917779\\
-1.755	-2.65757731917779\\
-1.75	-2.65757731917779\\
-1.745	-2.65757731917779\\
-1.74	-2.65757731917779\\
-1.735	-2.65757731917779\\
-1.73	-2.65757731917779\\
-1.725	-2.65757731917779\\
-1.72	-2.65757731917779\\
-1.715	-2.65757731917779\\
-1.71	-2.65757731917779\\
-1.705	-2.65757731917779\\
-1.7	-2.65757731917779\\
-1.695	-2.65757731917779\\
-1.69	-2.65757731917779\\
-1.685	-2.65757731917779\\
-1.68	-2.65757731917779\\
-1.675	-2.65757731917779\\
-1.67	-2.46852108295775\\
-1.665	-2.46852108295775\\
-1.66	-2.46852108295775\\
-1.655	-2.46852108295775\\
-1.65	-2.46852108295775\\
-1.645	-2.46852108295775\\
-1.64	-2.46852108295775\\
-1.635	-2.46852108295775\\
-1.63	-2.46852108295775\\
-1.625	-2.46852108295775\\
-1.62	-2.46852108295775\\
-1.615	-2.46852108295775\\
-1.61	-2.3767507096021\\
-1.605	-2.3767507096021\\
-1.6	-2.3767507096021\\
-1.595	-2.3767507096021\\
-1.59	-2.3767507096021\\
-1.585	-2.3767507096021\\
-1.58	-2.3767507096021\\
-1.575	-2.3767507096021\\
-1.57	-2.3767507096021\\
-1.565	-2.3767507096021\\
-1.56	-2.3767507096021\\
-1.555	-2.3767507096021\\
-1.55	-2.3767507096021\\
-1.545	-2.3767507096021\\
-1.54	-2.3767507096021\\
-1.535	-2.3767507096021\\
-1.53	-2.3767507096021\\
-1.525	-2.3767507096021\\
-1.52	-2.3767507096021\\
-1.515	-2.3767507096021\\
-1.51	-2.3767507096021\\
-1.505	-2.3767507096021\\
-1.5	-2.3767507096021\\
-1.495	-2.33724216831843\\
-1.49	-2.33724216831843\\
-1.485	-2.33724216831843\\
-1.48	-2.33724216831843\\
-1.475	-2.33724216831843\\
-1.47	-2.33724216831843\\
-1.465	-2.33724216831843\\
-1.46	-2.33724216831843\\
-1.455	-2.33724216831843\\
-1.45	-2.33724216831843\\
-1.445	-2.33724216831843\\
-1.44	-2.33724216831843\\
-1.435	-2.33724216831843\\
-1.43	-2.26760624017703\\
-1.425	-2.26760624017703\\
-1.42	-2.26760624017703\\
-1.415	-2.26760624017703\\
-1.41	-2.26760624017703\\
-1.405	-2.26760624017703\\
-1.4	-2.26760624017703\\
-1.395	-2.26760624017703\\
-1.39	-2.26760624017703\\
-1.385	-2.26760624017703\\
-1.38	-2.26760624017703\\
-1.375	-2.26760624017703\\
-1.37	-2.18045606445813\\
-1.365	-2.18045606445813\\
-1.36	-2.18045606445813\\
-1.355	-2.18045606445813\\
-1.35	-2.18045606445813\\
-1.345	-2.18045606445813\\
-1.34	-2.18045606445813\\
-1.335	-2.18045606445813\\
-1.33	-2.18045606445813\\
-1.325	-2.18045606445813\\
-1.32	-2.18045606445813\\
-1.315	-2.18045606445813\\
-1.31	-2.18045606445813\\
-1.305	-2.13076828026902\\
-1.3	-2.13076828026902\\
-1.295	-2.13076828026902\\
-1.29	-2.13076828026902\\
-1.285	-2.13076828026902\\
-1.28	-2.13076828026902\\
-1.275	-2.13076828026902\\
-1.27	-2.10790539730952\\
-1.265	-2.10790539730952\\
-1.26	-2.10790539730952\\
-1.255	-2.10790539730952\\
-1.25	-2.10790539730952\\
-1.245	-2.10790539730952\\
-1.24	-2.10790539730952\\
-1.235	-2.10790539730952\\
-1.23	-2.10790539730952\\
-1.225	-2.10790539730952\\
-1.22	-2.10790539730952\\
-1.215	-2.10790539730952\\
-1.21	-2.06550154875643\\
-1.205	-2.06550154875643\\
-1.2	-2.06550154875643\\
-1.195	-2.0087739243075\\
-1.19	-2.0087739243075\\
-1.185	-2.0087739243075\\
-1.18	-2.0087739243075\\
-1.175	-2.0087739243075\\
-1.17	-2.0087739243075\\
-1.165	-2.0087739243075\\
-1.16	-2.0087739243075\\
-1.155	-2.0087739243075\\
-1.15	-2.0087739243075\\
-1.145	-2.0087739243075\\
-1.14	-2.0087739243075\\
-1.135	-2.0087739243075\\
-1.13	-1.97469413473523\\
-1.125	-1.95860731484178\\
-1.12	-1.95860731484178\\
-1.115	-1.95860731484178\\
-1.11	-1.95860731484178\\
-1.105	-1.95860731484178\\
-1.1	-1.95860731484178\\
-1.095	-1.95860731484178\\
-1.09	-1.95860731484178\\
-1.085	-1.95860731484178\\
-1.08	-1.95860731484178\\
-1.075	-1.95860731484178\\
-1.07	-1.91364016932525\\
-1.065	-1.88605664769316\\
-1.06	-1.88605664769316\\
-1.055	-1.88605664769316\\
-1.05	-1.88605664769316\\
-1.045	-1.88605664769316\\
-1.04	-1.88605664769316\\
-1.035	-1.88605664769316\\
-1.03	-1.88605664769316\\
-1.025	-1.88605664769316\\
-1.02	-1.88605664769316\\
-1.015	-1.87289520163519\\
-1.01	-1.87289520163519\\
-1.005	-1.84771165561694\\
-1	-1.84771165561694\\
-0.995	-1.84771165561694\\
-0.99	-1.84771165561694\\
-0.985	-1.84771165561694\\
-0.98	-1.84771165561694\\
-0.975	-1.84771165561694\\
-0.97	-1.81247927916354\\
-0.965	-1.81247927916354\\
-0.96	-1.81247927916354\\
-0.955	-1.79048498545737\\
-0.95	-1.79048498545737\\
-0.945	-1.79048498545737\\
-0.94	-1.79048498545737\\
-0.935	-1.79048498545737\\
-0.93	-1.77989191195995\\
-0.925	-1.77989191195995\\
-0.92	-1.77989191195995\\
-0.915	-1.77989191195995\\
-0.91	-1.7594507517174\\
-0.905	-1.7594507517174\\
-0.9	-1.7594507517174\\
-0.895	-1.7594507517174\\
-0.89	-1.73048705578208\\
-0.885	-1.73048705578208\\
-0.88	-1.73048705578208\\
-0.875	-1.73048705578208\\
-0.87	-1.73048705578208\\
-0.865	-1.71219827006977\\
-0.86	-1.71219827006977\\
-0.855	-1.70333480973847\\
-0.85	-1.70333480973847\\
-0.845	-1.70333480973847\\
-0.84	-1.70333480973847\\
-0.835	-1.70333480973847\\
-0.83	-1.68613277963085\\
-0.825	-1.6615435063954\\
-0.82	-1.6615435063954\\
-0.815	-1.6615435063954\\
-0.81	-1.6615435063954\\
-0.805	-1.6615435063954\\
-0.8	-1.6615435063954\\
-0.795	-1.63827216398241\\
-0.79	-1.63827216398241\\
-0.785	-1.63827216398241\\
-0.78	-1.63827216398241\\
-0.775	-1.63827216398241\\
-0.77	-1.63827216398241\\
-0.765	-1.60205999132796\\
-0.76	-1.60205999132796\\
-0.755	-1.60205999132796\\
-0.75	-1.60205999132796\\
-0.745	-1.60205999132796\\
-0.74	-1.59516628338006\\
-0.735	-1.58169870868025\\
-0.73	-1.58169870868025\\
-0.725	-1.58169870868025\\
-0.72	-1.58169870868025\\
-0.715	-1.56224943717961\\
-0.71	-1.56224943717961\\
-0.705	-1.54975089168064\\
-0.7	-1.54975089168064\\
-0.695	-1.54975089168064\\
-0.69	-1.54363396687096\\
-0.685	-1.54363396687096\\
-0.68	-1.53165266958784\\
-0.675	-1.53165266958784\\
-0.67	-1.51427857351842\\
-0.665	-1.51427857351842\\
-0.66	-1.51427857351842\\
-0.655	-1.50307035192679\\
-0.65	-1.49757288001557\\
-0.645	-1.49757288001557\\
-0.64	-1.49757288001557\\
-0.635	-1.49757288001557\\
-0.63	-1.47108329972235\\
-0.625	-1.47108329972235\\
-0.62	-1.47108329972235\\
-0.615	-1.47108329972235\\
-0.61	-1.45593195564972\\
-0.605	-1.45593195564972\\
-0.6	-1.45593195564972\\
-0.595	-1.45593195564972\\
-0.59	-1.44129142946683\\
-0.585	-1.43179827593301\\
-0.58	-1.43179827593301\\
-0.575	-1.42712839779952\\
-0.57	-1.42712839779952\\
-0.565	-1.41793663708829\\
-0.56	-1.41793663708829\\
-0.555	-1.40450377817443\\
-0.55	-1.40450377817443\\
-0.545	-1.39577394691553\\
-0.54	-1.39147396642281\\
-0.535	-1.39147396642281\\
-0.53	-1.3829996588791\\
-0.525	-1.37059040089728\\
-0.52	-1.37059040089728\\
-0.515	-1.37059040089728\\
-0.51	-1.3585258894959\\
-0.505	-1.3585258894959\\
-0.5	-1.3585258894959\\
-0.495	-1.33913452199613\\
-0.49	-1.33913452199613\\
-0.485	-1.33913452199613\\
-0.48	-1.33535802444387\\
-0.475	-1.32790214206428\\
-0.47	-1.32790214206428\\
-0.465	-1.31695296176115\\
-0.46	-1.30980391997149\\
-0.455	-1.30627305107635\\
-0.45	-1.30627305107635\\
-0.445	-1.29929628285498\\
-0.44	-1.28903688100472\\
-0.435	-1.28903688100472\\
-0.43	-1.28232949699774\\
-0.425	-1.27901425584626\\
-0.42	-1.27901425584626\\
-0.415	-1.26280735729526\\
-0.41	-1.26280735729526\\
-0.405	-1.25336580106242\\
-0.4	-1.25336580106242\\
-0.395	-1.25336580106242\\
-0.39	-1.23807216157947\\
-0.385	-1.23807216157947\\
-0.38	-1.23507701535011\\
-0.375	-1.22914798835786\\
-0.37	-1.22040350874218\\
-0.365	-1.21467016498923\\
-0.36	-1.21183162885883\\
-0.355	-1.21183162885883\\
-0.35	-1.19791074211827\\
-0.345	-1.19791074211827\\
-0.34	-1.18976748200492\\
-0.335	-1.18976748200492\\
-0.33	-1.1765257708297\\
-0.325	-1.1765257708297\\
-0.32	-1.16877030613294\\
-0.315	-1.16877030613294\\
-0.31	-1.16115090926274\\
-0.305	-1.15614457737684\\
-0.3	-1.15366288787019\\
-0.295	-1.14874165128092\\
-0.29	-1.14146280243036\\
-0.285	-1.13667713987954\\
-0.28	-1.13430394008393\\
-0.275	-1.12959609472097\\
-0.27	-1.12262865413023\\
-0.265	-1.1157712303674\\
-0.26	-1.1157712303674\\
-0.255	-1.10457745396059\\
-0.25	-1.10457745396059\\
-0.245	-1.09799710864927\\
-0.24	-1.09151498112135\\
-0.235	-1.08724669632868\\
-0.23	-1.08512818245995\\
-0.225	-1.07468790850035\\
-0.22	-1.07058107428571\\
-0.215	-1.06854212931099\\
-0.21	-1.0584885673656\\
-0.205	-1.0584885673656\\
-0.2	-1.05256627811295\\
-0.195	-1.04287180232319\\
-0.19	-1.04287180232319\\
-0.185	-1.03715731879876\\
-0.18	-1.03151705144606\\
-0.175	-1.02779716162094\\
-0.17	-1.02227639471115\\
-0.165	-1.01682492796219\\
-0.16	-1.01144104312138\\
-0.155	-1.00788851221305\\
-0.15	-1.00261361560269\\
-0.145	-0.997402019280091\\
-0.14	-0.988852639224203\\
-0.135	-0.988852639224203\\
-0.13	-0.983802646487561\\
-0.125	-0.975514332300833\\
-0.12	-0.97387548325455\\
-0.115	-0.965772739229449\\
-0.11	-0.960982678002588\\
-0.105	-0.957818405484234\\
-0.1	-0.95311480916229\\
-0.0949999999999999	-0.948461609484673\\
-0.0899999999999999	-0.940815382368629\\
-0.0849999999999999	-0.936291440608583\\
-0.08	-0.931814138253838\\
-0.075	-0.927382523454763\\
-0.0700000000000001	-0.920095532333279\\
-0.065	-0.915781313260761\\
-0.06	-0.915781313260761\\
-0.055	-0.908684840302777\\
-0.05	-0.904481957676849\\
-0.0450000000000001	-0.897566294318664\\
-0.04	-0.893469146177619\\
-0.035	-0.88672530753565\\
-0.03	-0.882728704344236\\
-0.025	-0.878768544850379\\
-0.02	-0.87484417041947\\
-0.015	-0.868381335650874\\
-0.01	-0.864549300654486\\
-0.00499999999999994	-0.856985199745905\\
0	-0.85078088734462\\
}; \label{SRP_Ratio_4} 
\addplot[const plot,color=mycolor1,solid,line width=0.7pt,forget plot] plot table[row sep=crcr] {%
-2	-2.52287874528034\\
-1.995	-2.52287874528034\\
-1.99	-2.52287874528034\\
-1.985	-2.52287874528034\\
-1.98	-2.52287874528034\\
-1.975	-2.52287874528034\\
-1.97	-2.46852108295775\\
-1.965	-2.46852108295775\\
-1.96	-2.46852108295775\\
-1.955	-2.46852108295775\\
-1.95	-2.46852108295775\\
-1.945	-2.46852108295775\\
-1.94	-2.46852108295775\\
-1.935	-2.46852108295775\\
-1.93	-2.46852108295775\\
-1.925	-2.46852108295775\\
-1.92	-2.46852108295775\\
-1.915	-2.46852108295775\\
-1.91	-2.3767507096021\\
-1.905	-2.3767507096021\\
-1.9	-2.3767507096021\\
-1.895	-2.3767507096021\\
-1.89	-2.3767507096021\\
-1.885	-2.3767507096021\\
-1.88	-2.3767507096021\\
-1.875	-2.3767507096021\\
-1.87	-2.3767507096021\\
-1.865	-2.3767507096021\\
-1.86	-2.3767507096021\\
-1.855	-2.3767507096021\\
-1.85	-2.3767507096021\\
-1.845	-2.3767507096021\\
-1.84	-2.3767507096021\\
-1.835	-2.3767507096021\\
-1.83	-2.3767507096021\\
-1.825	-2.3767507096021\\
-1.82	-2.3767507096021\\
-1.815	-2.3767507096021\\
-1.81	-2.3767507096021\\
-1.805	-2.3767507096021\\
-1.8	-2.3767507096021\\
-1.795	-2.3767507096021\\
-1.79	-2.3767507096021\\
-1.785	-2.3767507096021\\
-1.78	-2.3767507096021\\
-1.775	-2.3767507096021\\
-1.77	-2.3767507096021\\
-1.765	-2.3767507096021\\
-1.76	-2.3767507096021\\
-1.755	-2.3767507096021\\
-1.75	-2.3767507096021\\
-1.745	-2.3767507096021\\
-1.74	-2.3767507096021\\
-1.735	-2.3767507096021\\
-1.73	-2.3767507096021\\
-1.725	-2.3767507096021\\
-1.72	-2.3767507096021\\
-1.715	-2.3767507096021\\
-1.71	-2.3767507096021\\
-1.705	-2.3767507096021\\
-1.7	-2.3767507096021\\
-1.695	-2.3767507096021\\
-1.69	-2.3767507096021\\
-1.685	-2.3767507096021\\
-1.68	-2.3767507096021\\
-1.675	-2.3767507096021\\
-1.67	-2.26760624017703\\
-1.665	-2.26760624017703\\
-1.66	-2.26760624017703\\
-1.655	-2.26760624017703\\
-1.65	-2.26760624017703\\
-1.645	-2.26760624017703\\
-1.64	-2.26760624017703\\
-1.635	-2.26760624017703\\
-1.63	-2.26760624017703\\
-1.625	-2.26760624017703\\
-1.62	-2.26760624017703\\
-1.615	-2.26760624017703\\
-1.61	-2.20760831050175\\
-1.605	-2.20760831050175\\
-1.6	-2.20760831050175\\
-1.595	-2.20760831050175\\
-1.59	-2.20760831050175\\
-1.585	-2.20760831050175\\
-1.58	-2.20760831050175\\
-1.575	-2.20760831050175\\
-1.57	-2.20760831050175\\
-1.565	-2.20760831050175\\
-1.56	-2.20760831050175\\
-1.555	-2.20760831050175\\
-1.55	-2.20760831050175\\
-1.545	-2.20760831050175\\
-1.54	-2.20760831050175\\
-1.535	-2.20760831050175\\
-1.53	-2.20760831050175\\
-1.525	-2.20760831050175\\
-1.52	-2.20760831050175\\
-1.515	-2.20760831050175\\
-1.51	-2.20760831050175\\
-1.505	-2.20760831050175\\
-1.5	-2.20760831050175\\
-1.495	-2.18045606445813\\
-1.49	-2.18045606445813\\
-1.485	-2.18045606445813\\
-1.48	-2.18045606445813\\
-1.475	-2.18045606445813\\
-1.47	-2.18045606445813\\
-1.465	-2.18045606445813\\
-1.46	-2.18045606445813\\
-1.455	-2.18045606445813\\
-1.45	-2.18045606445813\\
-1.445	-2.18045606445813\\
-1.44	-2.18045606445813\\
-1.435	-2.18045606445813\\
-1.43	-2.13076828026902\\
-1.425	-2.13076828026902\\
-1.42	-2.13076828026902\\
-1.415	-2.13076828026902\\
-1.41	-2.13076828026902\\
-1.405	-2.13076828026902\\
-1.4	-2.13076828026902\\
-1.395	-2.13076828026902\\
-1.39	-2.13076828026902\\
-1.385	-2.13076828026902\\
-1.38	-2.13076828026902\\
-1.375	-2.13076828026902\\
-1.37	-2.06550154875643\\
-1.365	-2.06550154875643\\
-1.36	-2.06550154875643\\
-1.355	-2.06550154875643\\
-1.35	-2.06550154875643\\
-1.345	-2.06550154875643\\
-1.34	-2.06550154875643\\
-1.335	-2.06550154875643\\
-1.33	-2.06550154875643\\
-1.325	-2.06550154875643\\
-1.32	-2.06550154875643\\
-1.315	-2.06550154875643\\
-1.31	-2.06550154875643\\
-1.305	-2.0268721464003\\
-1.3	-2.0268721464003\\
-1.295	-2.0268721464003\\
-1.29	-2.0268721464003\\
-1.285	-2.0268721464003\\
-1.28	-2.0268721464003\\
-1.275	-2.0268721464003\\
-1.27	-2.0087739243075\\
-1.265	-2.0087739243075\\
-1.26	-2.0087739243075\\
-1.255	-2.0087739243075\\
-1.25	-2.0087739243075\\
-1.245	-2.0087739243075\\
-1.24	-2.0087739243075\\
-1.235	-2.0087739243075\\
-1.23	-2.0087739243075\\
-1.225	-2.0087739243075\\
-1.22	-2.0087739243075\\
-1.215	-2.0087739243075\\
-1.21	-1.97469413473523\\
-1.205	-1.97469413473523\\
-1.2	-1.97469413473523\\
-1.195	-1.92811799269387\\
-1.19	-1.92811799269387\\
-1.185	-1.92811799269387\\
-1.18	-1.92811799269387\\
-1.175	-1.92811799269387\\
-1.17	-1.92811799269387\\
-1.165	-1.92811799269387\\
-1.16	-1.92811799269387\\
-1.155	-1.92811799269387\\
-1.15	-1.92811799269387\\
-1.145	-1.92811799269387\\
-1.14	-1.92811799269387\\
-1.135	-1.92811799269387\\
-1.13	-1.89962945488244\\
-1.125	-1.88605664769316\\
-1.12	-1.88605664769316\\
-1.115	-1.88605664769316\\
-1.11	-1.88605664769316\\
-1.105	-1.88605664769316\\
-1.1	-1.88605664769316\\
-1.095	-1.88605664769316\\
-1.09	-1.88605664769316\\
-1.085	-1.88605664769316\\
-1.08	-1.88605664769316\\
-1.075	-1.88605664769316\\
-1.07	-1.84771165561694\\
-1.065	-1.82390874094432\\
-1.06	-1.82390874094432\\
-1.055	-1.82390874094432\\
-1.05	-1.82390874094432\\
-1.045	-1.82390874094432\\
-1.04	-1.82390874094432\\
-1.035	-1.82390874094432\\
-1.03	-1.82390874094432\\
-1.025	-1.82390874094432\\
-1.02	-1.82390874094432\\
-1.015	-1.81247927916354\\
-1.01	-1.81247927916354\\
-1.005	-1.79048498545737\\
-1	-1.79048498545737\\
-0.995	-1.79048498545737\\
-0.99	-1.79048498545737\\
-0.985	-1.79048498545737\\
-0.98	-1.79048498545737\\
-0.975	-1.79048498545737\\
-0.97	-1.7594507517174\\
-0.965	-1.7594507517174\\
-0.96	-1.7594507517174\\
-0.955	-1.73992861201493\\
-0.95	-1.73992861201493\\
-0.945	-1.73992861201493\\
-0.94	-1.73992861201493\\
-0.935	-1.73992861201493\\
-0.93	-1.73048705578208\\
-0.925	-1.73048705578208\\
-0.92	-1.73048705578208\\
-0.915	-1.73048705578208\\
-0.91	-1.71219827006977\\
-0.905	-1.71219827006977\\
-0.9	-1.71219827006977\\
-0.895	-1.71219827006977\\
-0.89	-1.68613277963085\\
-0.885	-1.68613277963085\\
-0.88	-1.68613277963085\\
-0.875	-1.68613277963085\\
-0.87	-1.68613277963085\\
-0.865	-1.66958622665081\\
-0.86	-1.66958622665081\\
-0.855	-1.6615435063954\\
-0.85	-1.6615435063954\\
-0.845	-1.6615435063954\\
-0.84	-1.6615435063954\\
-0.835	-1.6615435063954\\
-0.83	-1.6458915608526\\
-0.825	-1.62342304294349\\
-0.82	-1.62342304294349\\
-0.815	-1.62342304294349\\
-0.81	-1.62342304294349\\
-0.805	-1.62342304294349\\
-0.8	-1.62342304294349\\
-0.795	-1.60205999132796\\
-0.79	-1.60205999132796\\
-0.785	-1.60205999132796\\
-0.78	-1.60205999132796\\
-0.775	-1.60205999132796\\
-0.77	-1.60205999132796\\
-0.765	-1.56863623584101\\
-0.76	-1.56863623584101\\
-0.755	-1.56863623584101\\
-0.75	-1.56863623584101\\
-0.745	-1.56863623584101\\
-0.74	-1.56224943717961\\
-0.735	-1.54975089168064\\
-0.73	-1.54975089168064\\
-0.725	-1.54975089168064\\
-0.72	-1.54975089168064\\
-0.715	-1.53165266958784\\
-0.71	-1.53165266958784\\
-0.705	-1.51999305704285\\
-0.7	-1.51999305704285\\
-0.695	-1.51999305704285\\
-0.69	-1.51427857351842\\
-0.685	-1.51427857351842\\
-0.68	-1.50307035192679\\
-0.675	-1.50307035192679\\
-0.67	-1.48678239993206\\
-0.665	-1.48678239993206\\
-0.66	-1.48678239993206\\
-0.655	-1.47625353318844\\
-0.65	-1.47108329972235\\
-0.645	-1.47108329972235\\
-0.64	-1.47108329972235\\
-0.635	-1.47108329972235\\
-0.63	-1.44611697335613\\
-0.625	-1.44611697335613\\
-0.62	-1.44611697335613\\
-0.615	-1.44611697335613\\
-0.61	-1.43179827593301\\
-0.605	-1.43179827593301\\
-0.6	-1.43179827593301\\
-0.595	-1.43179827593301\\
-0.59	-1.41793663708829\\
-0.585	-1.4089353929735\\
-0.58	-1.4089353929735\\
-0.575	-1.40450377817443\\
-0.57	-1.40450377817443\\
-0.565	-1.39577394691553\\
-0.56	-1.39577394691553\\
-0.555	-1.3829996588791\\
-0.55	-1.3829996588791\\
-0.545	-1.37468754903833\\
-0.54	-1.37059040089728\\
-0.535	-1.37059040089728\\
-0.53	-1.36251027048749\\
-0.525	-1.35066514128786\\
-0.52	-1.35066514128786\\
-0.515	-1.35066514128786\\
-0.51	-1.33913452199613\\
-0.505	-1.33913452199613\\
-0.5	-1.33913452199613\\
-0.495	-1.32057210338788\\
-0.49	-1.32057210338788\\
-0.485	-1.32057210338788\\
-0.48	-1.31695296176115\\
-0.475	-1.30980391997149\\
-0.47	-1.30980391997149\\
-0.465	-1.29929628285498\\
-0.46	-1.29242982390206\\
-0.455	-1.28903688100472\\
-0.45	-1.28903688100472\\
-0.445	-1.28232949699774\\
-0.44	-1.27245874297144\\
-0.435	-1.27245874297144\\
-0.43	-1.26600071346161\\
-0.425	-1.26280735729526\\
-0.42	-1.26280735729526\\
-0.415	-1.24718356881173\\
-0.41	-1.24718356881173\\
-0.405	-1.23807216157947\\
-0.4	-1.23807216157947\\
-0.395	-1.23807216157947\\
-0.39	-1.22329881601159\\
-0.385	-1.22329881601159\\
-0.38	-1.22040350874218\\
-0.375	-1.21467016498923\\
-0.37	-1.20620961530918\\
-0.365	-1.20065945054642\\
-0.36	-1.19791074211827\\
-0.355	-1.19791074211827\\
-0.35	-1.18442225167573\\
-0.345	-1.18442225167573\\
-0.34	-1.1765257708297\\
-0.335	-1.1765257708297\\
-0.33	-1.16367588429325\\
-0.325	-1.16367588429325\\
-0.32	-1.15614457737684\\
-0.315	-1.15614457737684\\
-0.31	-1.14874165128092\\
-0.305	-1.1438755557577\\
-0.3	-1.14146280243036\\
-0.295	-1.13667713987954\\
-0.29	-1.12959609472097\\
-0.285	-1.1249387366083\\
-0.28	-1.12262865413023\\
-0.275	-1.1180450286604\\
-0.27	-1.11125903931711\\
-0.265	-1.10457745396059\\
-0.26	-1.10457745396059\\
-0.255	-1.09366495819491\\
-0.25	-1.09366495819491\\
-0.245	-1.08724669632868\\
-0.24	-1.08092190762393\\
-0.235	-1.07675598136972\\
-0.23	-1.07468790850035\\
-0.225	-1.06449273417529\\
-0.22	-1.06048074738138\\
-0.215	-1.0584885673656\\
-0.21	-1.04866248120408\\
-0.205	-1.04866248120408\\
-0.2	-1.04287180232319\\
-0.195	-1.03338901331807\\
-0.19	-1.03338901331807\\
-0.185	-1.02779716162094\\
-0.18	-1.02227639471115\\
-0.175	-1.01863449092146\\
-0.17	-1.01322826573376\\
-0.165	-1.00788851221305\\
-0.16	-1.00261361560269\\
-0.155	-0.999132278468773\\
-0.15	-0.993962045002683\\
-0.145	-0.988852639224203\\
-0.14	-0.980468315468745\\
-0.135	-0.980468315468745\\
-0.13	-0.975514332300833\\
-0.125	-0.96738123914928\\
-0.12	-0.965772739229449\\
-0.115	-0.957818405484234\\
-0.11	-0.95311480916229\\
-0.105	-0.950007143079857\\
-0.1	-0.945386945443112\\
-0.0949999999999999	-0.940815382368629\\
-0.0899999999999999	-0.933301449577005\\
-0.0849999999999999	-0.928854709548917\\
-0.08	-0.924453038607469\\
-0.075	-0.920095532333279\\
-0.0700000000000001	-0.912928794093465\\
-0.065	-0.908684840302777\\
-0.06	-0.908684840302777\\
-0.055	-0.901702463505302\\
-0.05	-0.897566294318664\\
-0.0450000000000001	-0.890759031411797\\
-0.04	-0.88672530753565\\
-0.035	-0.880084589742009\\
-0.03	-0.876148359032914\\
-0.025	-0.872247484167027\\
-0.02	-0.868381335650874\\
-0.015	-0.862013267276468\\
-0.01	-0.858236769724212\\
-0.00499999999999994	-0.85078088734462\\
0	-0.844663962534938\\
}; \label{SRP_Ratio_5} 
\addplot[const plot,color=mycolor2,solid,line width=0.7pt,forget plot] plot table[row sep=crcr] {%
-2	-2.30102999566398\\
-1.995	-2.30102999566398\\
-1.99	-2.30102999566398\\
-1.985	-2.30102999566398\\
-1.98	-2.30102999566398\\
-1.975	-2.30102999566398\\
-1.97	-2.26760624017703\\
-1.965	-2.26760624017703\\
-1.96	-2.26760624017703\\
-1.955	-2.26760624017703\\
-1.95	-2.26760624017703\\
-1.945	-2.26760624017703\\
-1.94	-2.26760624017703\\
-1.935	-2.26760624017703\\
-1.93	-2.26760624017703\\
-1.925	-2.26760624017703\\
-1.92	-2.26760624017703\\
-1.915	-2.26760624017703\\
-1.91	-2.20760831050175\\
-1.905	-2.20760831050175\\
-1.9	-2.20760831050175\\
-1.895	-2.20760831050175\\
-1.89	-2.20760831050175\\
-1.885	-2.20760831050175\\
-1.88	-2.20760831050175\\
-1.875	-2.20760831050175\\
-1.87	-2.20760831050175\\
-1.865	-2.20760831050175\\
-1.86	-2.20760831050175\\
-1.855	-2.20760831050175\\
-1.85	-2.20760831050175\\
-1.845	-2.20760831050175\\
-1.84	-2.20760831050175\\
-1.835	-2.20760831050175\\
-1.83	-2.20760831050175\\
-1.825	-2.20760831050175\\
-1.82	-2.20760831050175\\
-1.815	-2.20760831050175\\
-1.81	-2.20760831050175\\
-1.805	-2.20760831050175\\
-1.8	-2.20760831050175\\
-1.795	-2.20760831050175\\
-1.79	-2.20760831050175\\
-1.785	-2.20760831050175\\
-1.78	-2.20760831050175\\
-1.775	-2.20760831050175\\
-1.77	-2.20760831050175\\
-1.765	-2.20760831050175\\
-1.76	-2.20760831050175\\
-1.755	-2.20760831050175\\
-1.75	-2.20760831050175\\
-1.745	-2.20760831050175\\
-1.74	-2.20760831050175\\
-1.735	-2.20760831050175\\
-1.73	-2.20760831050175\\
-1.725	-2.20760831050175\\
-1.72	-2.20760831050175\\
-1.715	-2.20760831050175\\
-1.71	-2.20760831050175\\
-1.705	-2.20760831050175\\
-1.7	-2.20760831050175\\
-1.695	-2.20760831050175\\
-1.69	-2.20760831050175\\
-1.685	-2.20760831050175\\
-1.68	-2.20760831050175\\
-1.675	-2.20760831050175\\
-1.67	-2.13076828026902\\
-1.665	-2.13076828026902\\
-1.66	-2.13076828026902\\
-1.655	-2.13076828026902\\
-1.65	-2.13076828026902\\
-1.645	-2.13076828026902\\
-1.64	-2.13076828026902\\
-1.635	-2.13076828026902\\
-1.63	-2.13076828026902\\
-1.625	-2.13076828026902\\
-1.62	-2.13076828026902\\
-1.615	-2.13076828026902\\
-1.61	-2.08618614761628\\
-1.605	-2.08618614761628\\
-1.6	-2.08618614761628\\
-1.595	-2.08618614761628\\
-1.59	-2.08618614761628\\
-1.585	-2.08618614761628\\
-1.58	-2.08618614761628\\
-1.575	-2.08618614761628\\
-1.57	-2.08618614761628\\
-1.565	-2.08618614761628\\
-1.56	-2.08618614761628\\
-1.555	-2.08618614761628\\
-1.55	-2.08618614761628\\
-1.545	-2.08618614761628\\
-1.54	-2.08618614761628\\
-1.535	-2.08618614761628\\
-1.53	-2.08618614761628\\
-1.525	-2.08618614761628\\
-1.52	-2.08618614761628\\
-1.515	-2.08618614761628\\
-1.51	-2.08618614761628\\
-1.505	-2.08618614761628\\
-1.5	-2.08618614761628\\
-1.495	-2.06550154875643\\
-1.49	-2.06550154875643\\
-1.485	-2.06550154875643\\
-1.48	-2.06550154875643\\
-1.475	-2.06550154875643\\
-1.47	-2.06550154875643\\
-1.465	-2.06550154875643\\
-1.46	-2.06550154875643\\
-1.455	-2.06550154875643\\
-1.45	-2.06550154875643\\
-1.445	-2.06550154875643\\
-1.44	-2.06550154875643\\
-1.435	-2.06550154875643\\
-1.43	-2.0268721464003\\
-1.425	-2.0268721464003\\
-1.42	-2.0268721464003\\
-1.415	-2.0268721464003\\
-1.41	-2.0268721464003\\
-1.405	-2.0268721464003\\
-1.4	-2.0268721464003\\
-1.395	-2.0268721464003\\
-1.39	-2.0268721464003\\
-1.385	-2.0268721464003\\
-1.38	-2.0268721464003\\
-1.375	-2.0268721464003\\
-1.37	-1.97469413473523\\
-1.365	-1.97469413473523\\
-1.36	-1.97469413473523\\
-1.355	-1.97469413473523\\
-1.35	-1.97469413473523\\
-1.345	-1.97469413473523\\
-1.34	-1.97469413473523\\
-1.335	-1.97469413473523\\
-1.33	-1.97469413473523\\
-1.325	-1.97469413473523\\
-1.32	-1.97469413473523\\
-1.315	-1.97469413473523\\
-1.31	-1.97469413473523\\
-1.305	-1.94309514866353\\
-1.3	-1.94309514866353\\
-1.295	-1.94309514866353\\
-1.29	-1.94309514866353\\
-1.285	-1.94309514866353\\
-1.28	-1.94309514866353\\
-1.275	-1.94309514866353\\
-1.27	-1.92811799269387\\
-1.265	-1.92811799269387\\
-1.26	-1.92811799269387\\
-1.255	-1.92811799269387\\
-1.25	-1.92811799269387\\
-1.245	-1.92811799269387\\
-1.24	-1.92811799269387\\
-1.235	-1.92811799269387\\
-1.23	-1.92811799269387\\
-1.225	-1.92811799269387\\
-1.22	-1.92811799269387\\
-1.215	-1.92811799269387\\
-1.21	-1.89962945488244\\
-1.205	-1.89962945488244\\
-1.2	-1.89962945488244\\
-1.195	-1.86012091359876\\
-1.19	-1.86012091359876\\
-1.185	-1.86012091359876\\
-1.18	-1.86012091359876\\
-1.175	-1.86012091359876\\
-1.17	-1.86012091359876\\
-1.165	-1.86012091359876\\
-1.16	-1.86012091359876\\
-1.155	-1.86012091359876\\
-1.15	-1.86012091359876\\
-1.145	-1.86012091359876\\
-1.14	-1.86012091359876\\
-1.135	-1.86012091359876\\
-1.13	-1.83564714421556\\
-1.125	-1.82390874094432\\
-1.12	-1.82390874094432\\
-1.115	-1.82390874094432\\
-1.11	-1.82390874094432\\
-1.105	-1.82390874094432\\
-1.1	-1.82390874094432\\
-1.095	-1.82390874094432\\
-1.09	-1.82390874094432\\
-1.085	-1.82390874094432\\
-1.08	-1.82390874094432\\
-1.075	-1.82390874094432\\
-1.07	-1.79048498545737\\
-1.065	-1.76955107862173\\
-1.06	-1.76955107862173\\
-1.055	-1.76955107862173\\
-1.05	-1.76955107862173\\
-1.045	-1.76955107862173\\
-1.04	-1.76955107862173\\
-1.035	-1.76955107862173\\
-1.03	-1.76955107862173\\
-1.025	-1.76955107862173\\
-1.02	-1.76955107862173\\
-1.015	-1.7594507517174\\
-1.01	-1.7594507517174\\
-1.005	-1.73992861201493\\
-1	-1.73992861201493\\
-0.995	-1.73992861201493\\
-0.99	-1.73992861201493\\
-0.985	-1.73992861201493\\
-0.98	-1.73992861201493\\
-0.975	-1.73992861201493\\
-0.97	-1.71219827006977\\
-0.965	-1.71219827006977\\
-0.96	-1.71219827006977\\
-0.955	-1.69464863055338\\
-0.95	-1.69464863055338\\
-0.945	-1.69464863055338\\
-0.94	-1.69464863055338\\
-0.935	-1.69464863055338\\
-0.93	-1.68613277963085\\
-0.925	-1.68613277963085\\
-0.92	-1.68613277963085\\
-0.915	-1.68613277963085\\
-0.91	-1.66958622665081\\
-0.905	-1.66958622665081\\
-0.9	-1.66958622665081\\
-0.895	-1.66958622665081\\
-0.89	-1.6458915608526\\
-0.885	-1.6458915608526\\
-0.88	-1.6458915608526\\
-0.875	-1.6458915608526\\
-0.87	-1.6458915608526\\
-0.865	-1.63078414258986\\
-0.86	-1.63078414258986\\
-0.855	-1.62342304294349\\
-0.85	-1.62342304294349\\
-0.845	-1.62342304294349\\
-0.84	-1.62342304294349\\
-0.835	-1.62342304294349\\
-0.83	-1.60906489289662\\
-0.825	-1.58838029403677\\
-0.82	-1.58838029403677\\
-0.815	-1.58838029403677\\
-0.81	-1.58838029403677\\
-0.805	-1.58838029403677\\
-0.8	-1.58838029403677\\
-0.795	-1.56863623584101\\
-0.79	-1.56863623584101\\
-0.785	-1.56863623584101\\
-0.78	-1.56863623584101\\
-0.775	-1.56863623584101\\
-0.77	-1.56863623584101\\
-0.765	-1.53760200210104\\
-0.76	-1.53760200210104\\
-0.755	-1.53760200210104\\
-0.75	-1.53760200210104\\
-0.745	-1.53760200210104\\
-0.74	-1.53165266958784\\
-0.735	-1.51999305704285\\
-0.73	-1.51999305704285\\
-0.725	-1.51999305704285\\
-0.72	-1.51999305704285\\
-0.715	-1.50307035192679\\
-0.71	-1.50307035192679\\
-0.705	-1.49214412830417\\
-0.7	-1.49214412830417\\
-0.695	-1.49214412830417\\
-0.69	-1.48678239993206\\
-0.685	-1.48678239993206\\
-0.68	-1.47625353318844\\
-0.675	-1.47625353318844\\
-0.67	-1.46092390120722\\
-0.665	-1.46092390120722\\
-0.66	-1.46092390120722\\
-0.655	-1.45099673797421\\
-0.65	-1.44611697335613\\
-0.645	-1.44611697335613\\
-0.64	-1.44611697335613\\
-0.635	-1.44611697335613\\
-0.63	-1.42250820016277\\
-0.625	-1.42250820016277\\
-0.62	-1.42250820016277\\
-0.615	-1.42250820016277\\
-0.61	-1.4089353929735\\
-0.605	-1.4089353929735\\
-0.6	-1.4089353929735\\
-0.595	-1.4089353929735\\
-0.59	-1.39577394691553\\
-0.585	-1.38721614328026\\
-0.58	-1.38721614328026\\
-0.575	-1.3829996588791\\
-0.57	-1.3829996588791\\
-0.565	-1.37468754903833\\
-0.56	-1.37468754903833\\
-0.555	-1.36251027048749\\
-0.55	-1.36251027048749\\
-0.545	-1.35457773065091\\
-0.54	-1.35066514128786\\
-0.535	-1.35066514128786\\
-0.53	-1.3429441471429\\
-0.525	-1.33161408331\\
-0.52	-1.33161408331\\
-0.515	-1.33161408331\\
-0.51	-1.32057210338788\\
-0.505	-1.32057210338788\\
-0.5	-1.32057210338788\\
-0.495	-1.30277065724028\\
-0.49	-1.30277065724028\\
-0.485	-1.30277065724028\\
-0.48	-1.29929628285498\\
-0.475	-1.29242982390206\\
-0.47	-1.29242982390206\\
-0.465	-1.28232949699774\\
-0.46	-1.27572413039921\\
-0.455	-1.27245874297144\\
-0.45	-1.27245874297144\\
-0.445	-1.26600071346161\\
-0.44	-1.25649023527157\\
-0.435	-1.25649023527157\\
-0.43	-1.25026368443094\\
-0.425	-1.24718356881173\\
-0.42	-1.24718356881173\\
-0.415	-1.23210238398191\\
-0.41	-1.23210238398191\\
-0.405	-1.22329881601159\\
-0.4	-1.22329881601159\\
-0.395	-1.22329881601159\\
-0.39	-1.20901152491118\\
-0.385	-1.20901152491118\\
-0.38	-1.20620961530918\\
-0.375	-1.20065945054642\\
-0.37	-1.19246497193115\\
-0.365	-1.18708664335714\\
-0.36	-1.18442225167573\\
-0.355	-1.18442225167573\\
-0.35	-1.17134010346468\\
-0.345	-1.17134010346468\\
-0.34	-1.16367588429325\\
-0.335	-1.16367588429325\\
-0.33	-1.1511952989482\\
-0.325	-1.1511952989482\\
-0.32	-1.1438755557577\\
-0.315	-1.1438755557577\\
-0.31	-1.13667713987954\\
-0.305	-1.13194363817696\\
-0.3	-1.12959609472097\\
-0.295	-1.1249387366083\\
-0.29	-1.1180450286604\\
-0.285	-1.11350927482752\\
-0.28	-1.11125903931711\\
-0.275	-1.10679324694015\\
-0.27	-1.1001794975729\\
-0.265	-1.09366495819491\\
-0.26	-1.09366495819491\\
-0.255	-1.08301995267962\\
-0.25	-1.08301995267962\\
-0.245	-1.07675598136972\\
-0.24	-1.07058107428571\\
-0.235	-1.06651271215129\\
-0.23	-1.06449273417529\\
-0.225	-1.05453141486818\\
-0.22	-1.05060999335509\\
-0.215	-1.04866248120408\\
-0.21	-1.03905380426617\\
-0.205	-1.03905380426617\\
-0.2	-1.03338901331807\\
-0.195	-1.02410886359821\\
-0.19	-1.02410886359821\\
-0.185	-1.01863449092146\\
-0.18	-1.01322826573376\\
-0.175	-1.0096611452124\\
-0.17	-1.00436480540245\\
-0.165	-0.999132278468773\\
-0.16	-0.993962045002683\\
-0.155	-0.990549104201306\\
-0.15	-0.985479461242076\\
-0.145	-0.980468315468745\\
-0.14	-0.972242795309447\\
-0.135	-0.972242795309447\\
-0.13	-0.96738123914928\\
-0.125	-0.959397659885927\\
-0.12	-0.957818405484234\\
-0.115	-0.950007143079857\\
-0.11	-0.945386945443112\\
-0.105	-0.942333896090171\\
-0.1	-0.937794191180287\\
-0.0949999999999999	-0.933301449577005\\
-0.0899999999999999	-0.925915310971756\\
-0.0849999999999999	-0.921543181946707\\
-0.08	-0.91721462968355\\
-0.075	-0.912928794093465\\
-0.0700000000000001	-0.905878404159439\\
-0.065	-0.901702463505302\\
-0.06	-0.901702463505302\\
-0.055	-0.894830572000668\\
-0.05	-0.890759031411797\\
-0.0450000000000001	-0.884056823060945\\
-0.04	-0.880084589742009\\
-0.035	-0.873543886568196\\
-0.03	-0.869666231504994\\
-0.025	-0.865822892423234\\
-0.02	-0.862013267276468\\
-0.015	-0.855737226238009\\
-0.01	-0.852014679316195\\
-0.00499999999999994	-0.844663962534938\\
0	-0.838631997765025\\
}; \label{SRP_Ratio_6} 
\node[right, align=left, text=black]
at (axis cs:-0.959,-1.26) {\footnotesize$\mathit{J} = 10^{3}$};
\addplot[const plot,color=black!10!blue,solid,line width=0.7pt,forget plot] plot table[row sep=crcr] {%
-2	-4\\
-1.995	-4\\
-1.99	-4\\
-1.985	-4\\
-1.98	-4\\
-1.975	-4\\
-1.97	-3.85387196432176\\
-1.965	-3.85387196432176\\
-1.96	-3.85387196432176\\
-1.955	-3.85387196432176\\
-1.95	-3.85387196432176\\
-1.945	-3.85387196432176\\
-1.94	-3.85387196432176\\
-1.935	-3.85387196432176\\
-1.93	-3.85387196432176\\
-1.925	-3.85387196432176\\
-1.92	-3.85387196432176\\
-1.915	-3.85387196432176\\
-1.91	-3.65757731917779\\
-1.905	-3.65757731917779\\
-1.9	-3.65757731917779\\
-1.895	-3.65757731917779\\
-1.89	-3.65757731917779\\
-1.885	-3.65757731917779\\
-1.88	-3.65757731917779\\
-1.875	-3.65757731917779\\
-1.87	-3.65757731917779\\
-1.865	-3.65757731917779\\
-1.86	-3.65757731917779\\
-1.855	-3.65757731917779\\
-1.85	-3.65757731917779\\
-1.845	-3.65757731917779\\
-1.84	-3.65757731917779\\
-1.835	-3.65757731917779\\
-1.83	-3.65757731917779\\
-1.825	-3.65757731917779\\
-1.82	-3.65757731917779\\
-1.815	-3.65757731917779\\
-1.81	-3.65757731917779\\
-1.805	-3.65757731917779\\
-1.8	-3.65757731917779\\
-1.795	-3.65757731917779\\
-1.79	-3.65757731917779\\
-1.785	-3.65757731917779\\
-1.78	-3.65757731917779\\
-1.775	-3.65757731917779\\
-1.77	-3.65757731917779\\
-1.765	-3.65757731917779\\
-1.76	-3.65757731917779\\
-1.755	-3.65757731917779\\
-1.75	-3.65757731917779\\
-1.745	-3.65757731917779\\
-1.74	-3.65757731917779\\
-1.735	-3.65757731917779\\
-1.73	-3.65757731917779\\
-1.725	-3.65757731917779\\
-1.72	-3.65757731917779\\
-1.715	-3.65757731917779\\
-1.71	-3.65757731917779\\
-1.705	-3.65757731917779\\
-1.7	-3.65757731917779\\
-1.695	-3.65757731917779\\
-1.69	-3.65757731917779\\
-1.685	-3.65757731917779\\
-1.68	-3.65757731917779\\
-1.675	-3.65757731917779\\
-1.67	-3.46852108295775\\
-1.665	-3.46852108295775\\
-1.66	-3.46852108295775\\
-1.655	-3.46852108295775\\
-1.65	-3.46852108295775\\
-1.645	-3.46852108295775\\
-1.64	-3.46852108295775\\
-1.635	-3.46852108295775\\
-1.63	-3.46852108295775\\
-1.625	-3.46852108295775\\
-1.62	-3.46852108295775\\
-1.615	-3.46852108295775\\
-1.61	-3.3767507096021\\
-1.605	-3.3767507096021\\
-1.6	-3.3767507096021\\
-1.595	-3.3767507096021\\
-1.59	-3.3767507096021\\
-1.585	-3.3767507096021\\
-1.58	-3.3767507096021\\
-1.575	-3.3767507096021\\
-1.57	-3.3767507096021\\
-1.565	-3.3767507096021\\
-1.56	-3.3767507096021\\
-1.555	-3.3767507096021\\
-1.55	-3.3767507096021\\
-1.545	-3.3767507096021\\
-1.54	-3.3767507096021\\
-1.535	-3.3767507096021\\
-1.53	-3.3767507096021\\
-1.525	-3.3767507096021\\
-1.52	-3.3767507096021\\
-1.515	-3.3767507096021\\
-1.51	-3.3767507096021\\
-1.505	-3.3767507096021\\
-1.5	-3.3767507096021\\
-1.495	-3.33724216831843\\
-1.49	-3.33724216831843\\
-1.485	-3.33724216831843\\
-1.48	-3.33724216831843\\
-1.475	-3.33724216831843\\
-1.47	-3.33724216831843\\
-1.465	-3.33724216831843\\
-1.46	-3.33724216831843\\
-1.455	-3.33724216831843\\
-1.45	-3.33724216831843\\
-1.445	-3.33724216831843\\
-1.44	-3.33724216831843\\
-1.435	-3.33724216831843\\
-1.43	-3.26760624017703\\
-1.425	-3.26760624017703\\
-1.42	-3.26760624017703\\
-1.415	-3.26760624017703\\
-1.41	-3.26760624017703\\
-1.405	-3.26760624017703\\
-1.4	-3.26760624017703\\
-1.395	-3.26760624017703\\
-1.39	-3.26760624017703\\
-1.385	-3.26760624017703\\
-1.38	-3.26760624017703\\
-1.375	-3.26760624017703\\
-1.37	-3.18045606445813\\
-1.365	-3.18045606445813\\
-1.36	-3.18045606445813\\
-1.355	-3.18045606445813\\
-1.35	-3.18045606445813\\
-1.345	-3.18045606445813\\
-1.34	-3.18045606445813\\
-1.335	-3.18045606445813\\
-1.33	-3.18045606445813\\
-1.325	-3.18045606445813\\
-1.32	-3.18045606445813\\
-1.315	-3.18045606445813\\
-1.31	-3.18045606445813\\
-1.305	-3.13076828026902\\
-1.3	-3.13076828026902\\
-1.295	-3.13076828026902\\
-1.29	-3.13076828026902\\
-1.285	-3.13076828026902\\
-1.28	-3.13076828026902\\
-1.275	-3.13076828026902\\
-1.27	-3.10790539730952\\
-1.265	-3.10790539730952\\
-1.26	-3.10790539730952\\
-1.255	-3.10790539730952\\
-1.25	-3.10790539730952\\
-1.245	-3.10790539730952\\
-1.24	-3.10790539730952\\
-1.235	-3.10790539730952\\
-1.23	-3.10790539730952\\
-1.225	-3.10790539730952\\
-1.22	-3.10790539730952\\
-1.215	-3.10790539730952\\
-1.21	-3.06550154875643\\
-1.205	-3.06550154875643\\
-1.2	-3.06550154875643\\
-1.195	-3.00877392430751\\
-1.19	-3.00877392430751\\
-1.185	-3.00877392430751\\
-1.18	-3.00877392430751\\
-1.175	-3.00877392430751\\
-1.17	-3.00877392430751\\
-1.165	-3.00877392430751\\
-1.16	-3.00877392430751\\
-1.155	-3.00877392430751\\
-1.15	-3.00877392430751\\
-1.145	-3.00877392430751\\
-1.14	-3.00877392430751\\
-1.135	-3.00877392430751\\
-1.13	-2.97469413473523\\
-1.125	-2.95860731484178\\
-1.12	-2.95860731484178\\
-1.115	-2.95860731484178\\
-1.11	-2.95860731484178\\
-1.105	-2.95860731484178\\
-1.1	-2.95860731484178\\
-1.095	-2.95860731484178\\
-1.09	-2.95860731484178\\
-1.085	-2.95860731484178\\
-1.08	-2.95860731484178\\
-1.075	-2.95860731484178\\
-1.07	-2.91364016932525\\
-1.065	-2.88605664769316\\
-1.06	-2.88605664769316\\
-1.055	-2.88605664769316\\
-1.05	-2.88605664769316\\
-1.045	-2.88605664769316\\
-1.04	-2.88605664769316\\
-1.035	-2.88605664769316\\
-1.03	-2.88605664769316\\
-1.025	-2.88605664769316\\
-1.02	-2.88605664769316\\
-1.015	-2.87289520163519\\
-1.01	-2.87289520163519\\
-1.005	-2.84771165561694\\
-1	-2.84771165561694\\
-0.995	-2.84771165561694\\
-0.99	-2.84771165561694\\
-0.985	-2.84771165561694\\
-0.98	-2.84771165561694\\
-0.975	-2.84771165561694\\
-0.97	-2.81247927916354\\
-0.965	-2.81247927916354\\
-0.96	-2.81247927916354\\
-0.955	-2.79048498545737\\
-0.95	-2.79048498545737\\
-0.945	-2.79048498545737\\
-0.94	-2.79048498545737\\
-0.935	-2.79048498545737\\
-0.93	-2.77989191195995\\
-0.925	-2.77989191195995\\
-0.92	-2.77989191195995\\
-0.915	-2.77989191195995\\
-0.91	-2.7594507517174\\
-0.905	-2.7594507517174\\
-0.9	-2.7594507517174\\
-0.895	-2.7594507517174\\
-0.89	-2.73048705578208\\
-0.885	-2.73048705578208\\
-0.88	-2.73048705578208\\
-0.875	-2.73048705578208\\
-0.87	-2.73048705578208\\
-0.865	-2.71219827006977\\
-0.86	-2.71219827006977\\
-0.855	-2.70333480973847\\
-0.85	-2.70333480973847\\
-0.845	-2.70333480973847\\
-0.84	-2.70333480973847\\
-0.835	-2.70333480973847\\
-0.83	-2.68613277963085\\
-0.825	-2.66154350639539\\
-0.82	-2.66154350639539\\
-0.815	-2.66154350639539\\
-0.81	-2.66154350639539\\
-0.805	-2.66154350639539\\
-0.8	-2.66154350639539\\
-0.795	-2.63827216398241\\
-0.79	-2.63827216398241\\
-0.785	-2.63827216398241\\
-0.78	-2.63827216398241\\
-0.775	-2.63827216398241\\
-0.77	-2.63827216398241\\
-0.765	-2.60205999132796\\
-0.76	-2.60205999132796\\
-0.755	-2.60205999132796\\
-0.75	-2.60205999132796\\
-0.745	-2.60205999132796\\
-0.74	-2.59516628338006\\
-0.735	-2.58169870868025\\
-0.73	-2.58169870868025\\
-0.725	-2.58169870868025\\
-0.72	-2.58169870868025\\
-0.715	-2.56224943717961\\
-0.71	-2.56224943717961\\
-0.705	-2.54975089168064\\
-0.7	-2.54975089168064\\
-0.695	-2.54975089168064\\
-0.69	-2.54363396687096\\
-0.685	-2.54363396687096\\
-0.68	-2.53165266958784\\
-0.675	-2.53165266958784\\
-0.67	-2.51427857351842\\
-0.665	-2.51427857351842\\
-0.66	-2.51427857351842\\
-0.655	-2.50307035192679\\
-0.65	-2.49757288001557\\
-0.645	-2.49757288001557\\
-0.64	-2.49757288001557\\
-0.635	-2.49757288001557\\
-0.63	-2.47108329972235\\
-0.625	-2.47108329972235\\
-0.62	-2.47108329972235\\
-0.615	-2.47108329972235\\
-0.61	-2.45593195564972\\
-0.605	-2.45593195564972\\
-0.6	-2.45593195564972\\
-0.595	-2.45593195564972\\
-0.59	-2.44129142946683\\
-0.585	-2.43179827593301\\
-0.58	-2.43179827593301\\
-0.575	-2.42712839779952\\
-0.57	-2.42712839779952\\
-0.565	-2.41793663708829\\
-0.56	-2.41793663708829\\
-0.555	-2.40450377817443\\
-0.55	-2.40450377817443\\
-0.545	-2.39577394691553\\
-0.54	-2.39147396642281\\
-0.535	-2.39147396642281\\
-0.53	-2.3829996588791\\
-0.525	-2.37059040089728\\
-0.52	-2.37059040089728\\
-0.515	-2.37059040089728\\
-0.51	-2.3585258894959\\
-0.505	-2.3585258894959\\
-0.5	-2.3585258894959\\
-0.495	-2.33913452199613\\
-0.49	-2.33913452199613\\
-0.485	-2.33913452199613\\
-0.48	-2.33535802444387\\
-0.475	-2.32790214206428\\
-0.47	-2.32790214206428\\
-0.465	-2.31695296176115\\
-0.46	-2.30980391997149\\
-0.455	-2.30627305107635\\
-0.45	-2.30627305107635\\
-0.445	-2.29929628285498\\
-0.44	-2.28903688100472\\
-0.435	-2.28903688100472\\
-0.43	-2.28232949699774\\
-0.425	-2.27901425584626\\
-0.42	-2.27901425584626\\
-0.415	-2.26280735729526\\
-0.41	-2.26280735729526\\
-0.405	-2.25336580106242\\
-0.4	-2.25336580106242\\
-0.395	-2.25336580106242\\
-0.39	-2.23807216157947\\
-0.385	-2.23807216157947\\
-0.38	-2.23507701535011\\
-0.375	-2.22914798835786\\
-0.37	-2.22040350874218\\
-0.365	-2.21467016498923\\
-0.36	-2.21183162885883\\
-0.355	-2.21183162885883\\
-0.35	-2.19791074211827\\
-0.345	-2.19791074211827\\
-0.34	-2.18976748200492\\
-0.335	-2.18976748200492\\
-0.33	-2.1765257708297\\
-0.325	-2.1765257708297\\
-0.32	-2.16877030613294\\
-0.315	-2.16877030613294\\
-0.31	-2.16115090926274\\
-0.305	-2.15614457737684\\
-0.3	-2.15366288787019\\
-0.295	-2.14874165128092\\
-0.29	-2.14146280243036\\
-0.285	-2.13667713987954\\
-0.28	-2.13430394008393\\
-0.275	-2.12959609472097\\
-0.27	-2.12262865413023\\
-0.265	-2.1157712303674\\
-0.26	-2.1157712303674\\
-0.255	-2.10457745396059\\
-0.25	-2.10457745396059\\
-0.245	-2.09799710864927\\
-0.24	-2.09151498112135\\
-0.235	-2.08724669632868\\
-0.23	-2.08512818245995\\
-0.225	-2.07468790850035\\
-0.22	-2.07058107428571\\
-0.215	-2.06854212931099\\
-0.21	-2.0584885673656\\
-0.205	-2.0584885673656\\
-0.2	-2.05256627811295\\
-0.195	-2.04287180232319\\
-0.19	-2.04287180232319\\
-0.185	-2.03715731879876\\
-0.18	-2.03151705144606\\
-0.175	-2.02779716162094\\
-0.17	-2.02227639471115\\
-0.165	-2.01682492796219\\
-0.16	-2.01144104312138\\
-0.155	-2.00788851221305\\
-0.15	-2.00261361560269\\
-0.145	-1.99740201928009\\
-0.14	-1.9888526392242\\
-0.135	-1.9888526392242\\
-0.13	-1.98380264648756\\
-0.125	-1.97551433230083\\
-0.12	-1.97387548325455\\
-0.115	-1.96577273922945\\
-0.11	-1.96098267800259\\
-0.105	-1.95781840548423\\
-0.1	-1.95311480916229\\
-0.0949999999999999	-1.94846160948467\\
-0.0899999999999999	-1.94081538236863\\
-0.0849999999999999	-1.93629144060858\\
-0.08	-1.93181413825384\\
-0.075	-1.92738252345476\\
-0.0700000000000001	-1.92009553233328\\
-0.065	-1.91578131326076\\
-0.06	-1.91578131326076\\
-0.055	-1.90868484030278\\
-0.05	-1.90448195767685\\
-0.0450000000000001	-1.89756629431866\\
-0.04	-1.89346914617762\\
-0.035	-1.88672530753565\\
-0.03	-1.88272870434424\\
-0.025	-1.87876854485038\\
-0.02	-1.87484417041947\\
-0.015	-1.86838133565087\\
-0.01	-1.86454930065449\\
-0.00499999999999994	-1.85698519974591\\
0	-1.85078088734462\\
}; \label{SRP_Ratio_7} 
\addplot[const plot,color=mycolor1,solid,line width=0.7pt,forget plot] plot table[row sep=crcr] {%
-2	-3.52287874528034\\
-1.995	-3.52287874528034\\
-1.99	-3.52287874528034\\
-1.985	-3.52287874528034\\
-1.98	-3.52287874528034\\
-1.975	-3.52287874528034\\
-1.97	-3.46852108295775\\
-1.965	-3.46852108295775\\
-1.96	-3.46852108295775\\
-1.955	-3.46852108295775\\
-1.95	-3.46852108295775\\
-1.945	-3.46852108295775\\
-1.94	-3.46852108295775\\
-1.935	-3.46852108295775\\
-1.93	-3.46852108295775\\
-1.925	-3.46852108295775\\
-1.92	-3.46852108295775\\
-1.915	-3.46852108295775\\
-1.91	-3.3767507096021\\
-1.905	-3.3767507096021\\
-1.9	-3.3767507096021\\
-1.895	-3.3767507096021\\
-1.89	-3.3767507096021\\
-1.885	-3.3767507096021\\
-1.88	-3.3767507096021\\
-1.875	-3.3767507096021\\
-1.87	-3.3767507096021\\
-1.865	-3.3767507096021\\
-1.86	-3.3767507096021\\
-1.855	-3.3767507096021\\
-1.85	-3.3767507096021\\
-1.845	-3.3767507096021\\
-1.84	-3.3767507096021\\
-1.835	-3.3767507096021\\
-1.83	-3.3767507096021\\
-1.825	-3.3767507096021\\
-1.82	-3.3767507096021\\
-1.815	-3.3767507096021\\
-1.81	-3.3767507096021\\
-1.805	-3.3767507096021\\
-1.8	-3.3767507096021\\
-1.795	-3.3767507096021\\
-1.79	-3.3767507096021\\
-1.785	-3.3767507096021\\
-1.78	-3.3767507096021\\
-1.775	-3.3767507096021\\
-1.77	-3.3767507096021\\
-1.765	-3.3767507096021\\
-1.76	-3.3767507096021\\
-1.755	-3.3767507096021\\
-1.75	-3.3767507096021\\
-1.745	-3.3767507096021\\
-1.74	-3.3767507096021\\
-1.735	-3.3767507096021\\
-1.73	-3.3767507096021\\
-1.725	-3.3767507096021\\
-1.72	-3.3767507096021\\
-1.715	-3.3767507096021\\
-1.71	-3.3767507096021\\
-1.705	-3.3767507096021\\
-1.7	-3.3767507096021\\
-1.695	-3.3767507096021\\
-1.69	-3.3767507096021\\
-1.685	-3.3767507096021\\
-1.68	-3.3767507096021\\
-1.675	-3.3767507096021\\
-1.67	-3.26760624017703\\
-1.665	-3.26760624017703\\
-1.66	-3.26760624017703\\
-1.655	-3.26760624017703\\
-1.65	-3.26760624017703\\
-1.645	-3.26760624017703\\
-1.64	-3.26760624017703\\
-1.635	-3.26760624017703\\
-1.63	-3.26760624017703\\
-1.625	-3.26760624017703\\
-1.62	-3.26760624017703\\
-1.615	-3.26760624017703\\
-1.61	-3.20760831050175\\
-1.605	-3.20760831050175\\
-1.6	-3.20760831050175\\
-1.595	-3.20760831050175\\
-1.59	-3.20760831050175\\
-1.585	-3.20760831050175\\
-1.58	-3.20760831050175\\
-1.575	-3.20760831050175\\
-1.57	-3.20760831050175\\
-1.565	-3.20760831050175\\
-1.56	-3.20760831050175\\
-1.555	-3.20760831050175\\
-1.55	-3.20760831050175\\
-1.545	-3.20760831050175\\
-1.54	-3.20760831050175\\
-1.535	-3.20760831050175\\
-1.53	-3.20760831050175\\
-1.525	-3.20760831050175\\
-1.52	-3.20760831050175\\
-1.515	-3.20760831050175\\
-1.51	-3.20760831050175\\
-1.505	-3.20760831050175\\
-1.5	-3.20760831050175\\
-1.495	-3.18045606445813\\
-1.49	-3.18045606445813\\
-1.485	-3.18045606445813\\
-1.48	-3.18045606445813\\
-1.475	-3.18045606445813\\
-1.47	-3.18045606445813\\
-1.465	-3.18045606445813\\
-1.46	-3.18045606445813\\
-1.455	-3.18045606445813\\
-1.45	-3.18045606445813\\
-1.445	-3.18045606445813\\
-1.44	-3.18045606445813\\
-1.435	-3.18045606445813\\
-1.43	-3.13076828026902\\
-1.425	-3.13076828026902\\
-1.42	-3.13076828026902\\
-1.415	-3.13076828026902\\
-1.41	-3.13076828026902\\
-1.405	-3.13076828026902\\
-1.4	-3.13076828026902\\
-1.395	-3.13076828026902\\
-1.39	-3.13076828026902\\
-1.385	-3.13076828026902\\
-1.38	-3.13076828026902\\
-1.375	-3.13076828026902\\
-1.37	-3.06550154875643\\
-1.365	-3.06550154875643\\
-1.36	-3.06550154875643\\
-1.355	-3.06550154875643\\
-1.35	-3.06550154875643\\
-1.345	-3.06550154875643\\
-1.34	-3.06550154875643\\
-1.335	-3.06550154875643\\
-1.33	-3.06550154875643\\
-1.325	-3.06550154875643\\
-1.32	-3.06550154875643\\
-1.315	-3.06550154875643\\
-1.31	-3.06550154875643\\
-1.305	-3.0268721464003\\
-1.3	-3.0268721464003\\
-1.295	-3.0268721464003\\
-1.29	-3.0268721464003\\
-1.285	-3.0268721464003\\
-1.28	-3.0268721464003\\
-1.275	-3.0268721464003\\
-1.27	-3.00877392430751\\
-1.265	-3.00877392430751\\
-1.26	-3.00877392430751\\
-1.255	-3.00877392430751\\
-1.25	-3.00877392430751\\
-1.245	-3.00877392430751\\
-1.24	-3.00877392430751\\
-1.235	-3.00877392430751\\
-1.23	-3.00877392430751\\
-1.225	-3.00877392430751\\
-1.22	-3.00877392430751\\
-1.215	-3.00877392430751\\
-1.21	-2.97469413473523\\
-1.205	-2.97469413473523\\
-1.2	-2.97469413473523\\
-1.195	-2.92811799269387\\
-1.19	-2.92811799269387\\
-1.185	-2.92811799269387\\
-1.18	-2.92811799269387\\
-1.175	-2.92811799269387\\
-1.17	-2.92811799269387\\
-1.165	-2.92811799269387\\
-1.16	-2.92811799269387\\
-1.155	-2.92811799269387\\
-1.15	-2.92811799269387\\
-1.145	-2.92811799269387\\
-1.14	-2.92811799269387\\
-1.135	-2.92811799269387\\
-1.13	-2.89962945488244\\
-1.125	-2.88605664769316\\
-1.12	-2.88605664769316\\
-1.115	-2.88605664769316\\
-1.11	-2.88605664769316\\
-1.105	-2.88605664769316\\
-1.1	-2.88605664769316\\
-1.095	-2.88605664769316\\
-1.09	-2.88605664769316\\
-1.085	-2.88605664769316\\
-1.08	-2.88605664769316\\
-1.075	-2.88605664769316\\
-1.07	-2.84771165561694\\
-1.065	-2.82390874094432\\
-1.06	-2.82390874094432\\
-1.055	-2.82390874094432\\
-1.05	-2.82390874094432\\
-1.045	-2.82390874094432\\
-1.04	-2.82390874094432\\
-1.035	-2.82390874094432\\
-1.03	-2.82390874094432\\
-1.025	-2.82390874094432\\
-1.02	-2.82390874094432\\
-1.015	-2.81247927916354\\
-1.01	-2.81247927916354\\
-1.005	-2.79048498545737\\
-1	-2.79048498545737\\
-0.995	-2.79048498545737\\
-0.99	-2.79048498545737\\
-0.985	-2.79048498545737\\
-0.98	-2.79048498545737\\
-0.975	-2.79048498545737\\
-0.97	-2.7594507517174\\
-0.965	-2.7594507517174\\
-0.96	-2.7594507517174\\
-0.955	-2.73992861201493\\
-0.95	-2.73992861201493\\
-0.945	-2.73992861201493\\
-0.94	-2.73992861201493\\
-0.935	-2.73992861201493\\
-0.93	-2.73048705578208\\
-0.925	-2.73048705578208\\
-0.92	-2.73048705578208\\
-0.915	-2.73048705578208\\
-0.91	-2.71219827006977\\
-0.905	-2.71219827006977\\
-0.9	-2.71219827006977\\
-0.895	-2.71219827006977\\
-0.89	-2.68613277963085\\
-0.885	-2.68613277963085\\
-0.88	-2.68613277963085\\
-0.875	-2.68613277963085\\
-0.87	-2.68613277963085\\
-0.865	-2.66958622665081\\
-0.86	-2.66958622665081\\
-0.855	-2.66154350639539\\
-0.85	-2.66154350639539\\
-0.845	-2.66154350639539\\
-0.84	-2.66154350639539\\
-0.835	-2.66154350639539\\
-0.83	-2.6458915608526\\
-0.825	-2.62342304294349\\
-0.82	-2.62342304294349\\
-0.815	-2.62342304294349\\
-0.81	-2.62342304294349\\
-0.805	-2.62342304294349\\
-0.8	-2.62342304294349\\
-0.795	-2.60205999132796\\
-0.79	-2.60205999132796\\
-0.785	-2.60205999132796\\
-0.78	-2.60205999132796\\
-0.775	-2.60205999132796\\
-0.77	-2.60205999132796\\
-0.765	-2.56863623584101\\
-0.76	-2.56863623584101\\
-0.755	-2.56863623584101\\
-0.75	-2.56863623584101\\
-0.745	-2.56863623584101\\
-0.74	-2.56224943717961\\
-0.735	-2.54975089168064\\
-0.73	-2.54975089168064\\
-0.725	-2.54975089168064\\
-0.72	-2.54975089168064\\
-0.715	-2.53165266958784\\
-0.71	-2.53165266958784\\
-0.705	-2.51999305704285\\
-0.7	-2.51999305704285\\
-0.695	-2.51999305704285\\
-0.69	-2.51427857351842\\
-0.685	-2.51427857351842\\
-0.68	-2.50307035192679\\
-0.675	-2.50307035192679\\
-0.67	-2.48678239993206\\
-0.665	-2.48678239993206\\
-0.66	-2.48678239993206\\
-0.655	-2.47625353318844\\
-0.65	-2.47108329972235\\
-0.645	-2.47108329972235\\
-0.64	-2.47108329972235\\
-0.635	-2.47108329972235\\
-0.63	-2.44611697335613\\
-0.625	-2.44611697335613\\
-0.62	-2.44611697335613\\
-0.615	-2.44611697335613\\
-0.61	-2.43179827593301\\
-0.605	-2.43179827593301\\
-0.6	-2.43179827593301\\
-0.595	-2.43179827593301\\
-0.59	-2.41793663708829\\
-0.585	-2.4089353929735\\
-0.58	-2.4089353929735\\
-0.575	-2.40450377817443\\
-0.57	-2.40450377817443\\
-0.565	-2.39577394691553\\
-0.56	-2.39577394691553\\
-0.555	-2.3829996588791\\
-0.55	-2.3829996588791\\
-0.545	-2.37468754903833\\
-0.54	-2.37059040089728\\
-0.535	-2.37059040089728\\
-0.53	-2.36251027048749\\
-0.525	-2.35066514128786\\
-0.52	-2.35066514128786\\
-0.515	-2.35066514128786\\
-0.51	-2.33913452199613\\
-0.505	-2.33913452199613\\
-0.5	-2.33913452199613\\
-0.495	-2.32057210338788\\
-0.49	-2.32057210338788\\
-0.485	-2.32057210338788\\
-0.48	-2.31695296176115\\
-0.475	-2.30980391997149\\
-0.47	-2.30980391997149\\
-0.465	-2.29929628285498\\
-0.46	-2.29242982390206\\
-0.455	-2.28903688100472\\
-0.45	-2.28903688100472\\
-0.445	-2.28232949699774\\
-0.44	-2.27245874297144\\
-0.435	-2.27245874297144\\
-0.43	-2.26600071346161\\
-0.425	-2.26280735729526\\
-0.42	-2.26280735729526\\
-0.415	-2.24718356881173\\
-0.41	-2.24718356881173\\
-0.405	-2.23807216157947\\
-0.4	-2.23807216157947\\
-0.395	-2.23807216157947\\
-0.39	-2.22329881601159\\
-0.385	-2.22329881601159\\
-0.38	-2.22040350874218\\
-0.375	-2.21467016498923\\
-0.37	-2.20620961530918\\
-0.365	-2.20065945054642\\
-0.36	-2.19791074211827\\
-0.355	-2.19791074211827\\
-0.35	-2.18442225167573\\
-0.345	-2.18442225167573\\
-0.34	-2.1765257708297\\
-0.335	-2.1765257708297\\
-0.33	-2.16367588429325\\
-0.325	-2.16367588429325\\
-0.32	-2.15614457737684\\
-0.315	-2.15614457737684\\
-0.31	-2.14874165128092\\
-0.305	-2.1438755557577\\
-0.3	-2.14146280243036\\
-0.295	-2.13667713987954\\
-0.29	-2.12959609472097\\
-0.285	-2.1249387366083\\
-0.28	-2.12262865413023\\
-0.275	-2.1180450286604\\
-0.27	-2.11125903931711\\
-0.265	-2.10457745396059\\
-0.26	-2.10457745396059\\
-0.255	-2.09366495819491\\
-0.25	-2.09366495819491\\
-0.245	-2.08724669632868\\
-0.24	-2.08092190762393\\
-0.235	-2.07675598136972\\
-0.23	-2.07468790850035\\
-0.225	-2.06449273417529\\
-0.22	-2.06048074738138\\
-0.215	-2.0584885673656\\
-0.21	-2.04866248120408\\
-0.205	-2.04866248120408\\
-0.2	-2.04287180232319\\
-0.195	-2.03338901331807\\
-0.19	-2.03338901331807\\
-0.185	-2.02779716162094\\
-0.18	-2.02227639471115\\
-0.175	-2.01863449092146\\
-0.17	-2.01322826573376\\
-0.165	-2.00788851221305\\
-0.16	-2.00261361560269\\
-0.155	-1.99913227846877\\
-0.15	-1.99396204500268\\
-0.145	-1.9888526392242\\
-0.14	-1.98046831546874\\
-0.135	-1.98046831546874\\
-0.13	-1.97551433230083\\
-0.125	-1.96738123914928\\
-0.12	-1.96577273922945\\
-0.115	-1.95781840548423\\
-0.11	-1.95311480916229\\
-0.105	-1.95000714307986\\
-0.1	-1.94538694544311\\
-0.0949999999999999	-1.94081538236863\\
-0.0899999999999999	-1.933301449577\\
-0.0849999999999999	-1.92885470954892\\
-0.08	-1.92445303860747\\
-0.075	-1.92009553233328\\
-0.0700000000000001	-1.91292879409346\\
-0.065	-1.90868484030278\\
-0.06	-1.90868484030278\\
-0.055	-1.9017024635053\\
-0.05	-1.89756629431866\\
-0.0450000000000001	-1.8907590314118\\
-0.04	-1.88672530753565\\
-0.035	-1.88008458974201\\
-0.03	-1.87614835903291\\
-0.025	-1.87224748416703\\
-0.02	-1.86838133565087\\
-0.015	-1.86201326727647\\
-0.01	-1.85823676972421\\
-0.00499999999999994	-1.85078088734462\\
0	-1.84466396253494\\
}; \label{SRP_Ratio_8} 
\addplot[const plot,color=mycolor2,solid,line width=0.7pt,forget plot] plot table[row sep=crcr] {%
-2	-3.30102999566398\\
-1.995	-3.30102999566398\\
-1.99	-3.30102999566398\\
-1.985	-3.30102999566398\\
-1.98	-3.30102999566398\\
-1.975	-3.30102999566398\\
-1.97	-3.26760624017703\\
-1.965	-3.26760624017703\\
-1.96	-3.26760624017703\\
-1.955	-3.26760624017703\\
-1.95	-3.26760624017703\\
-1.945	-3.26760624017703\\
-1.94	-3.26760624017703\\
-1.935	-3.26760624017703\\
-1.93	-3.26760624017703\\
-1.925	-3.26760624017703\\
-1.92	-3.26760624017703\\
-1.915	-3.26760624017703\\
-1.91	-3.20760831050175\\
-1.905	-3.20760831050175\\
-1.9	-3.20760831050175\\
-1.895	-3.20760831050175\\
-1.89	-3.20760831050175\\
-1.885	-3.20760831050175\\
-1.88	-3.20760831050175\\
-1.875	-3.20760831050175\\
-1.87	-3.20760831050175\\
-1.865	-3.20760831050175\\
-1.86	-3.20760831050175\\
-1.855	-3.20760831050175\\
-1.85	-3.20760831050175\\
-1.845	-3.20760831050175\\
-1.84	-3.20760831050175\\
-1.835	-3.20760831050175\\
-1.83	-3.20760831050175\\
-1.825	-3.20760831050175\\
-1.82	-3.20760831050175\\
-1.815	-3.20760831050175\\
-1.81	-3.20760831050175\\
-1.805	-3.20760831050175\\
-1.8	-3.20760831050175\\
-1.795	-3.20760831050175\\
-1.79	-3.20760831050175\\
-1.785	-3.20760831050175\\
-1.78	-3.20760831050175\\
-1.775	-3.20760831050175\\
-1.77	-3.20760831050175\\
-1.765	-3.20760831050175\\
-1.76	-3.20760831050175\\
-1.755	-3.20760831050175\\
-1.75	-3.20760831050175\\
-1.745	-3.20760831050175\\
-1.74	-3.20760831050175\\
-1.735	-3.20760831050175\\
-1.73	-3.20760831050175\\
-1.725	-3.20760831050175\\
-1.72	-3.20760831050175\\
-1.715	-3.20760831050175\\
-1.71	-3.20760831050175\\
-1.705	-3.20760831050175\\
-1.7	-3.20760831050175\\
-1.695	-3.20760831050175\\
-1.69	-3.20760831050175\\
-1.685	-3.20760831050175\\
-1.68	-3.20760831050175\\
-1.675	-3.20760831050175\\
-1.67	-3.13076828026902\\
-1.665	-3.13076828026902\\
-1.66	-3.13076828026902\\
-1.655	-3.13076828026902\\
-1.65	-3.13076828026902\\
-1.645	-3.13076828026902\\
-1.64	-3.13076828026902\\
-1.635	-3.13076828026902\\
-1.63	-3.13076828026902\\
-1.625	-3.13076828026902\\
-1.62	-3.13076828026902\\
-1.615	-3.13076828026902\\
-1.61	-3.08618614761628\\
-1.605	-3.08618614761628\\
-1.6	-3.08618614761628\\
-1.595	-3.08618614761628\\
-1.59	-3.08618614761628\\
-1.585	-3.08618614761628\\
-1.58	-3.08618614761628\\
-1.575	-3.08618614761628\\
-1.57	-3.08618614761628\\
-1.565	-3.08618614761628\\
-1.56	-3.08618614761628\\
-1.555	-3.08618614761628\\
-1.55	-3.08618614761628\\
-1.545	-3.08618614761628\\
-1.54	-3.08618614761628\\
-1.535	-3.08618614761628\\
-1.53	-3.08618614761628\\
-1.525	-3.08618614761628\\
-1.52	-3.08618614761628\\
-1.515	-3.08618614761628\\
-1.51	-3.08618614761628\\
-1.505	-3.08618614761628\\
-1.5	-3.08618614761628\\
-1.495	-3.06550154875643\\
-1.49	-3.06550154875643\\
-1.485	-3.06550154875643\\
-1.48	-3.06550154875643\\
-1.475	-3.06550154875643\\
-1.47	-3.06550154875643\\
-1.465	-3.06550154875643\\
-1.46	-3.06550154875643\\
-1.455	-3.06550154875643\\
-1.45	-3.06550154875643\\
-1.445	-3.06550154875643\\
-1.44	-3.06550154875643\\
-1.435	-3.06550154875643\\
-1.43	-3.0268721464003\\
-1.425	-3.0268721464003\\
-1.42	-3.0268721464003\\
-1.415	-3.0268721464003\\
-1.41	-3.0268721464003\\
-1.405	-3.0268721464003\\
-1.4	-3.0268721464003\\
-1.395	-3.0268721464003\\
-1.39	-3.0268721464003\\
-1.385	-3.0268721464003\\
-1.38	-3.0268721464003\\
-1.375	-3.0268721464003\\
-1.37	-2.97469413473523\\
-1.365	-2.97469413473523\\
-1.36	-2.97469413473523\\
-1.355	-2.97469413473523\\
-1.35	-2.97469413473523\\
-1.345	-2.97469413473523\\
-1.34	-2.97469413473523\\
-1.335	-2.97469413473523\\
-1.33	-2.97469413473523\\
-1.325	-2.97469413473523\\
-1.32	-2.97469413473523\\
-1.315	-2.97469413473523\\
-1.31	-2.97469413473523\\
-1.305	-2.94309514866353\\
-1.3	-2.94309514866353\\
-1.295	-2.94309514866353\\
-1.29	-2.94309514866353\\
-1.285	-2.94309514866353\\
-1.28	-2.94309514866353\\
-1.275	-2.94309514866353\\
-1.27	-2.92811799269387\\
-1.265	-2.92811799269387\\
-1.26	-2.92811799269387\\
-1.255	-2.92811799269387\\
-1.25	-2.92811799269387\\
-1.245	-2.92811799269387\\
-1.24	-2.92811799269387\\
-1.235	-2.92811799269387\\
-1.23	-2.92811799269387\\
-1.225	-2.92811799269387\\
-1.22	-2.92811799269387\\
-1.215	-2.92811799269387\\
-1.21	-2.89962945488244\\
-1.205	-2.89962945488244\\
-1.2	-2.89962945488244\\
-1.195	-2.86012091359876\\
-1.19	-2.86012091359876\\
-1.185	-2.86012091359876\\
-1.18	-2.86012091359876\\
-1.175	-2.86012091359876\\
-1.17	-2.86012091359876\\
-1.165	-2.86012091359876\\
-1.16	-2.86012091359876\\
-1.155	-2.86012091359876\\
-1.15	-2.86012091359876\\
-1.145	-2.86012091359876\\
-1.14	-2.86012091359876\\
-1.135	-2.86012091359876\\
-1.13	-2.83564714421556\\
-1.125	-2.82390874094432\\
-1.12	-2.82390874094432\\
-1.115	-2.82390874094432\\
-1.11	-2.82390874094432\\
-1.105	-2.82390874094432\\
-1.1	-2.82390874094432\\
-1.095	-2.82390874094432\\
-1.09	-2.82390874094432\\
-1.085	-2.82390874094432\\
-1.08	-2.82390874094432\\
-1.075	-2.82390874094432\\
-1.07	-2.79048498545737\\
-1.065	-2.76955107862173\\
-1.06	-2.76955107862173\\
-1.055	-2.76955107862173\\
-1.05	-2.76955107862173\\
-1.045	-2.76955107862173\\
-1.04	-2.76955107862173\\
-1.035	-2.76955107862173\\
-1.03	-2.76955107862173\\
-1.025	-2.76955107862173\\
-1.02	-2.76955107862173\\
-1.015	-2.7594507517174\\
-1.01	-2.7594507517174\\
-1.005	-2.73992861201493\\
-1	-2.73992861201493\\
-0.995	-2.73992861201493\\
-0.99	-2.73992861201493\\
-0.985	-2.73992861201493\\
-0.98	-2.73992861201493\\
-0.975	-2.73992861201493\\
-0.97	-2.71219827006977\\
-0.965	-2.71219827006977\\
-0.96	-2.71219827006977\\
-0.955	-2.69464863055338\\
-0.95	-2.69464863055338\\
-0.945	-2.69464863055338\\
-0.94	-2.69464863055338\\
-0.935	-2.69464863055338\\
-0.93	-2.68613277963085\\
-0.925	-2.68613277963085\\
-0.92	-2.68613277963085\\
-0.915	-2.68613277963085\\
-0.91	-2.66958622665081\\
-0.905	-2.66958622665081\\
-0.9	-2.66958622665081\\
-0.895	-2.66958622665081\\
-0.89	-2.6458915608526\\
-0.885	-2.6458915608526\\
-0.88	-2.6458915608526\\
-0.875	-2.6458915608526\\
-0.87	-2.6458915608526\\
-0.865	-2.63078414258986\\
-0.86	-2.63078414258986\\
-0.855	-2.62342304294349\\
-0.85	-2.62342304294349\\
-0.845	-2.62342304294349\\
-0.84	-2.62342304294349\\
-0.835	-2.62342304294349\\
-0.83	-2.60906489289662\\
-0.825	-2.58838029403677\\
-0.82	-2.58838029403677\\
-0.815	-2.58838029403677\\
-0.81	-2.58838029403677\\
-0.805	-2.58838029403677\\
-0.8	-2.58838029403677\\
-0.795	-2.56863623584101\\
-0.79	-2.56863623584101\\
-0.785	-2.56863623584101\\
-0.78	-2.56863623584101\\
-0.775	-2.56863623584101\\
-0.77	-2.56863623584101\\
-0.765	-2.53760200210104\\
-0.76	-2.53760200210104\\
-0.755	-2.53760200210104\\
-0.75	-2.53760200210104\\
-0.745	-2.53760200210104\\
-0.74	-2.53165266958784\\
-0.735	-2.51999305704285\\
-0.73	-2.51999305704285\\
-0.725	-2.51999305704285\\
-0.72	-2.51999305704285\\
-0.715	-2.50307035192679\\
-0.71	-2.50307035192679\\
-0.705	-2.49214412830417\\
-0.7	-2.49214412830417\\
-0.695	-2.49214412830417\\
-0.69	-2.48678239993206\\
-0.685	-2.48678239993206\\
-0.68	-2.47625353318844\\
-0.675	-2.47625353318844\\
-0.67	-2.46092390120722\\
-0.665	-2.46092390120722\\
-0.66	-2.46092390120722\\
-0.655	-2.45099673797421\\
-0.65	-2.44611697335613\\
-0.645	-2.44611697335613\\
-0.64	-2.44611697335613\\
-0.635	-2.44611697335613\\
-0.63	-2.42250820016277\\
-0.625	-2.42250820016277\\
-0.62	-2.42250820016277\\
-0.615	-2.42250820016277\\
-0.61	-2.4089353929735\\
-0.605	-2.4089353929735\\
-0.6	-2.4089353929735\\
-0.595	-2.4089353929735\\
-0.59	-2.39577394691553\\
-0.585	-2.38721614328026\\
-0.58	-2.38721614328026\\
-0.575	-2.3829996588791\\
-0.57	-2.3829996588791\\
-0.565	-2.37468754903833\\
-0.56	-2.37468754903833\\
-0.555	-2.36251027048749\\
-0.55	-2.36251027048749\\
-0.545	-2.35457773065091\\
-0.54	-2.35066514128786\\
-0.535	-2.35066514128786\\
-0.53	-2.3429441471429\\
-0.525	-2.33161408331\\
-0.52	-2.33161408331\\
-0.515	-2.33161408331\\
-0.51	-2.32057210338788\\
-0.505	-2.32057210338788\\
-0.5	-2.32057210338788\\
-0.495	-2.30277065724028\\
-0.49	-2.30277065724028\\
-0.485	-2.30277065724028\\
-0.48	-2.29929628285498\\
-0.475	-2.29242982390206\\
-0.47	-2.29242982390206\\
-0.465	-2.28232949699774\\
-0.46	-2.27572413039921\\
-0.455	-2.27245874297144\\
-0.45	-2.27245874297144\\
-0.445	-2.26600071346161\\
-0.44	-2.25649023527157\\
-0.435	-2.25649023527157\\
-0.43	-2.25026368443094\\
-0.425	-2.24718356881173\\
-0.42	-2.24718356881173\\
-0.415	-2.23210238398191\\
-0.41	-2.23210238398191\\
-0.405	-2.22329881601159\\
-0.4	-2.22329881601159\\
-0.395	-2.22329881601159\\
-0.39	-2.20901152491118\\
-0.385	-2.20901152491118\\
-0.38	-2.20620961530918\\
-0.375	-2.20065945054642\\
-0.37	-2.19246497193115\\
-0.365	-2.18708664335714\\
-0.36	-2.18442225167573\\
-0.355	-2.18442225167573\\
-0.35	-2.17134010346468\\
-0.345	-2.17134010346468\\
-0.34	-2.16367588429325\\
-0.335	-2.16367588429325\\
-0.33	-2.1511952989482\\
-0.325	-2.1511952989482\\
-0.32	-2.1438755557577\\
-0.315	-2.1438755557577\\
-0.31	-2.13667713987954\\
-0.305	-2.13194363817696\\
-0.3	-2.12959609472097\\
-0.295	-2.1249387366083\\
-0.29	-2.1180450286604\\
-0.285	-2.11350927482752\\
-0.28	-2.11125903931711\\
-0.275	-2.10679324694015\\
-0.27	-2.1001794975729\\
-0.265	-2.09366495819491\\
-0.26	-2.09366495819491\\
-0.255	-2.08301995267962\\
-0.25	-2.08301995267962\\
-0.245	-2.07675598136972\\
-0.24	-2.07058107428571\\
-0.235	-2.06651271215129\\
-0.23	-2.06449273417529\\
-0.225	-2.05453141486818\\
-0.22	-2.05060999335509\\
-0.215	-2.04866248120408\\
-0.21	-2.03905380426617\\
-0.205	-2.03905380426617\\
-0.2	-2.03338901331807\\
-0.195	-2.02410886359821\\
-0.19	-2.02410886359821\\
-0.185	-2.01863449092146\\
-0.18	-2.01322826573376\\
-0.175	-2.0096611452124\\
-0.17	-2.00436480540245\\
-0.165	-1.99913227846877\\
-0.16	-1.99396204500268\\
-0.155	-1.99054910420131\\
-0.15	-1.98547946124208\\
-0.145	-1.98046831546874\\
-0.14	-1.97224279530945\\
-0.135	-1.97224279530945\\
-0.13	-1.96738123914928\\
-0.125	-1.95939765988593\\
-0.12	-1.95781840548423\\
-0.115	-1.95000714307986\\
-0.11	-1.94538694544311\\
-0.105	-1.94233389609017\\
-0.1	-1.93779419118029\\
-0.0949999999999999	-1.933301449577\\
-0.0899999999999999	-1.92591531097176\\
-0.0849999999999999	-1.92154318194671\\
-0.08	-1.91721462968355\\
-0.075	-1.91292879409346\\
-0.0700000000000001	-1.90587840415944\\
-0.065	-1.9017024635053\\
-0.06	-1.9017024635053\\
-0.055	-1.89483057200067\\
-0.05	-1.8907590314118\\
-0.0450000000000001	-1.88405682306094\\
-0.04	-1.88008458974201\\
-0.035	-1.8735438865682\\
-0.03	-1.86966623150499\\
-0.025	-1.86582289242323\\
-0.02	-1.86201326727647\\
-0.015	-1.85573722623801\\
-0.01	-1.85201467931619\\
-0.00499999999999994	-1.84466396253494\\
0	-1.83863199776503\\
}; \label{SRP_Ratio_9} 
\node[right, align=left, text=black]
at (axis cs:-0.959,-2.26) {\footnotesize$\mathit{J} = 10^{4}$};
\addplot[const plot,color=black!10!blue,solid,line width=0.7pt,forget plot] plot table[row sep=crcr] {%
-1.135	-4.0087739243075\\
-1.13	-3.97469413473523\\
-1.125	-3.95860731484178\\
-1.12	-3.95860731484178\\
-1.115	-3.95860731484178\\
-1.11	-3.95860731484178\\
-1.105	-3.95860731484178\\
-1.1	-3.95860731484178\\
-1.095	-3.95860731484178\\
-1.09	-3.95860731484178\\
-1.085	-3.95860731484178\\
-1.08	-3.95860731484178\\
-1.075	-3.95860731484178\\
-1.07	-3.91364016932525\\
-1.065	-3.88605664769316\\
-1.06	-3.88605664769316\\
-1.055	-3.88605664769316\\
-1.05	-3.88605664769316\\
-1.045	-3.88605664769316\\
-1.04	-3.88605664769316\\
-1.035	-3.88605664769316\\
-1.03	-3.88605664769316\\
-1.025	-3.88605664769316\\
-1.02	-3.88605664769316\\
-1.015	-3.87289520163519\\
-1.01	-3.87289520163519\\
-1.005	-3.84771165561694\\
-1	-3.84771165561694\\
-0.995	-3.84771165561694\\
-0.99	-3.84771165561694\\
-0.985	-3.84771165561694\\
-0.98	-3.84771165561694\\
-0.975	-3.84771165561694\\
-0.97	-3.81247927916354\\
-0.965	-3.81247927916354\\
-0.96	-3.81247927916354\\
-0.955	-3.79048498545737\\
-0.95	-3.79048498545737\\
-0.945	-3.79048498545737\\
-0.94	-3.79048498545737\\
-0.935	-3.79048498545737\\
-0.93	-3.77989191195995\\
-0.925	-3.77989191195995\\
-0.92	-3.77989191195995\\
-0.915	-3.77989191195995\\
-0.91	-3.7594507517174\\
-0.905	-3.7594507517174\\
-0.9	-3.7594507517174\\
-0.895	-3.7594507517174\\
-0.89	-3.73048705578208\\
-0.885	-3.73048705578208\\
-0.88	-3.73048705578208\\
-0.875	-3.73048705578208\\
-0.87	-3.73048705578208\\
-0.865	-3.71219827006977\\
-0.86	-3.71219827006977\\
-0.855	-3.70333480973847\\
-0.85	-3.70333480973847\\
-0.845	-3.70333480973847\\
-0.84	-3.70333480973847\\
-0.835	-3.70333480973847\\
-0.83	-3.68613277963085\\
-0.825	-3.66154350639539\\
-0.82	-3.66154350639539\\
-0.815	-3.66154350639539\\
-0.81	-3.66154350639539\\
-0.805	-3.66154350639539\\
-0.8	-3.66154350639539\\
-0.795	-3.63827216398241\\
-0.79	-3.63827216398241\\
-0.785	-3.63827216398241\\
-0.78	-3.63827216398241\\
-0.775	-3.63827216398241\\
-0.77	-3.63827216398241\\
-0.765	-3.60205999132796\\
-0.76	-3.60205999132796\\
-0.755	-3.60205999132796\\
-0.75	-3.60205999132796\\
-0.745	-3.60205999132796\\
-0.74	-3.59516628338006\\
-0.735	-3.58169870868025\\
-0.73	-3.58169870868025\\
-0.725	-3.58169870868025\\
-0.72	-3.58169870868025\\
-0.715	-3.56224943717961\\
-0.71	-3.56224943717961\\
-0.705	-3.54975089168064\\
-0.7	-3.54975089168064\\
-0.695	-3.54975089168064\\
-0.69	-3.54363396687096\\
-0.685	-3.54363396687096\\
-0.68	-3.53165266958784\\
-0.675	-3.53165266958784\\
-0.67	-3.51427857351842\\
-0.665	-3.51427857351842\\
-0.66	-3.51427857351842\\
-0.655	-3.50307035192679\\
-0.65	-3.49757288001557\\
-0.645	-3.49757288001557\\
-0.64	-3.49757288001557\\
-0.635	-3.49757288001557\\
-0.63	-3.47108329972235\\
-0.625	-3.47108329972235\\
-0.62	-3.47108329972235\\
-0.615	-3.47108329972235\\
-0.61	-3.45593195564972\\
-0.605	-3.45593195564972\\
-0.6	-3.45593195564972\\
-0.595	-3.45593195564972\\
-0.59	-3.44129142946683\\
-0.585	-3.43179827593301\\
-0.58	-3.43179827593301\\
-0.575	-3.42712839779952\\
-0.57	-3.42712839779952\\
-0.565	-3.41793663708829\\
-0.56	-3.41793663708829\\
-0.555	-3.40450377817443\\
-0.55	-3.40450377817443\\
-0.545	-3.39577394691553\\
-0.54	-3.39147396642281\\
-0.535	-3.39147396642281\\
-0.53	-3.3829996588791\\
-0.525	-3.37059040089728\\
-0.52	-3.37059040089728\\
-0.515	-3.37059040089728\\
-0.51	-3.3585258894959\\
-0.505	-3.3585258894959\\
-0.5	-3.3585258894959\\
-0.495	-3.33913452199613\\
-0.49	-3.33913452199613\\
-0.485	-3.33913452199613\\
-0.48	-3.33535802444387\\
-0.475	-3.32790214206428\\
-0.47	-3.32790214206428\\
-0.465	-3.31695296176115\\
-0.46	-3.30980391997149\\
-0.455	-3.30627305107635\\
-0.45	-3.30627305107635\\
-0.445	-3.29929628285498\\
-0.44	-3.28903688100472\\
-0.435	-3.28903688100472\\
-0.43	-3.28232949699774\\
-0.425	-3.27901425584626\\
-0.42	-3.27901425584626\\
-0.415	-3.26280735729526\\
-0.41	-3.26280735729526\\
-0.405	-3.25336580106242\\
-0.4	-3.25336580106242\\
-0.395	-3.25336580106242\\
-0.39	-3.23807216157947\\
-0.385	-3.23807216157947\\
-0.38	-3.23507701535011\\
-0.375	-3.22914798835786\\
-0.37	-3.22040350874218\\
-0.365	-3.21467016498923\\
-0.36	-3.21183162885883\\
-0.355	-3.21183162885883\\
-0.35	-3.19791074211827\\
-0.345	-3.19791074211827\\
-0.34	-3.18976748200492\\
-0.335	-3.18976748200492\\
-0.33	-3.1765257708297\\
-0.325	-3.1765257708297\\
-0.32	-3.16877030613294\\
-0.315	-3.16877030613294\\
-0.31	-3.16115090926274\\
-0.305	-3.15614457737684\\
-0.3	-3.15366288787019\\
-0.295	-3.14874165128092\\
-0.29	-3.14146280243036\\
-0.285	-3.13667713987954\\
-0.28	-3.13430394008393\\
-0.275	-3.12959609472097\\
-0.27	-3.12262865413023\\
-0.265	-3.1157712303674\\
-0.26	-3.1157712303674\\
-0.255	-3.10457745396059\\
-0.25	-3.10457745396059\\
-0.245	-3.09799710864927\\
-0.24	-3.09151498112135\\
-0.235	-3.08724669632868\\
-0.23	-3.08512818245995\\
-0.225	-3.07468790850035\\
-0.22	-3.07058107428571\\
-0.215	-3.068542129311\\
-0.21	-3.0584885673656\\
-0.205	-3.0584885673656\\
-0.2	-3.05256627811295\\
-0.195	-3.04287180232319\\
-0.19	-3.04287180232319\\
-0.185	-3.03715731879876\\
-0.18	-3.03151705144606\\
-0.175	-3.02779716162094\\
-0.17	-3.02227639471115\\
-0.165	-3.01682492796219\\
-0.16	-3.01144104312138\\
-0.155	-3.00788851221305\\
-0.15	-3.00261361560269\\
-0.145	-2.99740201928009\\
-0.14	-2.9888526392242\\
-0.135	-2.9888526392242\\
-0.13	-2.98380264648756\\
-0.125	-2.97551433230083\\
-0.12	-2.97387548325455\\
-0.115	-2.96577273922945\\
-0.11	-2.96098267800259\\
-0.105	-2.95781840548423\\
-0.1	-2.95311480916229\\
-0.0949999999999999	-2.94846160948467\\
-0.0899999999999999	-2.94081538236863\\
-0.0849999999999999	-2.93629144060858\\
-0.08	-2.93181413825384\\
-0.075	-2.92738252345476\\
-0.0700000000000001	-2.92009553233328\\
-0.065	-2.91578131326076\\
-0.06	-2.91578131326076\\
-0.055	-2.90868484030278\\
-0.05	-2.90448195767685\\
-0.0450000000000001	-2.89756629431866\\
-0.04	-2.89346914617762\\
-0.035	-2.88672530753565\\
-0.03	-2.88272870434424\\
-0.025	-2.87876854485038\\
-0.02	-2.87484417041947\\
-0.015	-2.86838133565087\\
-0.01	-2.86454930065449\\
-0.00499999999999994	-2.85698519974591\\
0	-2.85078088734462\\
}; \label{SRP_Ratio_10} 
\addplot[const plot,color=mycolor1,solid,line width=0.7pt,forget plot] plot table[row sep=crcr] {%
-1.215	-4.0087739243075\\
-1.21	-3.97469413473523\\
-1.205	-3.97469413473523\\
-1.2	-3.97469413473523\\
-1.195	-3.92811799269387\\
-1.19	-3.92811799269387\\
-1.185	-3.92811799269387\\
-1.18	-3.92811799269387\\
-1.175	-3.92811799269387\\
-1.17	-3.92811799269387\\
-1.165	-3.92811799269387\\
-1.16	-3.92811799269387\\
-1.155	-3.92811799269387\\
-1.15	-3.92811799269387\\
-1.145	-3.92811799269387\\
-1.14	-3.92811799269387\\
-1.135	-3.92811799269387\\
-1.13	-3.89962945488244\\
-1.125	-3.88605664769316\\
-1.12	-3.88605664769316\\
-1.115	-3.88605664769316\\
-1.11	-3.88605664769316\\
-1.105	-3.88605664769316\\
-1.1	-3.88605664769316\\
-1.095	-3.88605664769316\\
-1.09	-3.88605664769316\\
-1.085	-3.88605664769316\\
-1.08	-3.88605664769316\\
-1.075	-3.88605664769316\\
-1.07	-3.84771165561694\\
-1.065	-3.82390874094432\\
-1.06	-3.82390874094432\\
-1.055	-3.82390874094432\\
-1.05	-3.82390874094432\\
-1.045	-3.82390874094432\\
-1.04	-3.82390874094432\\
-1.035	-3.82390874094432\\
-1.03	-3.82390874094432\\
-1.025	-3.82390874094432\\
-1.02	-3.82390874094432\\
-1.015	-3.81247927916354\\
-1.01	-3.81247927916354\\
-1.005	-3.79048498545737\\
-1	-3.79048498545737\\
-0.995	-3.79048498545737\\
-0.99	-3.79048498545737\\
-0.985	-3.79048498545737\\
-0.98	-3.79048498545737\\
-0.975	-3.79048498545737\\
-0.97	-3.7594507517174\\
-0.965	-3.7594507517174\\
-0.96	-3.7594507517174\\
-0.955	-3.73992861201493\\
-0.95	-3.73992861201493\\
-0.945	-3.73992861201493\\
-0.94	-3.73992861201493\\
-0.935	-3.73992861201493\\
-0.93	-3.73048705578208\\
-0.925	-3.73048705578208\\
-0.92	-3.73048705578208\\
-0.915	-3.73048705578208\\
-0.91	-3.71219827006977\\
-0.905	-3.71219827006977\\
-0.9	-3.71219827006977\\
-0.895	-3.71219827006977\\
-0.89	-3.68613277963085\\
-0.885	-3.68613277963085\\
-0.88	-3.68613277963085\\
-0.875	-3.68613277963085\\
-0.87	-3.68613277963085\\
-0.865	-3.66958622665081\\
-0.86	-3.66958622665081\\
-0.855	-3.66154350639539\\
-0.85	-3.66154350639539\\
-0.845	-3.66154350639539\\
-0.84	-3.66154350639539\\
-0.835	-3.66154350639539\\
-0.83	-3.6458915608526\\
-0.825	-3.62342304294349\\
-0.82	-3.62342304294349\\
-0.815	-3.62342304294349\\
-0.81	-3.62342304294349\\
-0.805	-3.62342304294349\\
-0.8	-3.62342304294349\\
-0.795	-3.60205999132796\\
-0.79	-3.60205999132796\\
-0.785	-3.60205999132796\\
-0.78	-3.60205999132796\\
-0.775	-3.60205999132796\\
-0.77	-3.60205999132796\\
-0.765	-3.56863623584101\\
-0.76	-3.56863623584101\\
-0.755	-3.56863623584101\\
-0.75	-3.56863623584101\\
-0.745	-3.56863623584101\\
-0.74	-3.56224943717961\\
-0.735	-3.54975089168064\\
-0.73	-3.54975089168064\\
-0.725	-3.54975089168064\\
-0.72	-3.54975089168064\\
-0.715	-3.53165266958784\\
-0.71	-3.53165266958784\\
-0.705	-3.51999305704285\\
-0.7	-3.51999305704285\\
-0.695	-3.51999305704285\\
-0.69	-3.51427857351842\\
-0.685	-3.51427857351842\\
-0.68	-3.50307035192679\\
-0.675	-3.50307035192679\\
-0.67	-3.48678239993206\\
-0.665	-3.48678239993206\\
-0.66	-3.48678239993206\\
-0.655	-3.47625353318844\\
-0.65	-3.47108329972235\\
-0.645	-3.47108329972235\\
-0.64	-3.47108329972235\\
-0.635	-3.47108329972235\\
-0.63	-3.44611697335613\\
-0.625	-3.44611697335613\\
-0.62	-3.44611697335613\\
-0.615	-3.44611697335613\\
-0.61	-3.43179827593301\\
-0.605	-3.43179827593301\\
-0.6	-3.43179827593301\\
-0.595	-3.43179827593301\\
-0.59	-3.41793663708829\\
-0.585	-3.4089353929735\\
-0.58	-3.4089353929735\\
-0.575	-3.40450377817443\\
-0.57	-3.40450377817443\\
-0.565	-3.39577394691553\\
-0.56	-3.39577394691553\\
-0.555	-3.3829996588791\\
-0.55	-3.3829996588791\\
-0.545	-3.37468754903833\\
-0.54	-3.37059040089728\\
-0.535	-3.37059040089728\\
-0.53	-3.36251027048749\\
-0.525	-3.35066514128786\\
-0.52	-3.35066514128786\\
-0.515	-3.35066514128786\\
-0.51	-3.33913452199613\\
-0.505	-3.33913452199613\\
-0.5	-3.33913452199613\\
-0.495	-3.32057210338788\\
-0.49	-3.32057210338788\\
-0.485	-3.32057210338788\\
-0.48	-3.31695296176115\\
-0.475	-3.30980391997149\\
-0.47	-3.30980391997149\\
-0.465	-3.29929628285498\\
-0.46	-3.29242982390206\\
-0.455	-3.28903688100472\\
-0.45	-3.28903688100472\\
-0.445	-3.28232949699774\\
-0.44	-3.27245874297144\\
-0.435	-3.27245874297144\\
-0.43	-3.26600071346161\\
-0.425	-3.26280735729526\\
-0.42	-3.26280735729526\\
-0.415	-3.24718356881173\\
-0.41	-3.24718356881173\\
-0.405	-3.23807216157947\\
-0.4	-3.23807216157947\\
-0.395	-3.23807216157947\\
-0.39	-3.22329881601159\\
-0.385	-3.22329881601159\\
-0.38	-3.22040350874218\\
-0.375	-3.21467016498923\\
-0.37	-3.20620961530918\\
-0.365	-3.20065945054642\\
-0.36	-3.19791074211827\\
-0.355	-3.19791074211827\\
-0.35	-3.18442225167573\\
-0.345	-3.18442225167573\\
-0.34	-3.1765257708297\\
-0.335	-3.1765257708297\\
-0.33	-3.16367588429325\\
-0.325	-3.16367588429325\\
-0.32	-3.15614457737684\\
-0.315	-3.15614457737684\\
-0.31	-3.14874165128092\\
-0.305	-3.1438755557577\\
-0.3	-3.14146280243036\\
-0.295	-3.13667713987954\\
-0.29	-3.12959609472097\\
-0.285	-3.1249387366083\\
-0.28	-3.12262865413023\\
-0.275	-3.1180450286604\\
-0.27	-3.11125903931711\\
-0.265	-3.10457745396059\\
-0.26	-3.10457745396059\\
-0.255	-3.09366495819491\\
-0.25	-3.09366495819491\\
-0.245	-3.08724669632868\\
-0.24	-3.08092190762393\\
-0.235	-3.07675598136972\\
-0.23	-3.07468790850035\\
-0.225	-3.06449273417529\\
-0.22	-3.06048074738138\\
-0.215	-3.0584885673656\\
-0.21	-3.04866248120408\\
-0.205	-3.04866248120408\\
-0.2	-3.04287180232319\\
-0.195	-3.03338901331807\\
-0.19	-3.03338901331807\\
-0.185	-3.02779716162094\\
-0.18	-3.02227639471115\\
-0.175	-3.01863449092146\\
-0.17	-3.01322826573376\\
-0.165	-3.00788851221305\\
-0.16	-3.00261361560269\\
-0.155	-2.99913227846877\\
-0.15	-2.99396204500268\\
-0.145	-2.9888526392242\\
-0.14	-2.98046831546874\\
-0.135	-2.98046831546874\\
-0.13	-2.97551433230083\\
-0.125	-2.96738123914928\\
-0.12	-2.96577273922945\\
-0.115	-2.95781840548423\\
-0.11	-2.95311480916229\\
-0.105	-2.95000714307986\\
-0.1	-2.94538694544311\\
-0.0949999999999999	-2.94081538236863\\
-0.0899999999999999	-2.933301449577\\
-0.0849999999999999	-2.92885470954892\\
-0.08	-2.92445303860747\\
-0.075	-2.92009553233328\\
-0.0700000000000001	-2.91292879409346\\
-0.065	-2.90868484030278\\
-0.06	-2.90868484030278\\
-0.055	-2.9017024635053\\
-0.05	-2.89756629431866\\
-0.0450000000000001	-2.8907590314118\\
-0.04	-2.88672530753565\\
-0.035	-2.88008458974201\\
-0.03	-2.87614835903291\\
-0.025	-2.87224748416703\\
-0.02	-2.86838133565087\\
-0.015	-2.86201326727647\\
-0.01	-2.85823676972421\\
-0.00499999999999994	-2.85078088734462\\
0	-2.84466396253494\\
}; \label{SRP_Ratio_11} 
\addplot[const plot,color=mycolor2,solid,line width=0.7pt,forget plot] plot table[row sep=crcr] {%
-1.375	-4.0268721464003\\
-1.37	-3.97469413473523\\
-1.365	-3.97469413473523\\
-1.36	-3.97469413473523\\
-1.355	-3.97469413473523\\
-1.35	-3.97469413473523\\
-1.345	-3.97469413473523\\
-1.34	-3.97469413473523\\
-1.335	-3.97469413473523\\
-1.33	-3.97469413473523\\
-1.325	-3.97469413473523\\
-1.32	-3.97469413473523\\
-1.315	-3.97469413473523\\
-1.31	-3.97469413473523\\
-1.305	-3.94309514866353\\
-1.3	-3.94309514866353\\
-1.295	-3.94309514866353\\
-1.29	-3.94309514866353\\
-1.285	-3.94309514866353\\
-1.28	-3.94309514866353\\
-1.275	-3.94309514866353\\
-1.27	-3.92811799269387\\
-1.265	-3.92811799269387\\
-1.26	-3.92811799269387\\
-1.255	-3.92811799269387\\
-1.25	-3.92811799269387\\
-1.245	-3.92811799269387\\
-1.24	-3.92811799269387\\
-1.235	-3.92811799269387\\
-1.23	-3.92811799269387\\
-1.225	-3.92811799269387\\
-1.22	-3.92811799269387\\
-1.215	-3.92811799269387\\
-1.21	-3.89962945488244\\
-1.205	-3.89962945488244\\
-1.2	-3.89962945488244\\
-1.195	-3.86012091359876\\
-1.19	-3.86012091359876\\
-1.185	-3.86012091359876\\
-1.18	-3.86012091359876\\
-1.175	-3.86012091359876\\
-1.17	-3.86012091359876\\
-1.165	-3.86012091359876\\
-1.16	-3.86012091359876\\
-1.155	-3.86012091359876\\
-1.15	-3.86012091359876\\
-1.145	-3.86012091359876\\
-1.14	-3.86012091359876\\
-1.135	-3.86012091359876\\
-1.13	-3.83564714421556\\
-1.125	-3.82390874094432\\
-1.12	-3.82390874094432\\
-1.115	-3.82390874094432\\
-1.11	-3.82390874094432\\
-1.105	-3.82390874094432\\
-1.1	-3.82390874094432\\
-1.095	-3.82390874094432\\
-1.09	-3.82390874094432\\
-1.085	-3.82390874094432\\
-1.08	-3.82390874094432\\
-1.075	-3.82390874094432\\
-1.07	-3.79048498545737\\
-1.065	-3.76955107862173\\
-1.06	-3.76955107862173\\
-1.055	-3.76955107862173\\
-1.05	-3.76955107862173\\
-1.045	-3.76955107862173\\
-1.04	-3.76955107862173\\
-1.035	-3.76955107862173\\
-1.03	-3.76955107862173\\
-1.025	-3.76955107862173\\
-1.02	-3.76955107862173\\
-1.015	-3.7594507517174\\
-1.01	-3.7594507517174\\
-1.005	-3.73992861201493\\
-1	-3.73992861201493\\
-0.995	-3.73992861201493\\
-0.99	-3.73992861201493\\
-0.985	-3.73992861201493\\
-0.98	-3.73992861201493\\
-0.975	-3.73992861201493\\
-0.97	-3.71219827006977\\
-0.965	-3.71219827006977\\
-0.96	-3.71219827006977\\
-0.955	-3.69464863055338\\
-0.95	-3.69464863055338\\
-0.945	-3.69464863055338\\
-0.94	-3.69464863055338\\
-0.935	-3.69464863055338\\
-0.93	-3.68613277963085\\
-0.925	-3.68613277963085\\
-0.92	-3.68613277963085\\
-0.915	-3.68613277963085\\
-0.91	-3.66958622665081\\
-0.905	-3.66958622665081\\
-0.9	-3.66958622665081\\
-0.895	-3.66958622665081\\
-0.89	-3.6458915608526\\
-0.885	-3.6458915608526\\
-0.88	-3.6458915608526\\
-0.875	-3.6458915608526\\
-0.87	-3.6458915608526\\
-0.865	-3.63078414258986\\
-0.86	-3.63078414258986\\
-0.855	-3.62342304294349\\
-0.85	-3.62342304294349\\
-0.845	-3.62342304294349\\
-0.84	-3.62342304294349\\
-0.835	-3.62342304294349\\
-0.83	-3.60906489289662\\
-0.825	-3.58838029403677\\
-0.82	-3.58838029403677\\
-0.815	-3.58838029403677\\
-0.81	-3.58838029403677\\
-0.805	-3.58838029403677\\
-0.8	-3.58838029403677\\
-0.795	-3.56863623584101\\
-0.79	-3.56863623584101\\
-0.785	-3.56863623584101\\
-0.78	-3.56863623584101\\
-0.775	-3.56863623584101\\
-0.77	-3.56863623584101\\
-0.765	-3.53760200210104\\
-0.76	-3.53760200210104\\
-0.755	-3.53760200210104\\
-0.75	-3.53760200210104\\
-0.745	-3.53760200210104\\
-0.74	-3.53165266958784\\
-0.735	-3.51999305704285\\
-0.73	-3.51999305704285\\
-0.725	-3.51999305704285\\
-0.72	-3.51999305704285\\
-0.715	-3.50307035192679\\
-0.71	-3.50307035192679\\
-0.705	-3.49214412830417\\
-0.7	-3.49214412830417\\
-0.695	-3.49214412830417\\
-0.69	-3.48678239993206\\
-0.685	-3.48678239993206\\
-0.68	-3.47625353318844\\
-0.675	-3.47625353318844\\
-0.67	-3.46092390120722\\
-0.665	-3.46092390120722\\
-0.66	-3.46092390120722\\
-0.655	-3.45099673797421\\
-0.65	-3.44611697335613\\
-0.645	-3.44611697335613\\
-0.64	-3.44611697335613\\
-0.635	-3.44611697335613\\
-0.63	-3.42250820016277\\
-0.625	-3.42250820016277\\
-0.62	-3.42250820016277\\
-0.615	-3.42250820016277\\
-0.61	-3.4089353929735\\
-0.605	-3.4089353929735\\
-0.6	-3.4089353929735\\
-0.595	-3.4089353929735\\
-0.59	-3.39577394691553\\
-0.585	-3.38721614328026\\
-0.58	-3.38721614328026\\
-0.575	-3.3829996588791\\
-0.57	-3.3829996588791\\
-0.565	-3.37468754903833\\
-0.56	-3.37468754903833\\
-0.555	-3.36251027048749\\
-0.55	-3.36251027048749\\
-0.545	-3.35457773065091\\
-0.54	-3.35066514128786\\
-0.535	-3.35066514128786\\
-0.53	-3.3429441471429\\
-0.525	-3.33161408331\\
-0.52	-3.33161408331\\
-0.515	-3.33161408331\\
-0.51	-3.32057210338788\\
-0.505	-3.32057210338788\\
-0.5	-3.32057210338788\\
-0.495	-3.30277065724028\\
-0.49	-3.30277065724028\\
-0.485	-3.30277065724028\\
-0.48	-3.29929628285498\\
-0.475	-3.29242982390206\\
-0.47	-3.29242982390206\\
-0.465	-3.28232949699774\\
-0.46	-3.27572413039921\\
-0.455	-3.27245874297144\\
-0.45	-3.27245874297144\\
-0.445	-3.26600071346161\\
-0.44	-3.25649023527157\\
-0.435	-3.25649023527157\\
-0.43	-3.25026368443094\\
-0.425	-3.24718356881173\\
-0.42	-3.24718356881173\\
-0.415	-3.23210238398191\\
-0.41	-3.23210238398191\\
-0.405	-3.22329881601159\\
-0.4	-3.22329881601159\\
-0.395	-3.22329881601159\\
-0.39	-3.20901152491118\\
-0.385	-3.20901152491118\\
-0.38	-3.20620961530918\\
-0.375	-3.20065945054642\\
-0.37	-3.19246497193115\\
-0.365	-3.18708664335714\\
-0.36	-3.18442225167573\\
-0.355	-3.18442225167573\\
-0.35	-3.17134010346468\\
-0.345	-3.17134010346468\\
-0.34	-3.16367588429325\\
-0.335	-3.16367588429325\\
-0.33	-3.1511952989482\\
-0.325	-3.1511952989482\\
-0.32	-3.1438755557577\\
-0.315	-3.1438755557577\\
-0.31	-3.13667713987954\\
-0.305	-3.13194363817696\\
-0.3	-3.12959609472097\\
-0.295	-3.1249387366083\\
-0.29	-3.1180450286604\\
-0.285	-3.11350927482752\\
-0.28	-3.11125903931711\\
-0.275	-3.10679324694015\\
-0.27	-3.1001794975729\\
-0.265	-3.09366495819491\\
-0.26	-3.09366495819491\\
-0.255	-3.08301995267962\\
-0.25	-3.08301995267962\\
-0.245	-3.07675598136972\\
-0.24	-3.07058107428571\\
-0.235	-3.06651271215129\\
-0.23	-3.06449273417529\\
-0.225	-3.05453141486818\\
-0.22	-3.05060999335509\\
-0.215	-3.04866248120408\\
-0.21	-3.03905380426617\\
-0.205	-3.03905380426617\\
-0.2	-3.03338901331807\\
-0.195	-3.02410886359821\\
-0.19	-3.02410886359821\\
-0.185	-3.01863449092146\\
-0.18	-3.01322826573376\\
-0.175	-3.0096611452124\\
-0.17	-3.00436480540245\\
-0.165	-2.99913227846877\\
-0.16	-2.99396204500268\\
-0.155	-2.99054910420131\\
-0.15	-2.98547946124208\\
-0.145	-2.98046831546874\\
-0.14	-2.97224279530945\\
-0.135	-2.97224279530945\\
-0.13	-2.96738123914928\\
-0.125	-2.95939765988593\\
-0.12	-2.95781840548423\\
-0.115	-2.95000714307986\\
-0.11	-2.94538694544311\\
-0.105	-2.94233389609017\\
-0.1	-2.93779419118029\\
-0.0949999999999999	-2.933301449577\\
-0.0899999999999999	-2.92591531097176\\
-0.0849999999999999	-2.92154318194671\\
-0.08	-2.91721462968355\\
-0.075	-2.91292879409346\\
-0.0700000000000001	-2.90587840415944\\
-0.065	-2.9017024635053\\
-0.06	-2.9017024635053\\
-0.055	-2.89483057200067\\
-0.05	-2.8907590314118\\
-0.0450000000000001	-2.88405682306094\\
-0.04	-2.88008458974201\\
-0.035	-2.8735438865682\\
-0.03	-2.86966623150499\\
-0.025	-2.86582289242323\\
-0.02	-2.86201326727647\\
-0.015	-2.85573722623801\\
-0.01	-2.85201467931619\\
-0.00499999999999994	-2.84466396253494\\
0	-2.83863199776503\\
}; \label{SRP_Ratio_12} 
\node[right, align=left, text=black]
at (axis cs:-0.959,-3.26) {\footnotesize$\mathit{J} = 10^{5}$};
\addplot[const plot,color=black!10!blue,solid,line width=0.7pt,forget plot] plot table[row sep=crcr] {%
-0.15	-4.00261361560269\\
-0.145	-3.99740201928009\\
-0.14	-3.9888526392242\\
-0.135	-3.9888526392242\\
-0.13	-3.98380264648756\\
-0.125	-3.97551433230083\\
-0.12	-3.97387548325455\\
-0.115	-3.96577273922945\\
-0.11	-3.96098267800259\\
-0.105	-3.95781840548423\\
-0.1	-3.95311480916229\\
-0.0949999999999999	-3.94846160948467\\
-0.0899999999999999	-3.94081538236863\\
-0.0849999999999999	-3.93629144060858\\
-0.08	-3.93181413825384\\
-0.075	-3.92738252345476\\
-0.0700000000000001	-3.92009553233328\\
-0.065	-3.91578131326076\\
-0.06	-3.91578131326076\\
-0.055	-3.90868484030278\\
-0.05	-3.90448195767685\\
-0.0450000000000001	-3.89756629431866\\
-0.04	-3.89346914617762\\
-0.035	-3.88672530753565\\
-0.03	-3.88272870434424\\
-0.025	-3.87876854485038\\
-0.02	-3.87484417041947\\
-0.015	-3.86838133565087\\
-0.01	-3.86454930065449\\
-0.00499999999999994	-3.85698519974591\\
0	-3.85078088734462\\
}; \label{SRP_Ratio_13} 
\addplot[const plot,color=mycolor1,solid,line width=0.7pt,forget plot] plot table[row sep=crcr] {%
-0.16	-4.00261361560269\\
-0.155	-3.99913227846877\\
-0.15	-3.99396204500268\\
-0.145	-3.9888526392242\\
-0.14	-3.98046831546874\\
-0.135	-3.98046831546874\\
-0.13	-3.97551433230083\\
-0.125	-3.96738123914928\\
-0.12	-3.96577273922945\\
-0.115	-3.95781840548423\\
-0.11	-3.95311480916229\\
-0.105	-3.95000714307986\\
-0.1	-3.94538694544311\\
-0.0949999999999999	-3.94081538236863\\
-0.0899999999999999	-3.933301449577\\
-0.0849999999999999	-3.92885470954892\\
-0.08	-3.92445303860747\\
-0.075	-3.92009553233328\\
-0.0700000000000001	-3.91292879409346\\
-0.065	-3.90868484030278\\
-0.06	-3.90868484030278\\
-0.055	-3.9017024635053\\
-0.05	-3.89756629431866\\
-0.0450000000000001	-3.8907590314118\\
-0.04	-3.88672530753565\\
-0.035	-3.88008458974201\\
-0.03	-3.87614835903291\\
-0.025	-3.87224748416703\\
-0.02	-3.86838133565087\\
-0.015	-3.86201326727647\\
-0.01	-3.85823676972421\\
-0.00499999999999994	-3.85078088734462\\
0	-3.84466396253494\\
}; \label{SRP_Ratio_14} 
\addplot[const plot,color=mycolor2,solid,line width=0.7pt,forget plot] plot table[row sep=crcr] {%
-0.17	-4.00436480540245\\
-0.165	-3.99913227846877\\
-0.16	-3.99396204500268\\
-0.155	-3.99054910420131\\
-0.15	-3.98547946124208\\
-0.145	-3.98046831546874\\
-0.14	-3.97224279530945\\
-0.135	-3.97224279530945\\
-0.13	-3.96738123914928\\
-0.125	-3.95939765988593\\
-0.12	-3.95781840548423\\
-0.115	-3.95000714307986\\
-0.11	-3.94538694544311\\
-0.105	-3.94233389609017\\
-0.1	-3.93779419118029\\
-0.0949999999999999	-3.933301449577\\
-0.0899999999999999	-3.92591531097176\\
-0.0849999999999999	-3.92154318194671\\
-0.08	-3.91721462968355\\
-0.075	-3.91292879409346\\
-0.0700000000000001	-3.90587840415944\\
-0.065	-3.9017024635053\\
-0.06	-3.9017024635053\\
-0.055	-3.89483057200067\\
-0.05	-3.8907590314118\\
-0.0450000000000001	-3.88405682306094\\
-0.04	-3.88008458974201\\
-0.035	-3.8735438865682\\
-0.03	-3.86966623150499\\
-0.025	-3.86582289242323\\
-0.02	-3.86201326727647\\
-0.015	-3.85573722623801\\
-0.01	-3.85201467931619\\
-0.00499999999999994	-3.84466396253494\\
0	-3.83863199776503\\
}; \label{SRP_Ratio_15} 
\end{axis}
\end{tikzpicture}%

==> fig/SRP_LC_example.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.80000,0.80000,0.98000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.439\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=-4.19117647058824,
xmax=4.19117647058824,
xtick={-2.94117647058824,-1.25,0,1.25,2.94117647058824},
xticklabels={{$-\Delta t_{m,m'|0}$},{$-2 T$},{$0$},{$2 T$},{$\Delta t_{m,m'|0}$}},
xlabel={$\tau$},
ymin=-0.18,
ymax=1.03,
ytick={0},
ylabel={amplitude},
axis background/.style={fill=white},
title style={font=\bfseries},
title={(b)},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:-.135,0)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\addplot [color=white!95!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-2.94117647058824	-0.18\\
-2.94117647058824	1.03\\
-2.94117647058824	nan\\
2.94117647058824	-0.18\\
2.94117647058824	1.03\\
2.94117647058824	nan\\
-4.19117647058824	0\\
4.19117647058824	0\\
nan	0\\
}; \label{SRP_LC_ex_circ_0} 
\addplot [color=black,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
-2.94117647058824	0.369809278434786\\
-2.92938818814099	0.37153507626063\\
-2.91759990569374	0.372882960277431\\
-2.9058116232465	0.373856708008617\\
-2.89402334079925	0.374461302570582\\
-2.882235058352	0.374702924434229\\
-2.87044677590475	0.37458893962272\\
-2.85865849345751	0.374127884365791\\
-2.84687021101026	0.373329446241373\\
-2.83508192856301	0.372204441845649\\
-2.82329364611576	0.370764791042914\\
-2.81150536366852	0.369023487856748\\
-2.79971708122127	0.366994568073992\\
-2.78792879877402	0.364693073642823\\
-2.77614051632677	0.362135013955771\\
-2.76435223387953	0.35933732411793\\
-2.75256395143228	0.356317820309608\\
-2.74077566898503	0.353095152361508\\
-2.72898738653778	0.34968875366893\\
-2.71719910409054	0.346118788579615\\
-2.70541082164329	0.342406097397583\\
-2.69362253919604	0.338572139152641\\
-2.68183425674879	0.334638932292132\\
-2.67004597430155	0.330628993458024\\
-2.6582576918543	0.326565274518395\\
-2.64646940940705	0.322471098027934\\
-2.63468112695981	0.318370091297114\\
-2.62289284451256	0.314286119254219\\
-2.61110456206531	0.310243216288423\\
-2.59931627961806	0.306265517265544\\
-2.58752799717081	0.30237718791107\\
-2.57573971472357	0.298602354757369\\
-2.56395143227632	0.294965034853793\\
-2.55216314982907	0.291489065439626\\
-2.54037486738183	0.288198033780431\\
-2.52858658493458	0.285115207368441\\
-2.51679830248733	0.282263464687121\\
-2.50501002004008	0.279665226738886\\
-2.49322173759284	0.277342389533342\\
-2.48143345514559	0.275316257731105\\
-2.46964517269834	0.273607479635491\\
-2.45785689025109	0.272235983720916\\
-2.44606860780385	0.271220916882974\\
-2.4342803253566	0.270580584590677\\
-2.42249204290935	0.27033239311626\\
-2.4107037604621	0.270492794012573\\
-2.39891547801486	0.271077231001907\\
-2.38712719556761	0.272100089433733\\
-2.37533891312036	0.273574648461753\\
-2.36355063067311	0.275513036083361\\
-2.35176234822587	0.277926187176657\\
-2.33997406577862	0.280823804662014\\
-2.32818578333137	0.284214323906554\\
-2.31639750088412	0.288104880480875\\
-2.30460921843688	0.292501281368152\\
-2.29282093598963	0.29740797971606\\
-2.28103265354238	0.30282805321216\\
-2.26924437109513	0.308763186153222\\
-2.25745608864789	0.315213655268653\\
-2.24566780620064	0.322178319347657\\
-2.23387952375339	0.329654612709124\\
-2.22209124130614	0.337638542542366\\
-2.2103029588589	0.346124690136009\\
-2.19851467641165	0.355106216001329\\
-2.1867263939644	0.364574868885365\\
-2.17493811151715	0.374520998658139\\
-2.16314982906991	0.38493357304737\\
-2.15136154662266	0.395800198183182\\
-2.13957326417541	0.407107142904498\\
-2.12778498172816	0.418839366768159\\
-2.11599669928092	0.430980551691292\\
-2.10420841683367	0.443513137147152\\
-2.09242013438642	0.456418358824551\\
-2.08063185193918	0.469676290651113\\
-2.06884356949193	0.483265890071083\\
-2.05705528704468	0.497165046459086\\
-2.04526700459743	0.511350632542332\\
-2.03347872215019	0.525798558695175\\
-2.02169043970294	0.540483829961742\\
-2.00990215725569	0.55538060565455\\
-1.99811387480844	0.570462261369652\\
-1.9863255923612	0.585701453252035\\
-1.97453730991395	0.601070184338386\\
-1.9627490274667	0.616539872798573\\
-1.95096074501945	0.632081421891612\\
-1.93917246257221	0.647665291447044\\
-1.92738418012496	0.663261570678229\\
-1.91559589767771	0.678840052130237\\
-1.90380761523046	0.69437030656175\\
-1.89201933278322	0.709821758557658\\
-1.88023105033597	0.725163762666953\\
-1.86844276788872	0.740365679858921\\
-1.85665448544147	0.755396954089741\\
-1.84486620299423	0.770227188771154\\
-1.83307792054698	0.78482622293322\\
-1.82128963809973	0.799164206873838\\
-1.80950135565248	0.81321167708925\\
-1.79771307320524	0.826939630281668\\
-1.78592479075799	0.840319596242769\\
-1.77413650831074	0.853323709414898\\
-1.76234822586349	0.865924778935591\\
-1.75055994341625	0.8780963569752\\
-1.738771660969	0.889812805182298\\
-1.72698337852175	0.901049359056729\\
-1.7151950960745	0.91178219007614\\
-1.70340681362726	0.921988465408003\\
-1.69161853118001	0.931646405046032\\
-1.67983024873276	0.940735336217108\\
-1.66804196628551	0.949235744912477\\
-1.65625368383827	0.957129324405089\\
-1.64446540139102	0.964399020623474\\
-1.63267711894377	0.971029074261232\\
-1.62088883649652	0.977005059510573\\
-1.60910055404928	0.982313919317692\\
-1.59731227160203	0.986943997067523\\
-1.58552398915478	0.990885064615563\\
-1.57373570670753	0.994128346594465\\
-1.56194742426029	0.996666540933783\\
-1.55015914181304	0.998493835541663\\
-1.53837085936579	0.999605921108073\\
-1.52658257691855	1\\
-1.5147942944713	0.999674791229951\\
-1.50300601202405	0.998630531489998\\
-1.4912177295768	0.996868972254597\\
-1.47942944712955	0.994393372966317\\
-1.46764116468231	0.991208490329541\\
-1.45585288223506	0.987320563747869\\
-1.44406459978781	0.982737296951767\\
-1.43227631734057	0.977467835873447\\
-1.42048803489332	0.971522742836289\\
-1.40869975244607	0.964913967136329\\
-1.39691146999882	0.957654812103204\\
-1.38512318755158	0.949759898737497\\
-1.37333490510433	0.941245126030995\\
-1.36154662265708	0.932127628085102\\
-1.34975834020983	0.922425728151609\\
-1.33797005776259	0.91215888972814\\
-1.32618177531534	0.901347664848636\\
-1.31439349286809	0.89001363971671\\
-1.30260521042084	0.878179377836764\\
-1.2908169279736	0.8658683608044\\
-1.27902864552635	0.853104926923811\\
-1.2672403630791	0.839914207825498\\
-1.25545208063185	0.826322063262799\\
-1.24366379818461	0.812355014270345\\
-1.23187551573736	0.798040174871687\\
-1.22008723329011	0.78340518252691\\
-1.20829895084286	0.768478127513993\\
-1.19651066839562	0.75328748144022\\
-1.18472238594837	0.737862025081743\\
-1.17293410350112	0.722230775750793\\
-1.16114582105387	0.706422914390728\\
-1.14935753860663	0.690467712599293\\
-1.13756925615938	0.674394459780095\\
-1.12578097371213	0.658232390621281\\
-1.11399269126488	0.642010613098908\\
-1.10220440881764	0.62575803720038\\
-1.09041612637039	0.609503304560722\\
-1.07862784392314	0.593274719201166\\
-1.06683956147589	0.577100179555949\\
-1.05505127902865	0.561007111968853\\
-1.0432629965814	0.545022405836336\\
-1.03147471413415	0.529172350568803\\
-1.0196864316869	0.51348257453592\\
-1.00789814923966	0.497977986155613\\
-0.99610986679241	0.482682717279833\\
-0.984321584345162	0.467620069023109\\
-0.972533301897915	0.452812460172458\\
-0.960745019450667	0.438281378309475\\
-0.94895673700342	0.42404733376714\\
-0.937168454556172	0.410129816535552\\
-0.925380172108925	0.396547256221884\\
-0.913591889661677	0.383316985160818\\
-0.90180360721443	0.370455204762461\\
-0.890015324767182	0.357976955175128\\
-0.878227042319935	0.345896088330716\\
-0.866438759872687	0.334225244430492\\
-0.85465047742544	0.322975831919057\\
-0.842862194978193	0.312158010984186\\
-0.831073912530945	0.301780680609986\\
-0.819285630083698	0.291851469200637\\
-0.80749734763645	0.282376728781608\\
-0.795709065189203	0.273361532775167\\
-0.783920782741955	0.264809677336603\\
-0.772132500294708	0.256723686227642\\
-0.760344217847461	0.249104819193393\\
-0.748555935400213	0.241953083799313\\
-0.736767652952966	0.235267250674982\\
-0.724979370505718	0.22904487210188\\
-0.713191088058471	0.223282303873115\\
-0.701402805611223	0.21797473034389\\
-0.689614523163976	0.213116192582748\\
-0.677826240716728	0.208699619525128\\
-0.666037958269481	0.204716862022469\\
-0.654249675822233	0.201158729672396\\
-0.642461393374986	0.198015030307872\\
-0.630673110927739	0.195274612016213\\
-0.618884828480491	0.192925407552049\\
-0.607096546033244	0.190954481002128\\
-0.595308263585996	0.189348076553905\\
-0.583519981138749	0.188091669214558\\
-0.571731698691501	0.187170017322059\\
-0.559943416244254	0.186567216685559\\
-0.548155133797006	0.186266756188306\\
-0.536366851349759	0.186251574682944\\
-0.524578568902512	0.186504119006028\\
-0.512790286455264	0.187006402936216\\
-0.501002004008016	0.187740066918655\\
-0.489213721560769	0.188686438376729\\
-0.477425439113522	0.18982659243147\\
-0.465637156666274	0.191141412848633\\
-0.453848874219027	0.192611653033631\\
-0.442060591771779	0.194217996895253\\
-0.430272309324532	0.195941119400374\\
-0.418484026877285	0.197761746643611\\
-0.406695744430037	0.199660715258186\\
-0.394907461982789	0.201619030997001\\
-0.383119179535542	0.203617926316282\\
-0.371330897088295	0.205638916797782\\
-0.359542614641047	0.207663856249894\\
-0.3477543321938	0.209674990332575\\
-0.335966049746553	0.211655008556169\\
-0.324177767299305	0.213587094509715\\
-0.312389484852057	0.215454974180263\\
-0.30060120240481	0.217242962231032\\
-0.288812919957562	0.218936006112932\\
-0.277024637510315	0.220519727891014\\
-0.265236355063068	0.22198046367466\\
-0.25344807261582	0.223305300548127\\
-0.241659790168573	0.224482110905783\\
-0.229871507721325	0.225499584104702\\
-0.218083225274078	0.226347255355547\\
-0.20629494282683	0.227015531781323\\
-0.194506660379583	0.227495715582324\\
-0.182718377932336	0.227780024254479\\
-0.170930095485088	0.227861607817348\\
-0.159141813037841	0.227734563017128\\
-0.147353530590594	0.227393944479177\\
-0.135565248143345	0.226835772793828\\
-0.123776965696098	0.22605703952844\\
-0.111988683248851	0.225055709167867\\
-0.100200400801603	0.223830717994673\\
-0.0884121183543558	0.222381969929518\\
-0.0766238359071087	0.220710329361103\\
-0.064835553459861	0.218817611003975\\
-0.0530472710126134	0.216706566831144\\
-0.0412589885653663	0.214380870137046\\
-0.0294707061181186	0.211845096794692\\
-0.0176824236708709	0.209104703778978\\
-0.00589414122362383	0.206166005035962\\
0.00589414122362383	0.203036144785517\\
0.0176824236708709	0.199723068352098\\
0.0294707061181186	0.196235490625259\\
0.0412589885653663	0.192582862258328\\
0.0530472710126134	0.18877533371984\\
0.064835553459861	0.184823717318322\\
0.0766238359071087	0.180739447326563\\
0.0884121183543558	0.176534538336633\\
0.100200400801603	0.172221541981661\\
0.111988683248851	0.167813502164706\\
0.123776965696098	0.163323908938881\\
0.135565248143346	0.15876665118638\\
0.147353530590593	0.154155968246971\\
0.159141813037841	0.149506400649045\\
0.170930095485088	0.144832740098367\\
0.182718377932335	0.140149978881208\\
0.194506660379583	0.135473258839656\\
0.20629494282683	0.130817820077507\\
0.218083225274078	0.126198949555256\\
0.229871507721325	0.12163192973242\\
0.241659790168573	0.117131987414557\\
0.25344807261582	0.112714242961103\\
0.265236355063068	0.108393660008395\\
0.277024637510315	0.104184995860066\\
0.288812919957562	0.100102752694317\\
0.30060120240481	0.0961611297345498\\
0.312389484852057	0.09237397652627\\
0.324177767299305	0.0887547474593057\\
0.335966049746553	0.0853164576700225\\
0.3477543321938	0.0820716404535274\\
0.359542614641047	0.0790323063107673\\
0.371330897088295	0.0762099037499864\\
0.383119179535542	0.0736152819562475\\
0.394907461982789	0.0712586554366133\\
0.406695744430037	0.0691495707422108\\
0.418484026877285	0.0672968753617273\\
0.430272309324532	0.0657086888739449\\
0.442060591771779	0.0643923764397991\\
0.453848874219027	0.0633545247070207\\
0.465637156666274	0.0626009201928915\\
0.477425439113522	0.0621365302028922\\
0.48921372156077	0.0619654863351569\\
0.501002004008017	0.0620910706126315\\
0.512790286455264	0.062515704276771\\
0.524578568902511	0.0632409392684119\\
0.536366851349759	0.0642674524132837\\
0.548155133797006	0.06559504232137\\
0.559943416244254	0.0672226290011116\\
0.571731698691502	0.0691482561812432\\
0.583519981138749	0.0713690963249209\\
0.595308263585996	0.0738814583127116\\
0.607096546033244	0.0766807977630592\\
0.618884828480491	0.0797617299509942\\
0.630673110927739	0.0831180452781632\\
0.642461393374986	0.0867427272397051\\
0.654249675822233	0.0906279728261958\\
0.666037958269481	0.0947652152917262\\
0.677826240716728	0.0991451492123117\\
0.689614523163976	0.103757757752181\\
0.701402805611223	0.108592342049111\\
0.713191088058471	0.113637552623939\\
0.724979370505718	0.11888142271355\\
0.736767652952966	0.124311403421237\\
0.748555935400213	0.129914400573207\\
0.76034421784746	0.135676813165229\\
0.772132500294708	0.141584573279037\\
0.783920782741955	0.147623187344098\\
0.795709065189203	0.153777778616671\\
0.807497347636451	0.160033130744924\\
0.819285630083698	0.166373732285942\\
0.831073912530945	0.172783822038157\\
0.842862194978193	0.179247435050598\\
0.85465047742544	0.185748449168901\\
0.866438759872687	0.192270631976755\\
0.878227042319935	0.198797687990781\\
0.890015324767183	0.205313305966542\\
0.90180360721443	0.211801206173465\\
0.913591889661677	0.218245187497026\\
0.925380172108925	0.224629174227504\\
0.937168454556172	0.230937262395997\\
0.948956737003419	0.237153765520179\\
0.960745019450668	0.243263259624479\\
0.972533301897915	0.249250627401939\\
0.984321584345162	0.255101101388002\\
0.996109866792409	0.260800306019843\\
1.00789814923966	0.266334298458531\\
1.0196864316869	0.271689608055435\\
1.03147471413415	0.276853274348671\\
1.0432629965814	0.281812883480103\\
1.05505127902865	0.286556602928483\\
1.06683956147589	0.291073214459669\\
1.07862784392314	0.295352145200388\\
1.09041612637039	0.299383496747987\\
1.10220440881764	0.303158072234662\\
1.11399269126488	0.306667401270981\\
1.12578097371213	0.309903762700107\\
1.13756925615938	0.312860205100759\\
1.14935753860663	0.315530564983899\\
1.16114582105387	0.317909482635092\\
1.17293410350112	0.319992415561649\\
1.18472238594837	0.32177564951087\\
1.19651066839562	0.323256307033012\\
1.20829895084286	0.324432353569981\\
1.22008723329011	0.325302601058086\\
1.23187551573736	0.325866709040651\\
1.24366379818461	0.326125183293592\\
1.25545208063185	0.326079371974475\\
1.2672403630791	0.325731459312812\\
1.27902864552635	0.325084456866591\\
1.2908169279736	0.324142192377153\\
1.30260521042084	0.32290929626147\\
1.31439349286809	0.321391185787821\\
1.32618177531534	0.319594046987452\\
1.33797005776259	0.31752481436142\\
1.34975834020983	0.315191148448052\\
1.36154662265708	0.312601411322601\\
1.37333490510433	0.30976464010657\\
1.38512318755158	0.306690518569698\\
1.39691146999882	0.303389346913098\\
1.40869975244607	0.299872009826989\\
1.42048803489332	0.296149942921324\\
1.43227631734057	0.292235097632059\\
1.44406459978781	0.288139904709985\\
1.45585288223506	0.283877236402872\\
1.46764116468231	0.279460367445144\\
1.47942944712956	0.274902934972496\\
1.4912177295768	0.270218897481598\\
1.50300601202405	0.265422492957492\\
1.5147942944713	0.260528196293343\\
1.52658257691854	0.255550676128859\\
1.53837085936579	0.250504751235043\\
1.55015914181304	0.24540534657385\\
1.56194742426029	0.240267449161856\\
1.57373570670753	0.235106063867246\\
1.58552398915478	0.229936169269193\\
1.59731227160203	0.224772673708137\\
1.60910055404928	0.219630371654466\\
1.62088883649652	0.214523900521842\\
1.63267711894377	0.209467698049645\\
1.64446540139102	0.204475960377022\\
1.65625368383827	0.199562600928567\\
1.66804196628551	0.194741210228974\\
1.67983024873276	0.190025016760866\\
1.69161853118001	0.18542684897667\\
1.70340681362726	0.180959098571635\\
1.7151950960745	0.17663368512114\\
1.72698337852175	0.17246202218111\\
1.738771660969	0.168454984945794\\
1.75055994341625	0.164622879552364\\
1.76234822586349	0.160975414116699\\
1.77413650831074	0.157521671579435\\
1.78592479075799	0.154270084435882\\
1.79771307320524	0.151228411417663\\
1.80950135565248	0.14840371618812\\
1.82128963809973	0.145802348107461\\
1.83307792054698	0.14342992511746\\
1.84486620299423	0.141291318789239\\
1.85665448544147	0.139390641571259\\
1.86844276788872	0.137731236268194\\
1.88023105033597	0.136315667774764\\
1.89201933278322	0.13514571708209\\
1.90380761523046	0.134222377567453\\
1.91559589767771	0.133545853571779\\
1.92738418012496	0.133115561262506\\
1.93917246257221	0.132930131772976\\
1.95096074501945	0.13298741660292\\
1.9627490274667	0.133284495258165\\
1.97453730991395	0.133817685101355\\
1.9863255923612	0.134582553379163\\
1.99811387480844	0.135573931385379\\
2.00990215725569	0.136785930713241\\
2.02169043970294	0.13821196154453\\
2.03347872215019	0.13984475291732\\
2.04526700459743	0.14167637490875\\
2.05705528704468	0.143698262663937\\
2.06884356949193	0.145901242197115\\
2.08063185193918	0.148275557886219\\
2.09242013438642	0.150810901577595\\
2.10420841683367	0.153496443213187\\
2.11599669928092	0.156320862888484\\
2.12778498172816	0.159272384245772\\
2.13957326417541	0.162338809103726\\
2.15136154662266	0.165507553221206\\
2.16314982906991	0.168765683090222\\
2.17493811151715	0.172099953650511\\
2.1867263939644	0.17549684681586\\
2.19851467641165	0.178942610700417\\
2.2103029588589	0.182423299431637\\
2.22209124130615	0.185924813435222\\
2.23387952375339	0.189432940076487\\
2.24566780620064	0.192933394541991\\
2.25745608864789	0.196411860844973\\
2.26924437109513	0.199854032838238\\
2.28103265354238	0.203245655118506\\
2.29282093598963	0.206572563706962\\
2.30460921843688	0.209820726391813\\
2.31639750088412	0.212976282620008\\
2.32818578333137	0.216025582826985\\
2.33997406577862	0.218955227095261\\
2.35176234822587	0.221752103035054\\
2.36355063067311	0.224403422782621\\
2.37533891312036	0.22689675901495\\
2.38712719556761	0.229220079882562\\
2.39891547801486	0.231361782765582\\
2.4107037604621	0.233310726761948\\
2.42249204290935	0.235056263820507\\
2.4342803253566	0.236588268435892\\
2.44606860780385	0.237897165826469\\
2.45785689025109	0.238973958521164\\
2.46964517269834	0.239810251285766\\
2.48143345514559	0.240398274324222\\
2.49322173759284	0.24073090469553\\
2.50501002004008	0.240801685892089\\
2.51679830248733	0.240604845530693\\
2.52858658493458	0.240135311112907\\
2.54037486738182	0.239388723817062\\
2.55216314982907	0.238361450289834\\
2.56395143227632	0.237050592411051\\
2.57573971472357	0.235453995011193\\
2.58752799717082	0.233570251526812\\
2.59931627961806	0.231398707584959\\
2.61110456206531	0.228939462513504\\
2.62289284451256	0.226193368780065\\
2.63468112695981	0.223162029368002\\
2.64646940940705	0.219847793103683\\
2.6582576918543	0.216253747954874\\
2.67004597430155	0.212383712325675\\
2.68183425674879	0.208242224378917\\
2.69362253919604	0.203834529422279\\
2.70541082164329	0.199166565399663\\
2.71719910409054	0.194244946534418\\
2.72898738653779	0.189076945175992\\
2.74077566898503	0.183670471906357\\
2.75256395143228	0.178034053967126\\
2.76435223387953	0.172176812072755\\
2.77614051632677	0.166108435679358\\
2.78792879877402	0.159839156782688\\
2.79971708122127	0.153379722322629\\
2.81150536366852	0.146741365275027\\
2.82329364611576	0.139935774515019\\
2.83508192856301	0.132975063539059\\
2.84687021101026	0.125871738135612\\
2.85865849345751	0.118638663097022\\
2.87044677590475	0.111289028067305\\
2.882235058352	0.103836312622612\\
2.89402334079925	0.0962942506827784\\
2.9058116232465	0.088676794353844\\
2.91759990569374	0.080998077302507\\
2.92938818814099	0.0732723777643674\\
2.94117647058824	0.0655140812883669\\
}; \label{SRP_LC_ex_circ_1} 
\addplot [color=black!10!blue,dotted,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
-2.94117647058824	0.343920218329551\\
-2.92938818814099	0.344567642873751\\
-2.91759990569374	0.344954740330051\\
-2.9058116232465	0.34508724431926\\
-2.89402334079925	0.344971673167632\\
-2.882235058352	0.344615320896728\\
-2.87044677590475	0.344026246017258\\
-2.85865849345751	0.343213258134539\\
-2.84687021101026	0.342185902379346\\
-2.83508192856301	0.340954441684187\\
-2.82329364611576	0.339529836931144\\
-2.81150536366852	0.337923725003638\\
-2.79971708122127	0.336148394780583\\
-2.78792879877402	0.334216761117497\\
-2.77614051632677	0.332142336865089\\
-2.76435223387953	0.329939202981831\\
-2.75256395143228	0.327621976802754\\
-2.74077566898503	0.325205778532443\\
-2.72898738653778	0.322706196035722\\
-2.71719910409054	0.320139248004892\\
-2.70541082164329	0.317521345587596\\
-2.69362253919604	0.314869252564403\\
-2.68183425674879	0.312200044169974\\
-2.67004597430155	0.309531064656278\\
-2.6582576918543	0.306879883700646\\
-2.64646940940705	0.304264251765534\\
-2.63468112695981	0.30170205452069\\
-2.62289284451256	0.299211266441942\\
-2.61110456206531	0.296809903704087\\
-2.59931627961806	0.294515976488274\\
-2.58752799717081	0.292347440826921\\
-2.57573971472357	0.290322150111502\\
-2.56395143227632	0.288457806390488\\
-2.55216314982907	0.286771911586383\\
-2.54037486738183	0.285281718762045\\
-2.52858658493458	0.284004183567429\\
-2.51679830248733	0.282955915998414\\
-2.50501002004008	0.282153132599633\\
-2.49322173759284	0.281611609242989\\
-2.48143345514559	0.281346634613059\\
-2.46964517269834	0.281372964529642\\
-2.45785689025109	0.281704777236448\\
-2.44606860780385	0.282355629783271\\
-2.4342803253566	0.283338415626973\\
-2.42249204290935	0.284665323574229\\
-2.4107037604621	0.286347798186245\\
-2.39891547801486	0.288396501762575\\
-2.38712719556761	0.290821278017701\\
-2.37533891312036	0.293631117560302\\
-2.36355063067311	0.296834125280974\\
-2.35176234822587	0.300437489749776\\
-2.33997406577862	0.304447454720213\\
-2.32818578333137	0.308869292831206\\
-2.31639750088412	0.313707281593308\\
-2.30460921843688	0.318964681739771\\
-2.29282093598963	0.324643718017246\\
-2.28103265354238	0.330745562484749\\
-2.26924437109513	0.337270320383212\\
-2.25745608864789	0.34421701863138\\
-2.24566780620064	0.351583596997046\\
-2.23387952375339	0.35936690198572\\
-2.22209124130614	0.367562683481735\\
-2.2103029588589	0.376165594169537\\
-2.19851467641165	0.385169191755622\\
-2.1867263939644	0.394565944004085\\
-2.17493811151715	0.404347236591245\\
-2.16314982906991	0.414503383777236\\
-2.15136154662266	0.425023641884816\\
-2.13957326417541	0.43589622556802\\
-2.12778498172816	0.447108326845662\\
-2.11599669928092	0.458646136867063\\
-2.10420841683367	0.470494870369856\\
-2.09242013438642	0.482638792782213\\
-2.08063185193918	0.495061249914452\\
-2.06884356949193	0.507744700177716\\
-2.05705528704468	0.520670749260242\\
-2.04526700459743	0.533820187184773\\
-2.03347872215019	0.547173027663838\\
-2.02169043970294	0.56070854966301\\
-2.00990215725569	0.574405341075836\\
-1.99811387480844	0.588241344407989\\
-1.9863255923612	0.602193904362227\\
-1.97453730991395	0.616239817210164\\
-1.9627490274667	0.630355381831425\\
-1.95096074501945	0.644516452295762\\
-1.93917246257221	0.658698491858938\\
-1.92738418012496	0.672876628238798\\
-1.91559589767771	0.687025710033897\\
-1.90380761523046	0.701120364143353\\
-1.89201933278322	0.715135054043287\\
-1.88023105033597	0.729044138772279\\
-1.86844276788872	0.742821932475727\\
-1.85665448544147	0.756442764356857\\
-1.84486620299423	0.76988103888042\\
-1.83307792054698	0.783111296073803\\
-1.82128963809973	0.796108271769378\\
-1.80950135565248	0.808846957631496\\
-1.79771307320524	0.821302660811451\\
-1.78592479075799	0.833451063074208\\
-1.77413650831074	0.845268279241469\\
-1.76234822586349	0.856730914796945\\
-1.75055994341625	0.867816122501416\\
-1.738771660969	0.878501657867243\\
-1.72698337852175	0.888765933344578\\
-1.7151950960745	0.898588071074474\\
-1.70340681362726	0.907947954067444\\
-1.69161853118001	0.916826275669826\\
-1.67983024873276	0.925204587184445\\
-1.66804196628551	0.933065343516637\\
-1.65625368383827	0.940391946721581\\
-1.64446540139102	0.947168787334193\\
-1.63267711894377	0.953381283368441\\
-1.62088883649652	0.959015916878863\\
-1.60910055404928	0.964060267983375\\
-1.59731227160203	0.968503046252962\\
-1.58552398915478	0.972334119380717\\
-1.57373570670753	0.975544539049773\\
-1.56194742426029	0.978126563926995\\
-1.55015914181304	0.980073679716894\\
-1.53837085936579	0.981380616217931\\
-1.52658257691855	0.982043361331368\\
-1.5147942944713	0.982059171980881\\
-1.50300601202405	0.981426581909385\\
-1.4912177295768	0.980145406327881\\
-1.47942944712955	0.978216743399541\\
-1.46764116468231	0.975642972550753\\
-1.45585288223506	0.972427749609381\\
-1.44406459978781	0.968575998779058\\
-1.43227631734057	0.964093901466852\\
-1.42048803489332	0.958988881990193\\
-1.40869975244607	0.953269590197383\\
-1.39691146999882	0.946945881044398\\
-1.38512318755158	0.940028791178992\\
-1.37333490510433	0.932530512591221\\
-1.36154662265708	0.924464363397548\\
-1.34975834020983	0.915844755833494\\
-1.33797005776259	0.906687161537452\\
-1.32618177531534	0.897008074215663\\
-1.31439349286809	0.886824969785583\\
-1.30260521042084	0.876156264101736\\
-1.2908169279736	0.865021268374808\\
-1.27902864552635	0.853440142401093\\
-1.2672403630791	0.841433845725386\\
-1.25545208063185	0.829024086866134\\
-1.24366379818461	0.816233270736979\\
-1.23187551573736	0.803084444403798\\
-1.22008723329011	0.789601241320928\\
-1.20829895084286	0.775807824194451\\
-1.19651066839562	0.761728826624204\\
-1.18472238594837	0.747389293679536\\
-1.17293410350112	0.73281462156676\\
-1.16114582105387	0.718030496548759\\
-1.14935753860663	0.703062833279231\\
-1.13756925615938	0.687937712715677\\
-1.12578097371213	0.672681319776356\\
-1.11399269126488	0.657319880907103\\
-1.10220440881764	0.641879601724155\\
-1.09041612637039	0.626386604898829\\
-1.07862784392314	0.610866868449201\\
-1.06683956147589	0.595346164602783\\
-1.05505127902865	0.579849999392487\\
-1.0432629965814	0.564403553146145\\
-1.03147471413415	0.549031622027251\\
-1.0196864316869	0.533758560781627\\
-1.00789814923966	0.518608226841293\\
-0.99610986679241	0.503603925932942\\
-0.984321584345162	0.48876835933419\\
-0.972533301897915	0.474123572916088\\
-0.960745019450667	0.459690908105302\\
-0.94895673700342	0.445490954893973\\
-0.937168454556172	0.43154350701943\\
-0.925380172108925	0.417867519429825\\
-0.913591889661677	0.404481068145274\\
-0.90180360721443	0.391401312617298\\
-0.890015324767182	0.37864446068234\\
-0.878227042319935	0.366225736197742\\
-0.866438759872687	0.35415934944104\\
-0.85465047742544	0.342458470345582\\
-0.842862194978193	0.331135204637495\\
-0.831073912530945	0.320200572930823\\
-0.819285630083698	0.309664492829299\\
-0.80749734763645	0.29953576407475\\
-0.795709065189203	0.28982205677353\\
-0.783920782741955	0.280529902723698\\
-0.772132500294708	0.271664689856937\\
-0.760344217847461	0.26323065980042\\
-0.748555935400213	0.255230908555063\\
-0.736767652952966	0.24766739027785\\
-0.724979370505718	0.240540924147172\\
-0.713191088058471	0.233851204281501\\
-0.701402805611223	0.227596812673115\\
-0.689614523163976	0.221775235090202\\
-0.677826240716728	0.216382879892317\\
-0.666037958269481	0.211415099696043\\
-0.654249675822233	0.206866215819792\\
-0.642461393374986	0.202729545428878\\
-0.630673110927739	0.198997431294554\\
-0.618884828480491	0.195661274073414\\
-0.607096546033244	0.192711567006619\\
-0.595308263585996	0.190137932931702\\
-0.583519981138749	0.187929163493374\\
-0.571731698691501	0.186073260433724\\
-0.559943416244254	0.184557478836506\\
-0.548155133797006	0.183368372194959\\
-0.536366851349759	0.182491839167609\\
-0.524578568902512	0.181913171882064\\
-0.512790286455264	0.181617105642612\\
-0.501002004008016	0.181587869893828\\
-0.489213721560769	0.181809240289061\\
-0.477425439113522	0.182264591709911\\
-0.465637156666274	0.18293695208042\\
-0.453848874219027	0.183809056817785\\
-0.442060591771779	0.184863403759962\\
-0.430272309324532	0.18608230840956\\
-0.418484026877285	0.187447959332888\\
-0.406695744430037	0.188942473552991\\
-0.394907461982789	0.190547951775928\\
-0.383119179535542	0.192246533290458\\
-0.371330897088295	0.194020450382622\\
-0.359542614641047	0.195852082108571\\
-0.3477543321938	0.197724007271229\\
-0.335966049746553	0.199619056449121\\
-0.324177767299305	0.201520362928851\\
-0.312389484852057	0.203411412396304\\
-0.30060120240481	0.205276091245659\\
-0.288812919957562	0.207098733369706\\
-0.277024637510315	0.208864165299787\\
-0.265236355063068	0.210557749568844\\
-0.25344807261582	0.212165426176633\\
-0.241659790168573	0.213673752042037\\
-0.229871507721325	0.215069938333648\\
-0.218083225274078	0.21634188557633\\
-0.20629494282683	0.217478216438279\\
-0.194506660379583	0.21846830611021\\
-0.182718377932336	0.21930231019564\\
-0.170930095485088	0.2199711900388\\
-0.159141813037841	0.22046673542449\\
-0.147353530590594	0.220781584592149\\
-0.135565248143345	0.220909241514507\\
-0.123776965696098	0.220844090399453\\
-0.111988683248851	0.220581407382093\\
-0.100200400801603	0.220117369382413\\
-0.0884121183543558	0.219449060112442\\
-0.0766238359071087	0.218574473225371\\
-0.064835553459861	0.217492512607578\\
-0.0530472710126134	0.21620298982306\\
-0.0412589885653663	0.214706618728222\\
-0.0294707061181186	0.213005007283395\\
-0.0176824236708709	0.211100646595768\\
-0.00589414122362383	0.208996897236593\\
0.00589414122362383	0.2066979728836\\
0.0176824236708709	0.204208921347436\\
0.0294707061181186	0.201535603048637\\
0.0412589885653663	0.198684667019119\\
0.0530472710126134	0.195663524509455\\
0.064835553459861	0.192480320290166\\
0.0766238359071087	0.189143901741993\\
0.0884121183543558	0.18566378583655\\
0.100200400801603	0.182050124114838\\
0.111988683248851	0.178313665776912\\
0.123776965696098	0.174465719001398\\
0.135565248143346	0.170518110618628\\
0.147353530590593	0.166483144265846\\
0.159141813037841	0.162373557157229\\
0.170930095485088	0.158202475605346\\
0.182718377932335	0.15398336943414\\
0.194506660379583	0.149730005426598\\
0.20629494282683	0.145456399952806\\
0.218083225274078	0.141176770926335\\
0.229871507721325	0.136905489238552\\
0.241659790168573	0.132657029821743\\
0.25344807261582	0.128445922492744\\
0.265236355063068	0.124286702729102\\
0.277024637510315	0.120193862529698\\
0.288812919957562	0.116181801511192\\
0.30060120240481	0.112264778390609\\
0.312389484852057	0.108456863002936\\
0.324177767299305	0.104771889000663\\
0.335966049746553	0.101223407379833\\
0.3477543321938	0.0978246409743959\\
0.359542614641047	0.0945884400574101\\
0.371330897088295	0.0915272391840366\\
0.383119179535542	0.0886530154072133\\
0.394907461982789	0.0859772479924844\\
0.406695744430037	0.0835108797536677\\
0.418484026877285	0.0812642801258715\\
0.430272309324532	0.0792472100868814\\
0.442060591771779	0.0774687890321027\\
0.453848874219027	0.0759374637021075\\
0.465637156666274	0.0746609792554036\\
0.477425439113522	0.0736463525723452\\
0.48921372156077	0.0728998478691571\\
0.501002004008017	0.0724269546938596\\
0.512790286455264	0.0722323683685045\\
0.524578568902511	0.0723199729345587\\
0.536366851349759	0.072692826650543\\
0.548155133797006	0.0733531500831679\\
0.559943416244254	0.0743023168252259\\
0.571731698691502	0.0755408468654339\\
0.583519981138749	0.0770684026272793\\
0.595308263585996	0.078883787685757\\
0.607096546033244	0.0809849481626887\\
0.618884828480491	0.0833689767931427\\
0.630673110927739	0.0860321196473238\\
0.642461393374986	0.0889697854842183\\
0.654249675822233	0.0921765577052819\\
0.666037958269481	0.0956462088685555\\
0.677826240716728	0.0993717177158397\\
0.689614523163976	0.103345288657948\\
0.701402805611223	0.107558373655628\\
0.713191088058471	0.112001696426503\\
0.724979370505718	0.116665278901409\\
0.736767652952966	0.121538469846674\\
0.748555935400213	0.126609975562467\\
0.76034421784746	0.131867892561043\\
0.772132500294708	0.137299742122846\\
0.783920782741955	0.1428925066228\\
0.795709065189203	0.148632667513878\\
0.807497347636451	0.154506244850085\\
0.819285630083698	0.160498838226471\\
0.831073912530945	0.166595669009618\\
0.842862194978193	0.172781623728225\\
0.85465047742544	0.179041298490084\\
0.866438759872687	0.185359044288729\\
0.878227042319935	0.191719013060509\\
0.890015324767183	0.198105204350713\\
0.90180360721443	0.204501512445664\\
0.913591889661677	0.210891773826478\\
0.925380172108925	0.217259814799329\\
0.937168454556172	0.223589499156735\\
0.948956737003419	0.229864775724405\\
0.960745019450668	0.236069725648748\\
0.972533301897915	0.242188609281042\\
0.984321584345162	0.248205912515726\\
0.996109866792409	0.254106392442018\\
1.00789814923966	0.259875122170368\\
1.0196864316869	0.265497534697902\\
1.03147471413415	0.27095946568008\\
1.0432629965814	0.27624719497928\\
1.05505127902865	0.281347486864869\\
1.06683956147589	0.286247628743578\\
1.07862784392314	0.290935468303581\\
1.09041612637039	0.295399448960652\\
1.10220440881764	0.299628643500037\\
1.11399269126488	0.303612785813288\\
1.12578097371213	0.307342300635206\\
1.13756925615938	0.310808331192215\\
1.14935753860663	0.314002764679944\\
1.16114582105387	0.316918255494447\\
1.17293410350112	0.319548246148436\\
1.18472238594837	0.321886985810966\\
1.19651066839562	0.323929546416319\\
1.20829895084286	0.325671836295264\\
1.22008723329011	0.327110611289428\\
1.23187551573736	0.328243483317203\\
1.24366379818461	0.329068926367384\\
1.25545208063185	0.32958627990454\\
1.2672403630791	0.329795749677999\\
1.27902864552635	0.329698405934208\\
1.2908169279736	0.329296179040099\\
1.30260521042084	0.328591852532905\\
1.31439349286809	0.327589053619692\\
1.32618177531534	0.326292241157534\\
1.33797005776259	0.324706691152864\\
1.34975834020983	0.322838479826007\\
1.36154662265708	0.32069446429421\\
1.37333490510433	0.318282260933638\\
1.38512318755158	0.315610221487743\\
1.39691146999882	0.312687406996175\\
1.40869975244607	0.309523559624881\\
1.42048803489332	0.306129072484319\\
1.43227631734057	0.302514957528668\\
1.44406459978781	0.298692811634624\\
1.45585288223506	0.294674780963742\\
1.46764116468231	0.290473523717348\\
1.47942944712956	0.28610217139778\\
1.4912177295768	0.281574288694068\\
1.50300601202405	0.276903832114191\\
1.5147942944713	0.272105107489666\\
1.52658257691854	0.267192726481486\\
1.53837085936579	0.262181562219261\\
1.55015914181304	0.257086704207873\\
1.56194742426029	0.251923412637995\\
1.57373570670753	0.246707072238432\\
1.58552398915478	0.241453145809476\\
1.59731227160203	0.236177127577204\\
1.60910055404928	0.230894496509043\\
1.62088883649652	0.225620669730833\\
1.63267711894377	0.220370956185133\\
1.64446540139102	0.215160510669598\\
1.65625368383827	0.21000428839292\\
1.66804196628551	0.204917000184093\\
1.67983024873276	0.199913068488579\\
1.69161853118001	0.195006584282424\\
1.70340681362726	0.19021126503241\\
1.7151950960745	0.185540413827014\\
1.72698337852175	0.181006879799223\\
1.738771660969	0.17662301995822\\
1.75055994341625	0.17240066254252\\
1.76234822586349	0.168351072002429\\
1.77413650831074	0.164484915714606\\
1.78592479075799	0.160812232526178\\
1.79771307320524	0.157342403220199\\
1.80950135565248	0.154084122988325\\
1.82128963809973	0.151045375990446\\
1.83307792054698	0.148233412074587\\
1.84486620299423	0.145654725723818\\
1.85665448544147	0.143315037290112\\
1.86844276788872	0.141219276568124\\
1.88023105033597	0.139371568754784\\
1.89201933278322	0.137775222833324\\
1.90380761523046	0.136432722413059\\
1.91559589767771	0.135345719048818\\
1.92738418012496	0.134515028056429\\
1.93917246257221	0.133940626833182\\
1.95096074501945	0.133621655684637\\
1.9627490274667	0.133556421151662\\
1.97453730991395	0.133742401824096\\
1.9863255923612	0.134176256619997\\
1.99811387480844	0.134853835502103\\
2.00990215725569	0.13577019259588\\
2.02169043970294	0.136919601666419\\
2.03347872215019	0.138295573904435\\
2.04526700459743	0.139890877964838\\
2.05705528704468	0.141697562194682\\
2.06884356949193	0.143706978980885\\
2.08063185193918	0.145909811141908\\
2.09242013438642	0.148296100281595\\
2.10420841683367	0.150855277017695\\
2.11599669928092	0.153576192992133\\
2.12778498172816	0.156447154564972\\
2.13957326417541	0.159455958089159\\
2.15136154662266	0.162589926658649\\
2.16314982906991	0.165835948218305\\
2.17493811151715	0.169180514920141\\
2.1867263939644	0.172609763606999\\
2.19851467641165	0.176109517301619\\
2.2103029588589	0.179665327576346\\
2.22209124130615	0.183262517676322\\
2.23387952375339	0.186886226267069\\
2.24566780620064	0.190521451675774\\
2.25745608864789	0.194153096494405\\
2.26924437109513	0.197766012411993\\
2.28103265354238	0.201345045143055\\
2.29282093598963	0.204875079319113\\
2.30460921843688	0.208341083210715\\
2.31639750088412	0.211728153148155\\
2.32818578333137	0.215021557510289\\
2.33997406577862	0.218206780152469\\
2.35176234822587	0.221269563146561\\
2.36355063067311	0.224195948708388\\
2.37533891312036	0.22697232019066\\
2.38712719556761	0.229585442022527\\
2.39891547801486	0.232022498480325\\
2.4107037604621	0.234271131177853\\
2.42249204290935	0.236319475168619\\
2.4342803253566	0.238156193556871\\
2.44606860780385	0.239770510518966\\
2.45785689025109	0.241152242641588\\
2.46964517269834	0.24229182848858\\
2.48143345514559	0.243180356313677\\
2.49322173759284	0.243809589842112\\
2.50501002004008	0.24417199205008\\
2.51679830248733	0.244260746877125\\
2.52858658493458	0.244069778812875\\
2.54037486738182	0.243593770306011\\
2.55216314982907	0.242828176949975\\
2.56395143227632	0.241769240406647\\
2.57573971472357	0.240413999036051\\
2.58752799717082	0.238760296207058\\
2.59931627961806	0.236806786270985\\
2.61110456206531	0.234552938187011\\
2.62289284451256	0.231999036795301\\
2.63468112695981	0.229146181740726\\
2.64646940940705	0.225996284057036\\
2.6582576918543	0.222552060428227\\
2.67004597430155	0.218817025150706\\
2.68183425674879	0.214795479826553\\
2.69362253919604	0.210492500824858\\
2.70541082164329	0.20591392455456\\
2.71719910409054	0.201066330598587\\
2.72898738653779	0.195957022765237\\
2.74077566898503	0.190594008118755\\
2.75256395143228	0.184985974056797\\
2.76435223387953	0.179142263508062\\
2.77614051632677	0.173072848328657\\
2.78792879877402	0.166788300980812\\
2.79971708122127	0.160299764582397\\
2.81150536366852	0.153618921420128\\
2.82329364611576	0.146757960023618\\
2.83508192856301	0.139729540901299\\
2.84687021101026	0.132546761042848\\
2.85865849345751	0.125223117295978\\
2.87044677590475	0.117772468728414\\
2.882235058352	0.110208998088414\\
2.89402334079925	0.102547172479464\\
2.9058116232465	0.0948017033665919\\
2.91759990569374	0.0869875060333274\\
2.92938818814099	0.0791196586094111\\
2.94117647058824	0.0712133607901992\\
}; \label{SRP_LC_ex_circ_2} 
\addplot [color=white!80!black,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
-4.19117647058824	0.0680449278771958\\
-4.18109582542695	0.0666652591842388\\
-4.17101518026566	0.0651020882317663\\
-4.16093453510437	0.0633617852043884\\
-4.15085388994308	0.0614511526076951\\
-4.14077324478179	0.0593774114480761\\
-4.1306925996205	0.057148186449495\\
-4.12061195445921	0.0547714903368102\\
-4.11053130929792	0.0522557072174006\\
-4.10045066413663	0.0496095750949231\\
-4.09037001897534	0.0468421675510539\\
-4.08028937381405	0.043962874633009\\
-4.07020872865276	0.040981382986501\\
-4.06012808349147	0.037907655275577\\
-4.05004743833017	0.0347519089324804\\
-4.03996679316888	0.0315245942822869\\
-4.02988614800759	0.0282363720885779\\
-4.0198055028463	0.0248980905678358\\
-4.00972485768501	0.0215207619215568\\
-3.99964421252372	0.0181155384362921\\
-3.98956356736243	0.0146936882029337\\
-3.97948292220114	0.0112665705075523\\
-3.96940227703985	0.00784561094698339\\
-3.95932163187856	0.00444227632312011\\
-3.94924098671727	0.00106804937053134\\
-3.93916034155598	-0.00226559662745812\\
-3.92907969639469	-0.00554722327865203\\
-3.9189990512334	-0.00876545252199194\\
-3.90891840607211	-0.0119089920116604\\
-3.89883776091082	-0.0149666603892109\\
-3.88875711574953	-0.017927412387734\\
-3.87867647058824	-0.020780363712257\\
-3.86859582542695	-0.0235148156409155\\
-3.85851518026566	-0.0261202792918654\\
-3.84843453510437	-0.0285864995014774\\
-3.83835388994308	-0.0309034782600534\\
-3.82827324478179	-0.0330614976520976\\
-3.8181925996205	-0.035051142249125\\
-3.80811195445921	-0.0368633209040186\\
-3.79803130929792	-0.0384892878971125\\
-3.78795066413663	-0.0399206633854658\\
-3.77787001897534	-0.0411494531081503\\
-3.76778937381405	-0.0421680673018964\\
-3.75770872865276	-0.0429693387830151\\
-3.74762808349146	-0.0435465401532295\\
-3.73754743833017	-0.0438934000888317\\
-3.72746679316888	-0.044004118674484\\
-3.71738614800759	-0.0438733817449602\\
-3.7073055028463	-0.0434963742001782\\
-3.69722485768501	-0.0428687922610547\\
-3.68714421252372	-0.0419868546358985\\
-3.67706356736243	-0.0408473125694032\\
-3.66698292220114	-0.039447458748625\\
-3.65690227703985	-0.0377851350427985\\
-3.64682163187856	-0.0358587390563062\\
-3.63674098671727	-0.0336672294766694\\
-3.62666034155598	-0.0312101302020163\\
-3.61657969639469	-0.0284875332351074\\
-3.6064990512334	-0.0255001003336662\\
-3.59641840607211	-0.0222490634094568\\
-3.58633776091082	-0.0187362236712719\\
-3.57625711574953	-0.0149639495097254\\
-3.56617647058824	-0.0109351731244993\\
-3.55609582542695	-0.00665338589745298\\
-3.54601518026566	-0.00212263251774447\\
-3.53593453510437	0.00265249613211706\\
-3.52585388994308	0.00766687131764575\\
-3.51577324478179	0.0129148360068062\\
-3.5056925996205	0.0183902156204322\\
-3.49561195445921	0.0240863299589076\\
-3.48553130929792	0.0299960062827343\\
-3.47545066413663	0.036111593522049\\
-3.46537001897534	0.042424977587586\\
-3.45528937381405	0.0489275977531031\\
-3.44520872865276	0.0556104640768583\\
-3.43512808349146	0.0624641758273566\\
-3.42504743833017	0.0694789408762944\\
-3.41496679316888	0.0766445960193896\\
-3.40488614800759	0.0839506281836782\\
-3.3948055028463	0.0913861964777553\\
-3.38472485768501	0.0989401550395094\\
-3.37464421252372	0.106601076634004\\
-3.36456356736243	0.114357276952388\\
-3.35448292220114	0.122196839561034\\
-3.34440227703985	0.130107641448566\\
-3.33432163187856	0.138077379116933\\
-3.32424098671727	0.146093595161381\\
-3.31416034155598	0.154143705282927\\
-3.30407969639469	0.162215025675832\\
-3.2939990512334	0.170294800731593\\
-3.28391840607211	0.178370231000091\\
-3.27383776091082	0.186428501347827\\
-3.26375711574953	0.194456809252542\\
-3.25367647058824	0.202442393173055\\
-3.24359582542695	0.210372560932815\\
-3.23351518026566	0.21823471805543\\
-3.22343453510437	0.22601639599038\\
-3.21335388994308	0.233705280167157\\
-3.20327324478179	0.241289237816293\\
-3.1931925996205	0.248756345496005\\
-3.18311195445921	0.256094916263734\\
-3.17303130929792	0.263293526432329\\
-3.16295066413663	0.27034104185147\\
-3.15287001897534	0.277226643655676\\
-3.14278937381405	0.283939853421281\\
-3.13270872865276	0.290470557675878\\
-3.12262808349146	0.296809031704908\\
-3.11254743833017	0.302945962601502\\
-3.10246679316888	0.308872471507088\\
-3.09238614800759	0.314580134991948\\
-3.0823055028463	0.320061005526534\\
-3.07222485768501	0.325307630996245\\
-3.06214421252372	0.33031307321425\\
-3.05206356736243	0.335070925388965\\
-3.04198292220114	0.339575328504973\\
-3.03190227703985	0.343820986578316\\
-3.02182163187856	0.347803180749467\\
-3.01174098671727	0.351517782179669\\
-3.00166034155598	0.354961263718764\\
-2.99157969639469	0.358130710315246\\
-2.9814990512334	0.361023828141848\\
-2.97141840607211	0.363638952412663\\
-2.96133776091082	0.365975053870574\\
-2.95125711574953	0.368031743926484\\
-2.94117647058824	0.369809278434786\\
nan	nan\\
4.19117647058824	0.0159084207123127\\
4.18109582542695	0.016797995049296\\
4.17101518026566	0.0175839241140203\\
4.16093453510437	0.0182626288201915\\
4.15085388994308	0.0188307602783522\\
4.14077324478179	0.0192852082893651\\
4.1306925996205	0.0196231093787533\\
4.12061195445921	0.0198418543541842\\
4.11053130929792	0.0199390953692666\\
4.10045066413663	0.0199127524777496\\
4.09037001897534	0.0197610196631704\\
4.08028937381405	0.0194823703299784\\
4.07020872865276	0.0190755622431842\\
4.06012808349147	0.0185396419046293\\
4.05004743833017	0.0178739483550406\\
4.03996679316888	0.0170781163921392\\
4.02988614800759	0.0161520791961859\\
4.0198055028463	0.0150960703554929\\
4.00972485768501	0.0139106252855951\\
3.99964421252372	0.0125965820369388\\
3.98956356736243	0.0111550814871553\\
3.97948292220114	0.00958756691517557\\
3.96940227703985	0.00789578295566454\\
3.95932163187856	0.00608177393347235\\
3.94924098671727	0.00414788157902496\\
3.93916034155598	0.00209674212680943\\
3.92907969639469	-6.87171996651489e-05\\
3.9189990512334	-0.00234528231181739\\
3.90891840607211	-0.00472945698302068\\
3.89883776091082	-0.00721746817165631\\
3.88875711574953	-0.00980527193192937\\
3.87867647058824	-0.012488559902998\\
3.86859582542695	-0.0152627663657677\\
3.85851518026566	-0.0181230758555548\\
3.84843453510437	-0.0210644313176601\\
3.83835388994308	-0.0240815427917766\\
3.82827324478179	-0.0271688966100439\\
3.8181925996205	-0.0303207650924927\\
3.80811195445921	-0.0335312167225629\\
3.79803130929792	-0.0367941267843644\\
3.78795066413663	-0.0401031884423584\\
3.77787001897534	-0.0434519242431829\\
3.76778937381405	-0.046833698018428\\
3.75770872865276	-0.0502417271662834\\
3.74762808349146	-0.0536690952891442\\
3.73754743833017	-0.0571087651634566\\
3.72746679316888	-0.0605535920173394\\
3.71738614800759	-0.0639963370907881\\
3.7073055028463	-0.0674296814526322\\
3.69722485768501	-0.0708462400477754\\
3.68714421252372	-0.0742385759476975\\
3.67706356736243	-0.0775992147766786\\
3.66698292220114	-0.0809206592857451\\
3.65690227703985	-0.0841954040459297\\
3.64682163187856	-0.0874159502320722\\
3.63674098671727	-0.0905748204681143\\
3.62666034155598	-0.0936645737045716\\
3.61657969639469	-0.0966778200986986\\
3.6064990512334	-0.0996072358677264\\
3.59641840607211	-0.102445578085494\\
3.58633776091082	-0.105185699392769\\
3.57625711574953	-0.107820562591608\\
3.56617647058824	-0.110343255094229\\
3.55609582542695	-0.112747003196998\\
3.54601518026566	-0.115025186150407\\
3.53593453510437	-0.117171349996154\\
3.52585388994308	-0.119179221142821\\
3.51577324478179	-0.121042719652022\\
3.5056925996205	-0.122755972207359\\
3.49561195445921	-0.124313324739045\\
3.48553130929792	-0.125709354677612\\
3.47545066413663	-0.126938882810775\\
3.46537001897534	-0.12799698471817\\
3.45528937381405	-0.128879001759446\\
3.44520872865276	-0.129580551591984\\
3.43512808349146	-0.130097538195312\\
3.42504743833017	-0.130426161380234\\
3.41496679316888	-0.130562925761567\\
3.40488614800759	-0.130504649174415\\
3.3948055028463	-0.130248470514883\\
3.38472485768501	-0.129791856987253\\
3.37464421252372	-0.129132610740709\\
3.36456356736243	-0.128268874879884\\
3.35448292220114	-0.127199138834656\\
3.34440227703985	-0.12592224307586\\
3.33432163187856	-0.124437383164815\\
3.32424098671727	-0.122744113125874\\
3.31416034155598	-0.120842348132469\\
3.30407969639469	-0.11873236649851\\
3.2939990512334	-0.116414810968298\\
3.28391840607211	-0.113890689299527\\
3.27383776091082	-0.111161374135317\\
3.26375711574953	-0.108228602162635\\
3.25367647058824	-0.105094472555882\\
3.24359582542695	-0.101761444705835\\
3.23351518026566	-0.0982323352355805\\
3.22343453510437	-0.0945103143064934\\
3.21335388994308	-0.0905989012187735\\
3.20327324478179	-0.0865019593124516\\
3.1931925996205	-0.0822236901762329\\
3.18311195445921	-0.0777686271729418\\
3.17303130929792	-0.0731416282917498\\
3.16295066413663	-0.0683478683387512\\
3.15287001897534	-0.0633928304788335\\
3.14278937381405	-0.0582822971431362\\
3.13270872865276	-0.0530223403177236\\
3.12262808349146	-0.0476193112304077\\
3.11254743833017	-0.0420798294539274\\
3.10246679316888	-0.0364107714449376\\
3.09238614800759	-0.0306192585394757\\
3.0823055028463	-0.0247126444267421\\
3.07222485768501	-0.0186985021241758\\
3.06214421252372	-0.0125846104778875\\
3.05206356736243	-0.0063789402135785\\
3.04198292220114	-8.96395640637276e-05\\
3.03190227703985	0.00627498049951925\\
3.02182163187856	0.0127064614048331\\
3.01174098671727	0.0191962124549574\\
3.00166034155598	0.0257355266148708\\
2.99157969639469	0.0323155965774206\\
2.9814990512334	0.0389275310777303\\
2.97141840607211	0.0455623714243662\\
2.96133776091082	0.0522111082150256\\
2.95125711574953	0.0588646982040184\\
2.94117647058824	0.0655140812883669\\
}; \label{SRP_LC_ex_circ_3} 
\addplot [color=mycolor1,dotted,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
-4.19117647058824	-0.0303900870766662\\
-4.18109582542695	-0.0322004606680694\\
-4.17101518026566	-0.0340003946411984\\
-4.16093453510437	-0.0357855122124091\\
-4.15085388994308	-0.0375513477523359\\
-4.14077324478179	-0.0392933540250543\\
-4.1306925996205	-0.0410069097294733\\
-4.12061195445921	-0.0426873273311442\\
-4.11053130929792	-0.0443298611718487\\
-4.10045066413663	-0.0459297158435264\\
-4.09037001897534	-0.0474820548123113\\
-4.08028937381405	-0.0489820092776904\\
-4.07020872865276	-0.0504246872510496\\
-4.06012808349147	-0.051805182837168\\
-4.05004743833017	-0.0531185857015298\\
-4.03996679316888	-0.0543599907056711\\
-4.02988614800759	-0.0555245076921579\\
-4.0198055028463	-0.0566072714001967\\
-4.00972485768501	-0.057603451492329\\
-3.99964421252372	-0.0585082626721469\\
-3.98956356736243	-0.0593169748724799\\
-3.97948292220114	-0.0600249234930762\\
-3.96940227703985	-0.0606275196663962\\
-3.95932163187856	-0.0611202605297885\\
-3.94924098671727	-0.0614987394820091\\
-3.93916034155598	-0.061758656401779\\
-3.92907969639469	-0.061895827805862\\
-3.9189990512334	-0.0619061969239739\\
-3.90891840607211	-0.0617858436677165\\
-3.89883776091082	-0.0615309944706569\\
-3.88875711574953	-0.0611380319766536\\
-3.87867647058824	-0.0606035045535627\\
-3.86859582542695	-0.0599241356095364\\
-3.85851518026566	-0.0590968326892642\\
-3.84843453510437	-0.0581186963276863\\
-3.83835388994308	-0.0569870286389541\\
-3.82827324478179	-0.0556993416186961\\
-3.8181925996205	-0.0542533651379932\\
-3.80811195445921	-0.0526470546078604\\
-3.79803130929792	-0.0508785982934772\\
-3.78795066413663	-0.0489464242579051\\
-3.77787001897534	-0.0468492069155797\\
-3.76778937381405	-0.0445858731764595\\
-3.75770872865276	-0.0421556081623631\\
-3.74762808349146	-0.0395578604777153\\
-3.73754743833017	-0.0367923470176742\\
-3.72746679316888	-0.0338590572973841\\
-3.71738614800759	-0.030758257286949\\
-3.7073055028463	-0.0274904927375817\\
-3.69722485768501	-0.02405659198531\\
-3.68714421252372	-0.0204576682195782\\
-3.67706356736243	-0.0166951212050749\\
-3.66698292220114	-0.0127706384461549\\
-3.65690227703985	-0.00868619578429165\\
-3.64682163187856	-0.00444405742009094\\
-3.63674098671727	-4.67753525393893e-05\\
-3.62666034155598	0.00450281177069206\\
-3.61657969639469	0.00920158039686846\\
-3.6064990512334	0.0140461244095184\\
-3.59641840607211	0.0190327580700085\\
-3.58633776091082	0.0241575195606572\\
-3.57625711574953	0.0294161751294204\\
-3.56617647058824	0.0348042238348854\\
-3.55609582542695	0.0403169028890342\\
-3.54601518026566	0.0459491935939246\\
-3.53593453510437	0.0516958278671333\\
-3.52585388994308	0.0575512953495076\\
-3.51577324478179	0.0635098510874415\\
-3.5056925996205	0.0695655237806132\\
-3.49561195445921	0.0757121245847936\\
-3.48553130929792	0.0819432564580677\\
-3.47545066413663	0.088252324037516\\
-3.46537001897534	0.094632544032141\\
-3.45528937381405	0.101076956116584\\
-3.44520872865276	0.107578434308936\\
-3.43512808349146	0.11412969881476\\
-3.42504743833017	0.120723328318243\\
-3.41496679316888	0.127351772700268\\
-3.40488614800759	0.13400736616207\\
-3.3948055028463	0.140682340732045\\
-3.38472485768501	0.147368840132255\\
-3.37464421252372	0.154058933980162\\
-3.36456356736243	0.160744632300143\\
-3.35448292220114	0.167417900318442\\
-3.34440227703985	0.174070673514326\\
-3.33432163187856	0.180694872899398\\
-3.32424098671727	0.187282420496247\\
-3.31416034155598	0.193825254986896\\
-3.30407969639469	0.200315347500861\\
-3.2939990512334	0.206744717511999\\
-3.28391840607211	0.213105448812818\\
-3.27383776091082	0.219389705534424\\
-3.26375711574953	0.225589748179843\\
-3.25367647058824	0.231697949638133\\
-3.24359582542695	0.237706811146391\\
-3.23351518026566	0.243608978166546\\
-3.22343453510437	0.249397256143674\\
-3.21335388994308	0.255064626112477\\
-3.20327324478179	0.260604260118577\\
-3.1931925996205	0.2660095364213\\
-3.18311195445921	0.271274054444783\\
-3.17303130929792	0.276391649444397\\
-3.16295066413663	0.281356406855793\\
-3.15287001897534	0.286162676294179\\
-3.14278937381405	0.290805085171867\\
-3.13270872865276	0.295278551902607\\
-3.12262808349146	0.299578298661787\\
-3.11254743833017	0.30369986367218\\
-3.10246679316888	0.307639112985638\\
-3.09238614800759	0.311392251731869\\
-3.0823055028463	0.314955834806285\\
-3.07222485768501	0.318326776969786\\
-3.06214421252372	0.321502362334306\\
-3.05206356736243	0.324480253208977\\
-3.04198292220114	0.327258498282856\\
-3.03190227703985	0.329835540121264\\
-3.02182163187856	0.332210221954062\\
-3.01174098671727	0.334381793735361\\
-3.00166034155598	0.336349917455534\\
-2.99157969639469	0.338114671687738\\
-2.9814990512334	0.339676555352561\\
-2.97141840607211	0.341036490685868\\
-2.96133776091082	0.342195825396427\\
-2.95125711574953	0.343156334001423\\
-2.94117647058824	0.343920218329551\\
nan	nan\\
4.19117647058824	0.0218077972232734\\
4.18109582542695	0.0224182100321481\\
4.17101518026566	0.022939418303699\\
4.16093453510437	0.0233679006242494\\
4.15085388994308	0.0237003128924266\\
4.14077324478179	0.023933498519981\\
4.1306925996205	0.0240644982950967\\
4.12061195445921	0.0240905598825511\\
4.11053130929792	0.0240091469357413\\
4.10045066413663	0.0238179477963308\\
4.09037001897534	0.0235148837580528\\
4.08028937381405	0.0230981168720571\\
4.07020872865276	0.022566057272094\\
4.06012808349147	0.0219173699987879\\
4.05004743833017	0.0211509813032718\\
4.03996679316888	0.0202660844115178\\
4.02988614800759	0.0192621447318181\\
4.0198055028463	0.0181389044890339\\
4.00972485768501	0.0168963867704398\\
3.99964421252372	0.0155348989692392\\
3.98956356736243	0.0140550356131221\\
3.97948292220114	0.0124576805665585\\
3.96940227703985	0.0107440085968875\\
3.95932163187856	0.00891548629565047\\
3.94924098671727	0.00697387234803808\\
3.93916034155598	0.00492121714476772\\
3.92907969639469	0.00275986173217115\\
3.9189990512334	0.000492436097760417\\
3.90891840607211	-0.00187814320996279\\
3.89883776091082	-0.00434867612717859\\
3.88875711574953	-0.00691568278410068\\
3.87867647058824	-0.00957540787469357\\
3.86859582542695	-0.0123238256819053\\
3.85851518026566	-0.0151566457520475\\
3.84843453510437	-0.0180693192104437\\
3.83835388994308	-0.0210570457089444\\
3.82827324478179	-0.0241147809944292\\
3.8181925996205	-0.0272372450859273\\
3.80811195445921	-0.0304189310465335\\
3.79803130929792	-0.0336541143348636\\
3.78795066413663	-0.0369368627193782\\
3.77787001897534	-0.0402610467375368\\
3.76778937381405	-0.0436203506803885\\
3.75770872865276	-0.0470082840819033\\
3.74762808349146	-0.0504181936910831\\
3.73754743833017	-0.0538432759036566\\
3.72746679316888	-0.0572765896289956\\
3.71738614800759	-0.0607110695667495\\
3.7073055028463	-0.0641395398666218\\
3.69722485768501	-0.0675547281436912\\
3.68714421252372	-0.0709492798207018\\
3.67706356736243	-0.074315772767856\\
3.66698292220114	-0.0776467322097845\\
3.65690227703985	-0.0809346458685911\\
3.64682163187856	-0.0841719793111601\\
3.63674098671727	-0.0873511914682578\\
3.62666034155598	-0.0904647502923929\\
3.61657969639469	-0.093505148520886\\
3.6064990512334	-0.0964649195101742\\
3.59641840607211	-0.0993366531070155\\
3.58633776091082	-0.102113011521974\\
3.57625711574953	-0.104786745170367\\
3.56617647058824	-0.107350708445723\\
3.55609582542695	-0.109797875390748\\
3.54601518026566	-0.112121355230837\\
3.53593453510437	-0.114314407735259\\
3.52585388994308	-0.116370458371344\\
3.51577324478179	-0.118283113217264\\
3.5056925996205	-0.120046173599333\\
3.49561195445921	-0.121653650420193\\
3.48553130929792	-0.123099778144733\\
3.47545066413663	-0.124379028411182\\
3.46537001897534	-0.125486123235463\\
3.45528937381405	-0.126416047777615\\
3.44520872865276	-0.12716406263991\\
3.43512808349146	-0.127725715667145\\
3.42504743833017	-0.128096853220555\\
3.41496679316888	-0.128273630897772\\
3.40488614800759	-0.128252523672385\\
3.3948055028463	-0.128030335427733\\
3.38472485768501	-0.127604207860839\\
3.37464421252372	-0.12697162873359\\
3.36456356736243	-0.126130439449653\\
3.35448292220114	-0.125078841936935\\
3.34440227703985	-0.12381540481688\\
3.33432163187856	-0.122339068843305\\
3.32424098671727	-0.12064915159508\\
3.31416034155598	-0.118745351408435\\
3.30407969639469	-0.116627750536347\\
3.2939990512334	-0.114296817524061\\
3.28391840607211	-0.111753408791477\\
3.27383776091082	-0.108998769414838\\
3.26375711574953	-0.106034533101862\\
3.25367647058824	-0.102862721356219\\
3.24359582542695	-0.0994857418290074\\
3.23351518026566	-0.0959063858566436\\
3.22343453510437	-0.0921278251863831\\
3.21335388994308	-0.0881536078924578\\
3.20327324478179	-0.0839876534876073\\
3.1931925996205	-0.0796342472365718\\
3.18311195445921	-0.0750980336798817\\
3.17303130929792	-0.0703840093780509\\
3.16295066413663	-0.0654975148880321\\
3.15287001897534	-0.0604442259855176\\
3.14278937381405	-0.0552301441483906\\
3.13270872865276	-0.0498615863182992\\
3.12262808349146	-0.0443451739589871\\
3.11254743833017	-0.0386878214316318\\
3.10246679316888	-0.0328967237090095\\
3.09238614800759	-0.0269793434518559\\
3.0823055028463	-0.0209433974722736\\
3.07222485768501	-0.01479684261048\\
3.06214421252372	-0.00854786105258268\\
3.05206356736243	-0.00220484511839772\\
3.04198292220114	0.00422361845039496\\
3.03190227703985	0.010728764670254\\
3.02182163187856	0.0173016669312913\\
3.01174098671727	0.0239332540145576\\
3.00166034155598	0.0306143274763699\\
2.99157969639469	0.0373355793639938\\
2.9814990512334	0.0440876102261554\\
2.97141840607211	0.0508609473810518\\
2.96133776091082	0.0576460634038437\\
2.95125711574953	0.0644333947949857\\
2.94117647058824	0.0712133607901992\\
}; \label{SRP_LC_ex_circ_4} 
\addplot[ycomb,color=black!10!blue,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
-3.75	-0.0401841822797771\\
-3.125	0.298582463722713\\
-2.5	0.28189016347655\\
-1.875	0.735175764141281\\
-1.25	0.823154316427387\\
-0.625	0.197343045724173\\
0	0.207871535756201\\
0.625	0.0847159125992329\\
1.25	0.3293853055188\\
1.875	0.140160644078121\\
2.5	0.244051028520146\\
3.125	-0.0456560938935636\\
3.75	-0.0496142426300047\\
}; \label{SRP_LC_ex_circ_5} 
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.439\fheight,
at={(0\fwidth,0.45\fheight)},
scale only axis,
unbounded coords=jump,
xmin=-4.19117647058824,
xmax=4.19117647058824,
xtick={\empty},
ymin=-0.18,
ymax=1.03,
ytick={0},
ylabel={amplitude},
axis background/.style={fill=white},
title style={font=\bfseries},
title={(a)},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:-.135,0)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\addplot [color=white!95!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-2.94117647058824	-0.18\\
-2.94117647058824	1.03\\
-2.94117647058824	nan\\
2.94117647058824	-0.18\\
2.94117647058824	1.03\\
2.94117647058824	nan\\
-4.19117647058824	0\\
4.19117647058824	0\\
nan	0\\
}; \label{SRP_LC_ex_circ_6} 
\addplot [color=black,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
-2.94117647058824	0.369809278434786\\
-2.92938818814099	0.37153507626063\\
-2.91759990569374	0.372882960277431\\
-2.9058116232465	0.373856708008617\\
-2.89402334079925	0.374461302570582\\
-2.882235058352	0.374702924434229\\
-2.87044677590475	0.37458893962272\\
-2.85865849345751	0.374127884365791\\
-2.84687021101026	0.373329446241373\\
-2.83508192856301	0.372204441845649\\
-2.82329364611576	0.370764791042914\\
-2.81150536366852	0.369023487856748\\
-2.79971708122127	0.366994568073992\\
-2.78792879877402	0.364693073642823\\
-2.77614051632677	0.362135013955771\\
-2.76435223387953	0.35933732411793\\
-2.75256395143228	0.356317820309608\\
-2.74077566898503	0.353095152361508\\
-2.72898738653778	0.34968875366893\\
-2.71719910409054	0.346118788579615\\
-2.70541082164329	0.342406097397583\\
-2.69362253919604	0.338572139152641\\
-2.68183425674879	0.334638932292132\\
-2.67004597430155	0.330628993458024\\
-2.6582576918543	0.326565274518395\\
-2.64646940940705	0.322471098027934\\
-2.63468112695981	0.318370091297114\\
-2.62289284451256	0.314286119254219\\
-2.61110456206531	0.310243216288423\\
-2.59931627961806	0.306265517265544\\
-2.58752799717081	0.30237718791107\\
-2.57573971472357	0.298602354757369\\
-2.56395143227632	0.294965034853793\\
-2.55216314982907	0.291489065439626\\
-2.54037486738183	0.288198033780431\\
-2.52858658493458	0.285115207368441\\
-2.51679830248733	0.282263464687121\\
-2.50501002004008	0.279665226738886\\
-2.49322173759284	0.277342389533342\\
-2.48143345514559	0.275316257731105\\
-2.46964517269834	0.273607479635491\\
-2.45785689025109	0.272235983720916\\
-2.44606860780385	0.271220916882974\\
-2.4342803253566	0.270580584590677\\
-2.42249204290935	0.27033239311626\\
-2.4107037604621	0.270492794012573\\
-2.39891547801486	0.271077231001907\\
-2.38712719556761	0.272100089433733\\
-2.37533891312036	0.273574648461753\\
-2.36355063067311	0.275513036083361\\
-2.35176234822587	0.277926187176657\\
-2.33997406577862	0.280823804662014\\
-2.32818578333137	0.284214323906554\\
-2.31639750088412	0.288104880480875\\
-2.30460921843688	0.292501281368152\\
-2.29282093598963	0.29740797971606\\
-2.28103265354238	0.30282805321216\\
-2.26924437109513	0.308763186153222\\
-2.25745608864789	0.315213655268653\\
-2.24566780620064	0.322178319347657\\
-2.23387952375339	0.329654612709124\\
-2.22209124130614	0.337638542542366\\
-2.2103029588589	0.346124690136009\\
-2.19851467641165	0.355106216001329\\
-2.1867263939644	0.364574868885365\\
-2.17493811151715	0.374520998658139\\
-2.16314982906991	0.38493357304737\\
-2.15136154662266	0.395800198183182\\
-2.13957326417541	0.407107142904498\\
-2.12778498172816	0.418839366768159\\
-2.11599669928092	0.430980551691292\\
-2.10420841683367	0.443513137147152\\
-2.09242013438642	0.456418358824551\\
-2.08063185193918	0.469676290651113\\
-2.06884356949193	0.483265890071083\\
-2.05705528704468	0.497165046459086\\
-2.04526700459743	0.511350632542332\\
-2.03347872215019	0.525798558695175\\
-2.02169043970294	0.540483829961742\\
-2.00990215725569	0.55538060565455\\
-1.99811387480844	0.570462261369652\\
-1.9863255923612	0.585701453252035\\
-1.97453730991395	0.601070184338386\\
-1.9627490274667	0.616539872798573\\
-1.95096074501945	0.632081421891612\\
-1.93917246257221	0.647665291447044\\
-1.92738418012496	0.663261570678229\\
-1.91559589767771	0.678840052130237\\
-1.90380761523046	0.69437030656175\\
-1.89201933278322	0.709821758557658\\
-1.88023105033597	0.725163762666953\\
-1.86844276788872	0.740365679858921\\
-1.85665448544147	0.755396954089741\\
-1.84486620299423	0.770227188771154\\
-1.83307792054698	0.78482622293322\\
-1.82128963809973	0.799164206873838\\
-1.80950135565248	0.81321167708925\\
-1.79771307320524	0.826939630281668\\
-1.78592479075799	0.840319596242769\\
-1.77413650831074	0.853323709414898\\
-1.76234822586349	0.865924778935591\\
-1.75055994341625	0.8780963569752\\
-1.738771660969	0.889812805182298\\
-1.72698337852175	0.901049359056729\\
-1.7151950960745	0.91178219007614\\
-1.70340681362726	0.921988465408003\\
-1.69161853118001	0.931646405046032\\
-1.67983024873276	0.940735336217108\\
-1.66804196628551	0.949235744912477\\
-1.65625368383827	0.957129324405089\\
-1.64446540139102	0.964399020623474\\
-1.63267711894377	0.971029074261232\\
-1.62088883649652	0.977005059510573\\
-1.60910055404928	0.982313919317692\\
-1.59731227160203	0.986943997067523\\
-1.58552398915478	0.990885064615563\\
-1.57373570670753	0.994128346594465\\
-1.56194742426029	0.996666540933783\\
-1.55015914181304	0.998493835541663\\
-1.53837085936579	0.999605921108073\\
-1.52658257691855	1\\
-1.5147942944713	0.999674791229951\\
-1.50300601202405	0.998630531489998\\
-1.4912177295768	0.996868972254597\\
-1.47942944712955	0.994393372966317\\
-1.46764116468231	0.991208490329541\\
-1.45585288223506	0.987320563747869\\
-1.44406459978781	0.982737296951767\\
-1.43227631734057	0.977467835873447\\
-1.42048803489332	0.971522742836289\\
-1.40869975244607	0.964913967136329\\
-1.39691146999882	0.957654812103204\\
-1.38512318755158	0.949759898737497\\
-1.37333490510433	0.941245126030995\\
-1.36154662265708	0.932127628085102\\
-1.34975834020983	0.922425728151609\\
-1.33797005776259	0.91215888972814\\
-1.32618177531534	0.901347664848636\\
-1.31439349286809	0.89001363971671\\
-1.30260521042084	0.878179377836764\\
-1.2908169279736	0.8658683608044\\
-1.27902864552635	0.853104926923811\\
-1.2672403630791	0.839914207825498\\
-1.25545208063185	0.826322063262799\\
-1.24366379818461	0.812355014270345\\
-1.23187551573736	0.798040174871687\\
-1.22008723329011	0.78340518252691\\
-1.20829895084286	0.768478127513993\\
-1.19651066839562	0.75328748144022\\
-1.18472238594837	0.737862025081743\\
-1.17293410350112	0.722230775750793\\
-1.16114582105387	0.706422914390728\\
-1.14935753860663	0.690467712599293\\
-1.13756925615938	0.674394459780095\\
-1.12578097371213	0.658232390621281\\
-1.11399269126488	0.642010613098908\\
-1.10220440881764	0.62575803720038\\
-1.09041612637039	0.609503304560722\\
-1.07862784392314	0.593274719201166\\
-1.06683956147589	0.577100179555949\\
-1.05505127902865	0.561007111968853\\
-1.0432629965814	0.545022405836336\\
-1.03147471413415	0.529172350568803\\
-1.0196864316869	0.51348257453592\\
-1.00789814923966	0.497977986155613\\
-0.99610986679241	0.482682717279833\\
-0.984321584345162	0.467620069023109\\
-0.972533301897915	0.452812460172458\\
-0.960745019450667	0.438281378309475\\
-0.94895673700342	0.42404733376714\\
-0.937168454556172	0.410129816535552\\
-0.925380172108925	0.396547256221884\\
-0.913591889661677	0.383316985160818\\
-0.90180360721443	0.370455204762461\\
-0.890015324767182	0.357976955175128\\
-0.878227042319935	0.345896088330716\\
-0.866438759872687	0.334225244430492\\
-0.85465047742544	0.322975831919057\\
-0.842862194978193	0.312158010984186\\
-0.831073912530945	0.301780680609986\\
-0.819285630083698	0.291851469200637\\
-0.80749734763645	0.282376728781608\\
-0.795709065189203	0.273361532775167\\
-0.783920782741955	0.264809677336603\\
-0.772132500294708	0.256723686227642\\
-0.760344217847461	0.249104819193393\\
-0.748555935400213	0.241953083799313\\
-0.736767652952966	0.235267250674982\\
-0.724979370505718	0.22904487210188\\
-0.713191088058471	0.223282303873115\\
-0.701402805611223	0.21797473034389\\
-0.689614523163976	0.213116192582748\\
-0.677826240716728	0.208699619525128\\
-0.666037958269481	0.204716862022469\\
-0.654249675822233	0.201158729672396\\
-0.642461393374986	0.198015030307872\\
-0.630673110927739	0.195274612016213\\
-0.618884828480491	0.192925407552049\\
-0.607096546033244	0.190954481002128\\
-0.595308263585996	0.189348076553905\\
-0.583519981138749	0.188091669214558\\
-0.571731698691501	0.187170017322059\\
-0.559943416244254	0.186567216685559\\
-0.548155133797006	0.186266756188306\\
-0.536366851349759	0.186251574682944\\
-0.524578568902512	0.186504119006028\\
-0.512790286455264	0.187006402936216\\
-0.501002004008016	0.187740066918655\\
-0.489213721560769	0.188686438376729\\
-0.477425439113522	0.18982659243147\\
-0.465637156666274	0.191141412848633\\
-0.453848874219027	0.192611653033631\\
-0.442060591771779	0.194217996895253\\
-0.430272309324532	0.195941119400374\\
-0.418484026877285	0.197761746643611\\
-0.406695744430037	0.199660715258186\\
-0.394907461982789	0.201619030997001\\
-0.383119179535542	0.203617926316282\\
-0.371330897088295	0.205638916797782\\
-0.359542614641047	0.207663856249894\\
-0.3477543321938	0.209674990332575\\
-0.335966049746553	0.211655008556169\\
-0.324177767299305	0.213587094509715\\
-0.312389484852057	0.215454974180263\\
-0.30060120240481	0.217242962231032\\
-0.288812919957562	0.218936006112932\\
-0.277024637510315	0.220519727891014\\
-0.265236355063068	0.22198046367466\\
-0.25344807261582	0.223305300548127\\
-0.241659790168573	0.224482110905783\\
-0.229871507721325	0.225499584104702\\
-0.218083225274078	0.226347255355547\\
-0.20629494282683	0.227015531781323\\
-0.194506660379583	0.227495715582324\\
-0.182718377932336	0.227780024254479\\
-0.170930095485088	0.227861607817348\\
-0.159141813037841	0.227734563017128\\
-0.147353530590594	0.227393944479177\\
-0.135565248143345	0.226835772793828\\
-0.123776965696098	0.22605703952844\\
-0.111988683248851	0.225055709167867\\
-0.100200400801603	0.223830717994673\\
-0.0884121183543558	0.222381969929518\\
-0.0766238359071087	0.220710329361103\\
-0.064835553459861	0.218817611003975\\
-0.0530472710126134	0.216706566831144\\
-0.0412589885653663	0.214380870137046\\
-0.0294707061181186	0.211845096794692\\
-0.0176824236708709	0.209104703778978\\
-0.00589414122362383	0.206166005035962\\
0.00589414122362383	0.203036144785517\\
0.0176824236708709	0.199723068352098\\
0.0294707061181186	0.196235490625259\\
0.0412589885653663	0.192582862258328\\
0.0530472710126134	0.18877533371984\\
0.064835553459861	0.184823717318322\\
0.0766238359071087	0.180739447326563\\
0.0884121183543558	0.176534538336633\\
0.100200400801603	0.172221541981661\\
0.111988683248851	0.167813502164706\\
0.123776965696098	0.163323908938881\\
0.135565248143346	0.15876665118638\\
0.147353530590593	0.154155968246971\\
0.159141813037841	0.149506400649045\\
0.170930095485088	0.144832740098367\\
0.182718377932335	0.140149978881208\\
0.194506660379583	0.135473258839656\\
0.20629494282683	0.130817820077507\\
0.218083225274078	0.126198949555256\\
0.229871507721325	0.12163192973242\\
0.241659790168573	0.117131987414557\\
0.25344807261582	0.112714242961103\\
0.265236355063068	0.108393660008395\\
0.277024637510315	0.104184995860066\\
0.288812919957562	0.100102752694317\\
0.30060120240481	0.0961611297345498\\
0.312389484852057	0.09237397652627\\
0.324177767299305	0.0887547474593057\\
0.335966049746553	0.0853164576700225\\
0.3477543321938	0.0820716404535274\\
0.359542614641047	0.0790323063107673\\
0.371330897088295	0.0762099037499864\\
0.383119179535542	0.0736152819562475\\
0.394907461982789	0.0712586554366133\\
0.406695744430037	0.0691495707422108\\
0.418484026877285	0.0672968753617273\\
0.430272309324532	0.0657086888739449\\
0.442060591771779	0.0643923764397991\\
0.453848874219027	0.0633545247070207\\
0.465637156666274	0.0626009201928915\\
0.477425439113522	0.0621365302028922\\
0.48921372156077	0.0619654863351569\\
0.501002004008017	0.0620910706126315\\
0.512790286455264	0.062515704276771\\
0.524578568902511	0.0632409392684119\\
0.536366851349759	0.0642674524132837\\
0.548155133797006	0.06559504232137\\
0.559943416244254	0.0672226290011116\\
0.571731698691502	0.0691482561812432\\
0.583519981138749	0.0713690963249209\\
0.595308263585996	0.0738814583127116\\
0.607096546033244	0.0766807977630592\\
0.618884828480491	0.0797617299509942\\
0.630673110927739	0.0831180452781632\\
0.642461393374986	0.0867427272397051\\
0.654249675822233	0.0906279728261958\\
0.666037958269481	0.0947652152917262\\
0.677826240716728	0.0991451492123117\\
0.689614523163976	0.103757757752181\\
0.701402805611223	0.108592342049111\\
0.713191088058471	0.113637552623939\\
0.724979370505718	0.11888142271355\\
0.736767652952966	0.124311403421237\\
0.748555935400213	0.129914400573207\\
0.76034421784746	0.135676813165229\\
0.772132500294708	0.141584573279037\\
0.783920782741955	0.147623187344098\\
0.795709065189203	0.153777778616671\\
0.807497347636451	0.160033130744924\\
0.819285630083698	0.166373732285942\\
0.831073912530945	0.172783822038157\\
0.842862194978193	0.179247435050598\\
0.85465047742544	0.185748449168901\\
0.866438759872687	0.192270631976755\\
0.878227042319935	0.198797687990781\\
0.890015324767183	0.205313305966542\\
0.90180360721443	0.211801206173465\\
0.913591889661677	0.218245187497026\\
0.925380172108925	0.224629174227504\\
0.937168454556172	0.230937262395997\\
0.948956737003419	0.237153765520179\\
0.960745019450668	0.243263259624479\\
0.972533301897915	0.249250627401939\\
0.984321584345162	0.255101101388002\\
0.996109866792409	0.260800306019843\\
1.00789814923966	0.266334298458531\\
1.0196864316869	0.271689608055435\\
1.03147471413415	0.276853274348671\\
1.0432629965814	0.281812883480103\\
1.05505127902865	0.286556602928483\\
1.06683956147589	0.291073214459669\\
1.07862784392314	0.295352145200388\\
1.09041612637039	0.299383496747987\\
1.10220440881764	0.303158072234662\\
1.11399269126488	0.306667401270981\\
1.12578097371213	0.309903762700107\\
1.13756925615938	0.312860205100759\\
1.14935753860663	0.315530564983899\\
1.16114582105387	0.317909482635092\\
1.17293410350112	0.319992415561649\\
1.18472238594837	0.32177564951087\\
1.19651066839562	0.323256307033012\\
1.20829895084286	0.324432353569981\\
1.22008723329011	0.325302601058086\\
1.23187551573736	0.325866709040651\\
1.24366379818461	0.326125183293592\\
1.25545208063185	0.326079371974475\\
1.2672403630791	0.325731459312812\\
1.27902864552635	0.325084456866591\\
1.2908169279736	0.324142192377153\\
1.30260521042084	0.32290929626147\\
1.31439349286809	0.321391185787821\\
1.32618177531534	0.319594046987452\\
1.33797005776259	0.31752481436142\\
1.34975834020983	0.315191148448052\\
1.36154662265708	0.312601411322601\\
1.37333490510433	0.30976464010657\\
1.38512318755158	0.306690518569698\\
1.39691146999882	0.303389346913098\\
1.40869975244607	0.299872009826989\\
1.42048803489332	0.296149942921324\\
1.43227631734057	0.292235097632059\\
1.44406459978781	0.288139904709985\\
1.45585288223506	0.283877236402872\\
1.46764116468231	0.279460367445144\\
1.47942944712956	0.274902934972496\\
1.4912177295768	0.270218897481598\\
1.50300601202405	0.265422492957492\\
1.5147942944713	0.260528196293343\\
1.52658257691854	0.255550676128859\\
1.53837085936579	0.250504751235043\\
1.55015914181304	0.24540534657385\\
1.56194742426029	0.240267449161856\\
1.57373570670753	0.235106063867246\\
1.58552398915478	0.229936169269193\\
1.59731227160203	0.224772673708137\\
1.60910055404928	0.219630371654466\\
1.62088883649652	0.214523900521842\\
1.63267711894377	0.209467698049645\\
1.64446540139102	0.204475960377022\\
1.65625368383827	0.199562600928567\\
1.66804196628551	0.194741210228974\\
1.67983024873276	0.190025016760866\\
1.69161853118001	0.18542684897667\\
1.70340681362726	0.180959098571635\\
1.7151950960745	0.17663368512114\\
1.72698337852175	0.17246202218111\\
1.738771660969	0.168454984945794\\
1.75055994341625	0.164622879552364\\
1.76234822586349	0.160975414116699\\
1.77413650831074	0.157521671579435\\
1.78592479075799	0.154270084435882\\
1.79771307320524	0.151228411417663\\
1.80950135565248	0.14840371618812\\
1.82128963809973	0.145802348107461\\
1.83307792054698	0.14342992511746\\
1.84486620299423	0.141291318789239\\
1.85665448544147	0.139390641571259\\
1.86844276788872	0.137731236268194\\
1.88023105033597	0.136315667774764\\
1.89201933278322	0.13514571708209\\
1.90380761523046	0.134222377567453\\
1.91559589767771	0.133545853571779\\
1.92738418012496	0.133115561262506\\
1.93917246257221	0.132930131772976\\
1.95096074501945	0.13298741660292\\
1.9627490274667	0.133284495258165\\
1.97453730991395	0.133817685101355\\
1.9863255923612	0.134582553379163\\
1.99811387480844	0.135573931385379\\
2.00990215725569	0.136785930713241\\
2.02169043970294	0.13821196154453\\
2.03347872215019	0.13984475291732\\
2.04526700459743	0.14167637490875\\
2.05705528704468	0.143698262663937\\
2.06884356949193	0.145901242197115\\
2.08063185193918	0.148275557886219\\
2.09242013438642	0.150810901577595\\
2.10420841683367	0.153496443213187\\
2.11599669928092	0.156320862888484\\
2.12778498172816	0.159272384245772\\
2.13957326417541	0.162338809103726\\
2.15136154662266	0.165507553221206\\
2.16314982906991	0.168765683090222\\
2.17493811151715	0.172099953650511\\
2.1867263939644	0.17549684681586\\
2.19851467641165	0.178942610700417\\
2.2103029588589	0.182423299431637\\
2.22209124130615	0.185924813435222\\
2.23387952375339	0.189432940076487\\
2.24566780620064	0.192933394541991\\
2.25745608864789	0.196411860844973\\
2.26924437109513	0.199854032838238\\
2.28103265354238	0.203245655118506\\
2.29282093598963	0.206572563706962\\
2.30460921843688	0.209820726391813\\
2.31639750088412	0.212976282620008\\
2.32818578333137	0.216025582826985\\
2.33997406577862	0.218955227095261\\
2.35176234822587	0.221752103035054\\
2.36355063067311	0.224403422782621\\
2.37533891312036	0.22689675901495\\
2.38712719556761	0.229220079882562\\
2.39891547801486	0.231361782765582\\
2.4107037604621	0.233310726761948\\
2.42249204290935	0.235056263820507\\
2.4342803253566	0.236588268435892\\
2.44606860780385	0.237897165826469\\
2.45785689025109	0.238973958521164\\
2.46964517269834	0.239810251285766\\
2.48143345514559	0.240398274324222\\
2.49322173759284	0.24073090469553\\
2.50501002004008	0.240801685892089\\
2.51679830248733	0.240604845530693\\
2.52858658493458	0.240135311112907\\
2.54037486738182	0.239388723817062\\
2.55216314982907	0.238361450289834\\
2.56395143227632	0.237050592411051\\
2.57573971472357	0.235453995011193\\
2.58752799717082	0.233570251526812\\
2.59931627961806	0.231398707584959\\
2.61110456206531	0.228939462513504\\
2.62289284451256	0.226193368780065\\
2.63468112695981	0.223162029368002\\
2.64646940940705	0.219847793103683\\
2.6582576918543	0.216253747954874\\
2.67004597430155	0.212383712325675\\
2.68183425674879	0.208242224378917\\
2.69362253919604	0.203834529422279\\
2.70541082164329	0.199166565399663\\
2.71719910409054	0.194244946534418\\
2.72898738653779	0.189076945175992\\
2.74077566898503	0.183670471906357\\
2.75256395143228	0.178034053967126\\
2.76435223387953	0.172176812072755\\
2.77614051632677	0.166108435679358\\
2.78792879877402	0.159839156782688\\
2.79971708122127	0.153379722322629\\
2.81150536366852	0.146741365275027\\
2.82329364611576	0.139935774515019\\
2.83508192856301	0.132975063539059\\
2.84687021101026	0.125871738135612\\
2.85865849345751	0.118638663097022\\
2.87044677590475	0.111289028067305\\
2.882235058352	0.103836312622612\\
2.89402334079925	0.0962942506827784\\
2.9058116232465	0.088676794353844\\
2.91759990569374	0.080998077302507\\
2.92938818814099	0.0732723777643674\\
2.94117647058824	0.0655140812883669\\
}; \label{SRP_LC_ex_circ_7} 
\addplot [color=black!10!blue,dotted,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
-2.94117647058824	0.0781420996112446\\
-2.92938818814099	0.0836961798524761\\
-2.91759990569374	0.0892780287407133\\
-2.9058116232465	0.0948818866994877\\
-2.89402334079925	0.100502231368883\\
-2.882235058352	0.106133799270772\\
-2.87044677590475	0.111771606506861\\
-2.85865849345751	0.117410968409612\\
-2.84687021101026	0.123047518069336\\
-2.83508192856301	0.128677223664171\\
-2.82329364611576	0.134296404523444\\
-2.81150536366852	0.139901745858885\\
-2.79971708122127	0.145490312102406\\
-2.78792879877402	0.15105955879363\\
-2.77614051632677	0.156607342965024\\
-2.76435223387953	0.162131931977416\\
-2.75256395143228	0.167632010763716\\
-2.74077566898503	0.173106687443914\\
-2.72898738653778	0.178555497279871\\
-2.71719910409054	0.183978404943892\\
-2.70541082164329	0.189375805080794\\
-2.69362253919604	0.194748521148908\\
-2.68183425674879	0.2000978025313\\
-2.67004597430155	0.205425319914432\\
-2.6582576918543	0.210733158937399\\
-2.64646940940705	0.216023812120886\\
-2.63468112695981	0.221300169090962\\
-2.62289284451256	0.226565505118798\\
-2.61110456206531	0.231823468003327\\
-2.59931627961806	0.237078063329753\\
-2.58752799717081	0.242333638142612\\
-2.57573971472357	0.247594863077814\\
-2.56395143227632	0.252866713003677\\
-2.55216314982907	0.258154446226456\\
-2.54037486738183	0.263463582321145\\
-2.52858658493458	0.268799878653536\\
-2.51679830248733	0.274169305664411\\
-2.50501002004008	0.279578020991554\\
-2.49322173759284	0.285032342509771\\
-2.48143345514559	0.290538720373402\\
-2.46964517269834	0.296103708149871\\
-2.45785689025109	0.301733933136564\\
-2.44606860780385	0.307436065956843\\
-2.4342803253566	0.313216789534189\\
-2.42249204290935	0.319082767546345\\
-2.4107037604621	0.325040612463932\\
-2.39891547801486	0.331096853280216\\
-2.38712719556761	0.337257903040646\\
-2.37533891312036	0.343530026282307\\
-2.36355063067311	0.349919306494672\\
-2.35176234822587	0.356431613713861\\
-2.33997406577862	0.363072572363102\\
-2.32818578333137	0.36984752945223\\
-2.31639750088412	0.376761523248765\\
-2.30460921843688	0.383819252532537\\
-2.29282093598963	0.39102504654478\\
-2.28103265354238	0.398382835741305\\
-2.26924437109513	0.405896123457586\\
-2.25745608864789	0.413567958591536\\
-2.24566780620064	0.421400909407258\\
-2.23387952375339	0.429397038560295\\
-2.22209124130614	0.437557879441701\\
-2.2103029588589	0.445884413934814\\
-2.19851467641165	0.454377051674746\\
-2.1867263939644	0.463035610896514\\
-2.17493811151715	0.471859300953262\\
-2.16314982906991	0.480846706581297\\
-2.15136154662266	0.489995773983666\\
-2.13957326417541	0.499303798798683\\
-2.12778498172816	0.508767416014325\\
-2.11599669928092	0.518382591883637\\
-2.10420841683367	0.528144617890282\\
-2.09242013438642	0.538048106807262\\
-2.08063185193918	0.548086990885392\\
-2.06884356949193	0.558254522201683\\
-2.05705528704468	0.568543275191066\\
-2.04526700459743	0.57894515137815\\
-2.03347872215019	0.589451386318839\\
-2.02169043970294	0.600052558754654\\
-2.00990215725569	0.610738601975644\\
-1.99811387480844	0.621498817380704\\
-1.9863255923612	0.632321890217072\\
-1.97453730991395	0.643195907473782\\
-1.9627490274667	0.654108377896786\\
-1.95096074501945	0.665046254086584\\
-1.93917246257221	0.675995956632289\\
-1.92738418012496	0.686943400229308\\
-1.91559589767771	0.697874021721202\\
-1.90380761523046	0.708772809999761\\
-1.89201933278322	0.719624337691035\\
-1.88023105033597	0.730412794548907\\
-1.86844276788872	0.741122022471873\\
-1.85665448544147	0.751735552052993\\
-1.84486620299423	0.762236640567519\\
-1.83307792054698	0.772608311297514\\
-1.82128963809973	0.78283339408789\\
-1.80950135565248	0.792894567023666\\
-1.79771307320524	0.802774399113965\\
-1.78592479075799	0.812455393864333\\
-1.77413650831074	0.821920033615317\\
-1.76234822586349	0.831150824522016\\
-1.75055994341625	0.840130342046433\\
-1.738771660969	0.848841276831931\\
-1.72698337852175	0.857266480827034\\
-1.7151950960745	0.865389013524059\\
-1.70340681362726	0.873192188176787\\
-1.69161853118001	0.880659617860511\\
-1.67983024873276	0.887775261237276\\
-1.66804196628551	0.894523467889129\\
-1.65625368383827	0.900889023082556\\
-1.64446540139102	0.906857191828058\\
-1.63267711894377	0.912413762100085\\
-1.62088883649652	0.917545087084146\\
-1.60910055404928	0.92223812632002\\
-1.59731227160203	0.926480485612432\\
-1.58552398915478	0.93026045558346\\
-1.57373570670753	0.933567048744254\\
-1.56194742426029	0.936390034967266\\
-1.55015914181304	0.938719975244314\\
-1.53837085936579	0.9405482536202\\
-1.52658257691855	0.941867107196424\\
-1.5147942944713	0.942669654104638\\
-1.50300601202405	0.942949919355016\\
-1.4912177295768	0.942702858470441\\
-1.47942944712955	0.94192437882356\\
-1.46764116468231	0.940611358600077\\
-1.45585288223506	0.938761663318338\\
-1.44406459978781	0.936374159842098\\
-1.43227631734057	0.933448727830501\\
-1.42048803489332	0.929986268576585\\
-1.40869975244607	0.925988711193127\\
-1.39691146999882	0.921459016112275\\
-1.38512318755158	0.916401175873213\\
-1.37333490510433	0.91082021317999\\
-1.36154662265708	0.904722176219612\\
-1.34975834020983	0.898114131238579\\
-1.33797005776259	0.891004152384091\\
-1.32618177531534	0.883401308824277\\
-1.31439349286809	0.875315649169878\\
-1.30260521042084	0.866758183227877\\
-1.2908169279736	0.857740861125544\\
-1.27902864552635	0.848276549851299\\
-1.2672403630791	0.838379007266576\\
-1.25545208063185	0.828062853650548\\
-1.24366379818461	0.817343540847054\\
-1.23187551573736	0.806237319090448\\
-1.22008723329011	0.794761201594146\\
-1.20829895084286	0.78293292699258\\
-1.19651066839562	0.770770919733913\\
-1.18472238594837	0.758294248527217\\
-1.17293410350112	0.745522582953921\\
-1.16114582105387	0.732476148359097\\
-1.14935753860663	0.719175679143606\\
-1.13756925615938	0.70564237058321\\
-1.12578097371213	0.691897829305486\\
-1.11399269126488	0.677964022559763\\
-1.10220440881764	0.663863226419211\\
-1.09041612637039	0.649617973057825\\
-1.07862784392314	0.635250997248123\\
-1.06683956147589	0.620785182228133\\
-1.05505127902865	0.606243505088483\\
-1.0432629965814	0.591648981832216\\
-1.03147471413415	0.577024612261367\\
-1.0196864316869	0.56239332484518\\
-1.00789814923966	0.547777921725342\\
-0.99610986679241	0.533201024013556\\
-0.984321584345162	0.518685017536286\\
-0.972533301897915	0.504251999180583\\
-0.960745019450667	0.489923723993427\\
-0.94895673700342	0.475721553185189\\
-0.937168454556172	0.461666403185448\\
-0.925380172108925	0.447778695896611\\
-0.913591889661677	0.43407831028756\\
-0.90180360721443	0.420584535465883\\
-0.890015324767182	0.407316025363134\\
-0.878227042319935	0.394290755163089\\
-0.866438759872687	0.381525979598047\\
-0.85465047742544	0.369038193232939\\
-0.842862194978193	0.356843092851338\\
-0.831073912530945	0.344955542051475\\
-0.819285630083698	0.333389538153988\\
-0.80749734763645	0.322158181516483\\
-0.795709065189203	0.311273647343026\\
-0.783920782741955	0.300747160069414\\
-0.772132500294708	0.290588970397636\\
-0.760344217847461	0.280808335045134\\
-0.748555935400213	0.271413499266602\\
-0.736767652952966	0.262411682197911\\
-0.724979370505718	0.253809065063446\\
-0.713191088058471	0.245610782279766\\
-0.701402805611223	0.237820915479931\\
-0.689614523163976	0.230442490474245\\
-0.677826240716728	0.223477477154485\\
-0.666037958269481	0.216926792339989\\
-0.654249675822233	0.210790305555256\\
-0.642461393374986	0.205066847720042\\
-0.630673110927739	0.199754222724269\\
-0.618884828480491	0.194849221851532\\
-0.607096546033244	0.1903476410065\\
-0.595308263585996	0.18624430069318\\
-0.583519981138749	0.182533068682824\\
-0.571731698691501	0.179206885302269\\
-0.559943416244254	0.176257791265664\\
-0.548155133797006	0.173676957964996\\
-0.536366851349759	0.171454720127473\\
-0.524578568902512	0.169580610740782\\
-0.512790286455264	0.16804339814048\\
-0.501002004008016	0.166831125147321\\
-0.489213721560769	0.165931150136234\\
-0.477425439113522	0.165330189912884\\
-0.465637156666274	0.165014364268414\\
-0.453848874219027	0.164969242077919\\
-0.442060591771779	0.165179888803667\\
-0.430272309324532	0.165630915259897\\
-0.418484026877285	0.166306527492284\\
-0.406695744430037	0.167190577621886\\
-0.394907461982789	0.168266615500566\\
-0.383119179535542	0.169517941022478\\
-0.371330897088295	0.170927656934364\\
-0.359542614641047	0.172478721985934\\
-0.3477543321938	0.174154004260709\\
-0.335966049746553	0.175936334527251\\
-0.324177767299305	0.177808559450714\\
-0.312389484852057	0.179753594505217\\
-0.30060120240481	0.181754476428528\\
-0.288812919957562	0.183794415062049\\
-0.277024637510315	0.185856844421075\\
-0.265236355063068	0.187925472842747\\
-0.25344807261582	0.189984332062027\\
-0.241659790168573	0.192017825069408\\
-0.229871507721325	0.19401077260789\\
-0.218083225274078	0.195948458171001\\
-0.20629494282683	0.197816671368334\\
-0.194506660379583	0.199601749530145\\
-0.182718377932336	0.201290617428057\\
-0.170930095485088	0.202870824994742\\
-0.159141813037841	0.204330582931702\\
-0.147353530590594	0.205658796100806\\
-0.135565248143345	0.206845094602102\\
-0.123776965696098	0.207879862447629\\
-0.111988683248851	0.208754263748367\\
-0.100200400801603	0.20946026633918\\
-0.0884121183543558	0.209990662774537\\
-0.0766238359071087	0.210339088635923\\
-0.064835553459861	0.210500038100176\\
-0.0530472710126134	0.210468876726438\\
-0.0412589885653663	0.210241851428031\\
-0.0294707061181186	0.209816097604227\\
-0.0176824236708709	0.2091896434157\\
-0.00589414122362383	0.20836141119622\\
0.00589414122362383	0.207331216002021\\
0.0176824236708709	0.206099761309098\\
0.0294707061181186	0.204668631877467\\
0.0412589885653663	0.203040283810191\\
0.0530472710126134	0.201218031843579\\
0.064835553459861	0.199206033913535\\
0.0766238359071087	0.197009273051393\\
0.0884121183543558	0.194633536670799\\
0.100200400801603	0.192085393315237\\
0.111988683248851	0.189372166943592\\
0.123776965696098	0.186501908838703\\
0.135565248143346	0.183483367231174\\
0.147353530590593	0.180325954737688\\
0.159141813037841	0.177039713719805\\
0.170930095485088	0.17363527967556\\
0.182718377932335	0.170123842782193\\
0.194506660379583	0.166517107714015\\
0.20629494282683	0.162827251864631\\
0.218083225274078	0.159066882107631\\
0.229871507721325	0.155248990234261\\
0.241659790168573	0.151386907210616\\
0.25344807261582	0.147494256400437\\
0.265236355063068	0.143584905902695\\
0.277024637510315	0.139672920155788\\
0.288812919957562	0.135772510962329\\
0.30060120240481	0.131897988090204\\
0.312389484852057	0.128063709606735\\
0.324177767299305	0.124284032103543\\
0.335966049746553	0.120573260969864\\
0.3477543321938	0.116945600871859\\
0.359542614641047	0.113415106594619\\
0.371330897088295	0.109995634402385\\
0.383119179535542	0.1067007940707\\
0.394907461982789	0.103543901742032\\
0.406695744430037	0.100537933753714\\
0.418484026877285	0.0976954815838637\\
0.430272309324532	0.095028708057381\\
0.442060591771779	0.0925493049500393\\
0.453848874219027	0.0902684521242371\\
0.465637156666274	0.0881967783250615\\
0.477425439113522	0.0863443237600389\\
0.48921372156077	0.0847205045802704\\
0.501002004008017	0.0833340793746048\\
0.512790286455264	0.0821931177821242\\
0.524578568902511	0.0813049713215013\\
0.536366851349759	0.0806762465287725\\
0.548155133797006	0.0803127804877697\\
0.559943416244254	0.0802196188298971\\
0.571731698691502	0.0804009962721415\\
0.583519981138749	0.0808603197541972\\
0.595308263585996	0.0816001542273924\\
0.607096546033244	0.0826222111397481\\
0.618884828480491	0.0839273396530107\\
0.630673110927739	0.0855155206188999\\
0.642461393374986	0.0873858633331326\\
0.654249675822233	0.089536605077052\\
0.666037958269481	0.0919651134479255\\
0.677826240716728	0.0946678914702187\\
0.689614523163976	0.0976405854714172\\
0.701402805611223	0.10087799569729\\
0.713191088058471	0.104374089632897\\
0.724979370505718	0.108122017987153\\
0.736767652952966	0.112114133290415\\
0.748555935400213	0.11634201104636\\
0.76034421784746	0.12079647337145\\
0.772132500294708	0.125467615047448\\
0.783920782741955	0.13034483190493\\
0.795709065189203	0.135416851448449\\
0.807497347636451	0.140671765626975\\
0.819285630083698	0.146097065646541\\
0.831073912530945	0.151679678715673\\
0.842862194978193	0.157406006608101\\
0.85465047742544	0.163261965921622\\
0.866438759872687	0.169233029906693\\
0.878227042319935	0.175304271733407\\
0.890015324767183	0.181460409061096\\
0.90180360721443	0.187685849770693\\
0.913591889661677	0.193964738716422\\
0.925380172108925	0.200281005350205\\
0.937168454556172	0.206618412069488\\
0.948956737003419	0.212960603136957\\
0.960745019450668	0.219291154018866\\
0.972533301897915	0.225593620987421\\
0.984321584345162	0.231851590831885\\
0.996109866792409	0.238048730522768\\
1.00789814923966	0.24416883667363\\
1.0196864316869	0.250195884645747\\
1.03147471413415	0.256114077142002\\
1.0432629965814	0.261907892138006\\
1.05505127902865	0.267562130000608\\
1.06683956147589	0.273061959646479\\
1.07862784392314	0.278392963596527\\
1.09041612637039	0.28354118178539\\
1.10220440881764	0.28849315398918\\
1.11399269126488	0.293235960738985\\
1.12578097371213	0.297757262592447\\
1.13756925615938	0.302045337640865\\
1.14935753860663	0.306089117134828\\
1.16114582105387	0.309878219117288\\
1.17293410350112	0.313402979959258\\
1.18472238594837	0.31665448369986\\
1.19651066839562	0.319624589099374\\
1.20829895084286	0.32230595432106\\
1.22008723329011	0.324692059164989\\
1.23187551573736	0.326777224784749\\
1.24366379818461	0.328556630825783\\
1.25545208063185	0.330026329932162\\
1.2672403630791	0.331183259576833\\
1.27902864552635	0.332025251178725\\
1.2908169279736	0.332551036478563\\
1.30260521042084	0.332760251153811\\
1.31439349286809	0.332653435661752\\
1.32618177531534	0.332232033308337\\
1.33797005776259	0.331498385549129\\
1.34975834020983	0.330455724537207\\
1.36154662265708	0.329108162941518\\
1.37333490510433	0.327460681067622\\
1.38512318755158	0.325519111321153\\
1.39691146999882	0.323290120062583\\
1.40869975244607	0.32078118690995\\
1.42048803489332	0.318000581554129\\
1.43227631734057	0.314957338158941\\
1.44406459978781	0.311661227425832\\
1.45585288223506	0.308122726410121\\
1.46764116468231	0.304352986182713\\
1.47942944712956	0.300363797437855\\
1.4912177295768	0.296167554153816\\
1.50300601202405	0.291777215419377\\
1.5147942944713	0.287206265544642\\
1.52658257691854	0.282468672579942\\
1.53837085936579	0.277578845371486\\
1.55015914181304	0.27255158928686\\
1.56194742426029	0.267402060747544\\
1.57373570670753	0.262145720709218\\
1.58552398915478	0.256798287233817\\
1.59731227160203	0.251375687300016\\
1.60910055404928	0.245894008001087\\
1.62088883649652	0.240369447280893\\
1.63267711894377	0.23481826436008\\
1.64446540139102	0.229256730005426\\
1.65625368383827	0.223701076795638\\
1.66804196628551	0.218167449536848\\
1.67983024873276	0.212671855980421\\
1.69161853118001	0.207230117994691\\
1.70340681362726	0.201857823340698\\
1.7151950960745	0.196570278200004\\
1.72698337852175	0.191382460600252\\
1.738771660969	0.186308974881217\\
1.75055994341625	0.181364007340753\\
1.76234822586349	0.176561283196305\\
1.77413650831074	0.171914024993443\\
1.78592479075799	0.167434912588302\\
1.79771307320524	0.163136044825823\\
1.80950135565248	0.159028903030352\\
1.82128963809973	0.155124316419434\\
1.83307792054698	0.151432429545592\\
1.84486620299423	0.147962671864526\\
1.85665448544147	0.144723729521486\\
1.86844276788872	0.141723519440653\\
1.88023105033597	0.138969165795131\\
1.89201933278322	0.136466978927755\\
1.90380761523046	0.134222436785259\\
1.91559589767771	0.132240168920525\\
1.92738418012496	0.130523943109651\\
1.93917246257221	0.12907665462246\\
1.95096074501945	0.127900318176809\\
1.9627490274667	0.126996062598788\\
1.97453730991395	0.126364128202481\\
1.9863255923612	0.126003866894573\\
1.99811387480844	0.125913745000679\\
2.00990215725569	0.126091348801868\\
2.02169043970294	0.126533392761504\\
2.03347872215019	0.127235730414283\\
2.04526700459743	0.128193367881129\\
2.05705528704468	0.129400479965592\\
2.06884356949193	0.130850428779479\\
2.08063185193918	0.132535784837716\\
2.09242013438642	0.134448350554908\\
2.10420841683367	0.13657918606877\\
2.11599669928092	0.138918637308489\\
2.12778498172816	0.141456366219325\\
2.13957326417541	0.1441813830482\\
2.15136154662266	0.14708208058883\\
2.16314982906991	0.150146270279043\\
2.17493811151715	0.153361220037407\\
2.1867263939644	0.15671369372107\\
2.19851467641165	0.160189992081913\\
2.2103029588589	0.163775995093691\\
2.22209124130615	0.167457205518803\\
2.23387952375339	0.171218793579713\\
2.24566780620064	0.175045642596878\\
2.25745608864789	0.178922395452257\\
2.26924437109513	0.182833501735173\\
2.28103265354238	0.186763265425434\\
2.29282093598963	0.190695892967205\\
2.30460921843688	0.194615541586157\\
2.31639750088412	0.198506367701932\\
2.32818578333137	0.202352575287902\\
2.33997406577862	0.206138464030659\\
2.35176234822587	0.209848477142486\\
2.36355063067311	0.213467248681452\\
2.37533891312036	0.216979650235498\\
2.38712719556761	0.220370836829125\\
2.39891547801486	0.223626291913943\\
2.4107037604621	0.226731871307391\\
2.42249204290935	0.229673845947465\\
2.4342803253566	0.232438943335154\\
2.44606860780385	0.235014387540566\\
2.45785689025109	0.237387937653394\\
2.46964517269834	0.239547924563391\\
2.48143345514559	0.241483285961852\\
2.49322173759284	0.243183599460829\\
2.50501002004008	0.244639113732777\\
2.51679830248733	0.245840777579595\\
2.52858658493458	0.246780266846622\\
2.54037486738182	0.247450009103895\\
2.55216314982907	0.24784320602404\\
2.56395143227632	0.24795385339337\\
2.57573971472357	0.247776758700181\\
2.58752799717082	0.247307556251796\\
2.59931627961806	0.246542719779616\\
2.61110456206531	0.24547957249921\\
2.62289284451256	0.244116294600422\\
2.63468112695981	0.242451928150347\\
2.64646940940705	0.240486379400086\\
2.6582576918543	0.23822041849411\\
2.67004597430155	0.235655676589113\\
2.68183425674879	0.232794640397086\\
2.69362253919604	0.229640644175292\\
2.70541082164329	0.226197859193556\\
2.71719910409054	0.222471280716945\\
2.72898738653779	0.21846671254949\\
2.74077566898503	0.214190749191907\\
2.75256395143228	0.209650755673511\\
2.76435223387953	0.204854845125472\\
2.77614051632677	0.199811854169309\\
2.78792879877402	0.194531316201054\\
2.79971708122127	0.189023432657724\\
2.81150536366852	0.183299042358729\\
2.82329364611576	0.177369589020446\\
2.83508192856301	0.171247087047584\\
2.84687021101026	0.164944085709911\\
2.85865849345751	0.158473631817572\\
2.87044677590475	0.151849231012528\\
2.882235058352	0.145084807797514\\
2.89402334079925	0.138194664427472\\
2.9058116232465	0.1311934387915\\
2.91759990569374	0.124096061416083\\
2.92938818814099	0.116917711722692\\
2.94117647058824	0.10967377367467\\
}; \label{SRP_LC_ex_circ_8} 
\addplot [color=white!80!black,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
-4.19117647058824	0.0680449278771958\\
-4.18109582542695	0.0666652591842388\\
-4.17101518026566	0.0651020882317663\\
-4.16093453510437	0.0633617852043884\\
-4.15085388994308	0.0614511526076951\\
-4.14077324478179	0.0593774114480761\\
-4.1306925996205	0.057148186449495\\
-4.12061195445921	0.0547714903368102\\
-4.11053130929792	0.0522557072174006\\
-4.10045066413663	0.0496095750949231\\
-4.09037001897534	0.0468421675510539\\
-4.08028937381405	0.043962874633009\\
-4.07020872865276	0.040981382986501\\
-4.06012808349147	0.037907655275577\\
-4.05004743833017	0.0347519089324804\\
-4.03996679316888	0.0315245942822869\\
-4.02988614800759	0.0282363720885779\\
-4.0198055028463	0.0248980905678358\\
-4.00972485768501	0.0215207619215568\\
-3.99964421252372	0.0181155384362921\\
-3.98956356736243	0.0146936882029337\\
-3.97948292220114	0.0112665705075523\\
-3.96940227703985	0.00784561094698339\\
-3.95932163187856	0.00444227632312011\\
-3.94924098671727	0.00106804937053134\\
-3.93916034155598	-0.00226559662745812\\
-3.92907969639469	-0.00554722327865203\\
-3.9189990512334	-0.00876545252199194\\
-3.90891840607211	-0.0119089920116604\\
-3.89883776091082	-0.0149666603892109\\
-3.88875711574953	-0.017927412387734\\
-3.87867647058824	-0.020780363712257\\
-3.86859582542695	-0.0235148156409155\\
-3.85851518026566	-0.0261202792918654\\
-3.84843453510437	-0.0285864995014774\\
-3.83835388994308	-0.0309034782600534\\
-3.82827324478179	-0.0330614976520976\\
-3.8181925996205	-0.035051142249125\\
-3.80811195445921	-0.0368633209040186\\
-3.79803130929792	-0.0384892878971125\\
-3.78795066413663	-0.0399206633854658\\
-3.77787001897534	-0.0411494531081503\\
-3.76778937381405	-0.0421680673018964\\
-3.75770872865276	-0.0429693387830151\\
-3.74762808349146	-0.0435465401532295\\
-3.73754743833017	-0.0438934000888317\\
-3.72746679316888	-0.044004118674484\\
-3.71738614800759	-0.0438733817449602\\
-3.7073055028463	-0.0434963742001782\\
-3.69722485768501	-0.0428687922610547\\
-3.68714421252372	-0.0419868546358985\\
-3.67706356736243	-0.0408473125694032\\
-3.66698292220114	-0.039447458748625\\
-3.65690227703985	-0.0377851350427985\\
-3.64682163187856	-0.0358587390563062\\
-3.63674098671727	-0.0336672294766694\\
-3.62666034155598	-0.0312101302020163\\
-3.61657969639469	-0.0284875332351074\\
-3.6064990512334	-0.0255001003336662\\
-3.59641840607211	-0.0222490634094568\\
-3.58633776091082	-0.0187362236712719\\
-3.57625711574953	-0.0149639495097254\\
-3.56617647058824	-0.0109351731244993\\
-3.55609582542695	-0.00665338589745298\\
-3.54601518026566	-0.00212263251774447\\
-3.53593453510437	0.00265249613211706\\
-3.52585388994308	0.00766687131764575\\
-3.51577324478179	0.0129148360068062\\
-3.5056925996205	0.0183902156204322\\
-3.49561195445921	0.0240863299589076\\
-3.48553130929792	0.0299960062827343\\
-3.47545066413663	0.036111593522049\\
-3.46537001897534	0.042424977587586\\
-3.45528937381405	0.0489275977531031\\
-3.44520872865276	0.0556104640768583\\
-3.43512808349146	0.0624641758273566\\
-3.42504743833017	0.0694789408762944\\
-3.41496679316888	0.0766445960193896\\
-3.40488614800759	0.0839506281836782\\
-3.3948055028463	0.0913861964777553\\
-3.38472485768501	0.0989401550395094\\
-3.37464421252372	0.106601076634004\\
-3.36456356736243	0.114357276952388\\
-3.35448292220114	0.122196839561034\\
-3.34440227703985	0.130107641448566\\
-3.33432163187856	0.138077379116933\\
-3.32424098671727	0.146093595161381\\
-3.31416034155598	0.154143705282927\\
-3.30407969639469	0.162215025675832\\
-3.2939990512334	0.170294800731593\\
-3.28391840607211	0.178370231000091\\
-3.27383776091082	0.186428501347827\\
-3.26375711574953	0.194456809252542\\
-3.25367647058824	0.202442393173055\\
-3.24359582542695	0.210372560932815\\
-3.23351518026566	0.21823471805543\\
-3.22343453510437	0.22601639599038\\
-3.21335388994308	0.233705280167157\\
-3.20327324478179	0.241289237816293\\
-3.1931925996205	0.248756345496005\\
-3.18311195445921	0.256094916263734\\
-3.17303130929792	0.263293526432329\\
-3.16295066413663	0.27034104185147\\
-3.15287001897534	0.277226643655676\\
-3.14278937381405	0.283939853421281\\
-3.13270872865276	0.290470557675878\\
-3.12262808349146	0.296809031704908\\
-3.11254743833017	0.302945962601502\\
-3.10246679316888	0.308872471507088\\
-3.09238614800759	0.314580134991948\\
-3.0823055028463	0.320061005526534\\
-3.07222485768501	0.325307630996245\\
-3.06214421252372	0.33031307321425\\
-3.05206356736243	0.335070925388965\\
-3.04198292220114	0.339575328504973\\
-3.03190227703985	0.343820986578316\\
-3.02182163187856	0.347803180749467\\
-3.01174098671727	0.351517782179669\\
-3.00166034155598	0.354961263718764\\
-2.99157969639469	0.358130710315246\\
-2.9814990512334	0.361023828141848\\
-2.97141840607211	0.363638952412663\\
-2.96133776091082	0.365975053870574\\
-2.95125711574953	0.368031743926484\\
-2.94117647058824	0.369809278434786\\
nan	nan\\
4.19117647058824	0.0159084207123127\\
4.18109582542695	0.016797995049296\\
4.17101518026566	0.0175839241140203\\
4.16093453510437	0.0182626288201915\\
4.15085388994308	0.0188307602783522\\
4.14077324478179	0.0192852082893651\\
4.1306925996205	0.0196231093787533\\
4.12061195445921	0.0198418543541842\\
4.11053130929792	0.0199390953692666\\
4.10045066413663	0.0199127524777496\\
4.09037001897534	0.0197610196631704\\
4.08028937381405	0.0194823703299784\\
4.07020872865276	0.0190755622431842\\
4.06012808349147	0.0185396419046293\\
4.05004743833017	0.0178739483550406\\
4.03996679316888	0.0170781163921392\\
4.02988614800759	0.0161520791961859\\
4.0198055028463	0.0150960703554929\\
4.00972485768501	0.0139106252855951\\
3.99964421252372	0.0125965820369388\\
3.98956356736243	0.0111550814871553\\
3.97948292220114	0.00958756691517557\\
3.96940227703985	0.00789578295566454\\
3.95932163187856	0.00608177393347235\\
3.94924098671727	0.00414788157902496\\
3.93916034155598	0.00209674212680943\\
3.92907969639469	-6.87171996651489e-05\\
3.9189990512334	-0.00234528231181739\\
3.90891840607211	-0.00472945698302068\\
3.89883776091082	-0.00721746817165631\\
3.88875711574953	-0.00980527193192937\\
3.87867647058824	-0.012488559902998\\
3.86859582542695	-0.0152627663657677\\
3.85851518026566	-0.0181230758555548\\
3.84843453510437	-0.0210644313176601\\
3.83835388994308	-0.0240815427917766\\
3.82827324478179	-0.0271688966100439\\
3.8181925996205	-0.0303207650924927\\
3.80811195445921	-0.0335312167225629\\
3.79803130929792	-0.0367941267843644\\
3.78795066413663	-0.0401031884423584\\
3.77787001897534	-0.0434519242431829\\
3.76778937381405	-0.046833698018428\\
3.75770872865276	-0.0502417271662834\\
3.74762808349146	-0.0536690952891442\\
3.73754743833017	-0.0571087651634566\\
3.72746679316888	-0.0605535920173394\\
3.71738614800759	-0.0639963370907881\\
3.7073055028463	-0.0674296814526322\\
3.69722485768501	-0.0708462400477754\\
3.68714421252372	-0.0742385759476975\\
3.67706356736243	-0.0775992147766786\\
3.66698292220114	-0.0809206592857451\\
3.65690227703985	-0.0841954040459297\\
3.64682163187856	-0.0874159502320722\\
3.63674098671727	-0.0905748204681143\\
3.62666034155598	-0.0936645737045716\\
3.61657969639469	-0.0966778200986986\\
3.6064990512334	-0.0996072358677264\\
3.59641840607211	-0.102445578085494\\
3.58633776091082	-0.105185699392769\\
3.57625711574953	-0.107820562591608\\
3.56617647058824	-0.110343255094229\\
3.55609582542695	-0.112747003196998\\
3.54601518026566	-0.115025186150407\\
3.53593453510437	-0.117171349996154\\
3.52585388994308	-0.119179221142821\\
3.51577324478179	-0.121042719652022\\
3.5056925996205	-0.122755972207359\\
3.49561195445921	-0.124313324739045\\
3.48553130929792	-0.125709354677612\\
3.47545066413663	-0.126938882810775\\
3.46537001897534	-0.12799698471817\\
3.45528937381405	-0.128879001759446\\
3.44520872865276	-0.129580551591984\\
3.43512808349146	-0.130097538195312\\
3.42504743833017	-0.130426161380234\\
3.41496679316888	-0.130562925761567\\
3.40488614800759	-0.130504649174415\\
3.3948055028463	-0.130248470514883\\
3.38472485768501	-0.129791856987253\\
3.37464421252372	-0.129132610740709\\
3.36456356736243	-0.128268874879884\\
3.35448292220114	-0.127199138834656\\
3.34440227703985	-0.12592224307586\\
3.33432163187856	-0.124437383164815\\
3.32424098671727	-0.122744113125874\\
3.31416034155598	-0.120842348132469\\
3.30407969639469	-0.11873236649851\\
3.2939990512334	-0.116414810968298\\
3.28391840607211	-0.113890689299527\\
3.27383776091082	-0.111161374135317\\
3.26375711574953	-0.108228602162635\\
3.25367647058824	-0.105094472555882\\
3.24359582542695	-0.101761444705835\\
3.23351518026566	-0.0982323352355805\\
3.22343453510437	-0.0945103143064934\\
3.21335388994308	-0.0905989012187735\\
3.20327324478179	-0.0865019593124516\\
3.1931925996205	-0.0822236901762329\\
3.18311195445921	-0.0777686271729418\\
3.17303130929792	-0.0731416282917498\\
3.16295066413663	-0.0683478683387512\\
3.15287001897534	-0.0633928304788335\\
3.14278937381405	-0.0582822971431362\\
3.13270872865276	-0.0530223403177236\\
3.12262808349146	-0.0476193112304077\\
3.11254743833017	-0.0420798294539274\\
3.10246679316888	-0.0364107714449376\\
3.09238614800759	-0.0306192585394757\\
3.0823055028463	-0.0247126444267421\\
3.07222485768501	-0.0186985021241758\\
3.06214421252372	-0.0125846104778875\\
3.05206356736243	-0.0063789402135785\\
3.04198292220114	-8.96395640637276e-05\\
3.03190227703985	0.00627498049951925\\
3.02182163187856	0.0127064614048331\\
3.01174098671727	0.0191962124549574\\
3.00166034155598	0.0257355266148708\\
2.99157969639469	0.0323155965774206\\
2.9814990512334	0.0389275310777303\\
2.97141840607211	0.0455623714243662\\
2.96133776091082	0.0522111082150256\\
2.95125711574953	0.0588646982040184\\
2.94117647058824	0.0655140812883669\\
}; \label{SRP_LC_ex_circ_9} 
\addplot [color=mycolor1,dotted,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
-4.19117647058824	0.0285324681566237\\
-4.18109582542695	0.0296907726059371\\
-4.17101518026566	0.0307810881709298\\
-4.16093453510437	0.0318001979234169\\
-4.15085388994308	0.0327450393366545\\
-4.14077324478179	0.0336127125996191\\
-4.1306925996205	0.0344004885807982\\
-4.12061195445921	0.0351058164210956\\
-4.11053130929792	0.0357263307362913\\
-4.10045066413663	0.0362598584103935\\
-4.09037001897534	0.0367044249621523\\
-4.08028937381405	0.0370582604679935\\
-4.07020872865276	0.0373198050256612\\
-4.06012808349147	0.0374877137439273\\
-4.05004743833017	0.0375608612448366\\
-4.03996679316888	0.0375383456661065\\
-4.02988614800759	0.037419492152476\\
-4.0198055028463	0.0372038558260173\\
-4.00972485768501	0.0368912242266578\\
-3.99964421252372	0.0364816192154303\\
-3.98956356736243	0.0359752983342554\\
-3.97948292220114	0.0353727556173669\\
-3.96940227703985	0.0346747218508146\\
-3.95932163187856	0.0338821642778156\\
-3.94924098671727	0.0329962857490676\\
-3.93916034155598	0.0320185233184933\\
-3.92907969639469	0.030950546286236\\
-3.9189990512334	0.0297942536920825\\
-3.90891840607211	0.0285517712638391\\
-3.89883776091082	0.0272254478265293\\
-3.88875711574953	0.0258178511796171\\
-3.87867647058824	0.0243317634507735\\
-3.86859582542695	0.0227701759360137\\
-3.85851518026566	0.0211362834373079\\
-3.84843453510437	0.0194334781100284\\
-3.83835388994308	0.0176653428338311\\
-3.82827324478179	0.0158356441217664\\
-3.8181925996205	0.0139483245835875\\
-3.80811195445921	0.0120074949603557\\
-3.79803130929792	0.0100174257485351\\
-3.78795066413663	0.00798253843282912\\
-3.77787001897534	0.00590739634800997\\
-3.76778937381405	0.00379669519096319\\
-3.75770872865276	0.00165525320507796\\
-3.74762808349146	-0.000511998940026545\\
-3.73754743833017	-0.00270002854963774\\
-3.72746679316888	-0.00490371156140158\\
-3.71738614800759	-0.00711784343384767\\
-3.7073055028463	-0.00933715024011233\\
-3.69722485768501	-0.0115562999404199\\
-3.68714421252372	-0.0137699138063658\\
-3.67706356736243	-0.015972577969614\\
-3.66698292220114	-0.0181588550672383\\
-3.65690227703985	-0.0203232959556316\\
-3.64682163187856	-0.0224604514646677\\
-3.63674098671727	-0.0245648841636278\\
-3.62666034155598	-0.0266311801103074\\
-3.61657969639469	-0.0286539605546797\\
-3.6064990512334	-0.0306278935685441\\
-3.59641840607211	-0.0325477055726877\\
-3.58633776091082	-0.0344081927332748\\
-3.57625711574953	-0.0362042321994324\\
-3.56617647058824	-0.0379307931543148\\
-3.55609582542695	-0.0395829476523323\\
-3.54601518026566	-0.0411558812156758\\
-3.53593453510437	-0.042644903163811\\
-3.52585388994308	-0.0440454566501986\\
-3.51577324478179	-0.045353128381165\\
-3.5056925996205	-0.0465636579925684\\
-3.49561195445921	-0.0476729470606922\\
-3.48553130929792	-0.0486770677246476\\
-3.47545066413663	-0.0495722708984708\\
-3.46537001897534	-0.0503549940520638\\
-3.45528937381405	-0.0510218685411487\\
-3.44520872865276	-0.0515697264674722\\
-3.43512808349146	-0.0519956070516181\\
-3.42504743833017	-0.0522967625019549\\
-3.41496679316888	-0.0524706633644548\\
-3.40488614800759	-0.0525150033393759\\
-3.3948055028463	-0.0524277035520912\\
-3.38472485768501	-0.0522069162666775\\
-3.37464421252372	-0.0518510280322348\\
-3.36456356736243	-0.0513586622533005\\
-3.35448292220114	-0.0507286811771372\\
-3.34440227703985	-0.0499601872921106\\
-3.33432163187856	-0.0490525241328331\\
-3.32424098671727	-0.0480052764892223\\
-3.31416034155598	-0.046818270018106\\
-3.30407969639469	-0.0454915702575034\\
-3.2939990512334	-0.044025481045207\\
-3.28391840607211	-0.0424205423447907\\
-3.27383776091082	-0.040677527483666\\
-3.26375711574953	-0.0387974398092993\\
-3.25367647058824	-0.0367815087711811\\
-3.24359582542695	-0.0346311854376107\\
-3.23351518026566	-0.0323481374578008\\
-3.22343453510437	-0.0299342434812396\\
-3.21335388994308	-0.0273915870476549\\
-3.20327324478179	-0.0247224499622902\\
-3.1931925996205	-0.0219293051725561\\
-3.18311195445921	-0.0190148091634241\\
-3.17303130929792	-0.0159817938902005\\
-3.16295066413663	-0.0128332582685477\\
-3.15287001897534	-0.00957235924280064\\
-3.14278937381405	-0.00620240245476809\\
-3.13270872865276	-0.00272683253628387\\
-3.12262808349146	0.000850776950190928\\
-3.11254743833017	0.00452673389763583\\
-3.10246679316888	0.00829723834102714\\
-3.09238614800759	0.0121583934173345\\
-3.0823055028463	0.0161062165711299\\
-3.07222485768501	0.0201366509772535\\
-3.06214421252372	0.0242455771513289\\
-3.05206356736243	0.0284288247183355\\
-3.04198292220114	0.0326821843089303\\
-3.03190227703985	0.0370014195527744\\
-3.02182163187856	0.0413822791377609\\
-3.01174098671727	0.0458205089037356\\
-3.00166034155598	0.0503118639391145\\
-2.99157969639469	0.0548521206486414\\
-2.9814990512334	0.059437088760501\\
-2.97141840607211	0.0640626232410014\\
-2.96133776091082	0.0687246360851594\\
-2.95125711574953	0.0734191079517023\\
-2.94117647058824	0.0781420996112446\\
nan	nan\\
4.19117647058824	0.0401459323634412\\
4.18109582542695	0.0418101788157362\\
4.17101518026566	0.0433813878570561\\
4.16093453510437	0.0448547913840558\\
4.15085388994308	0.0462258224894056\\
4.14077324478179	0.047490128062711\\
4.1306925996205	0.0486435809707332\\
4.12061195445921	0.0496822917857671\\
4.11053130929792	0.0506026200319395\\
4.10045066413663	0.0514011849201811\\
4.09037001897534	0.0520748755436784\\
4.08028937381405	0.0526208605067429\\
4.07020872865276	0.0530365969612335\\
4.06012808349147	0.053319839025932\\
4.05004743833017	0.053468645565599\\
4.03996679316888	0.0534813873078281\\
4.02988614800759	0.0533567532772605\\
4.0198055028463	0.0530937565282253\\
4.00972485768501	0.0526917391584213\\
3.99964421252372	0.0521503765878565\\
3.98956356736243	0.0514696810889069\\
3.97948292220114	0.0506500045550379\\
3.96940227703985	0.0496920404974549\\
3.95932163187856	0.0485968252607034\\
3.94924098671727	0.0473657384500195\\
3.93916034155598	0.0460005025650406\\
3.92907969639469	0.0445031818363141\\
3.9189990512334	0.0428761802628828\\
3.90891840607211	0.0411222388510854\\
3.89883776091082	0.0392444320565699\\
3.88875711574953	0.0372461634333888\\
3.87867647058824	0.0351311604959049\\
3.86859582542695	0.0329034688011031\\
3.85851518026566	0.0305674452607505\\
3.84843453510437	0.0281277506946789\\
3.83835388994308	0.0255893416382933\\
3.82827324478179	0.0229574614191897\\
3.8181925996205	0.0202376305195446\\
3.80811195445921	0.0174356362426692\\
3.79803130929792	0.0145575217038177\\
3.78795066413663	0.0116095741670121\\
3.77787001897534	0.00859831275124481\\
3.76778937381405	0.00553047553100441\\
3.75770872865276	0.00241300605758008\\
3.74762808349146	-0.000746960670940588\\
3.73754743833017	-0.00394211276165463\\
3.72746679316888	-0.00716497647015163\\
3.71738614800759	-0.0104079317032073\\
3.7073055028463	-0.013663227947723\\
3.69722485768501	-0.0169230005916408\\
3.68714421252372	-0.0201792876014954\\
3.67706356736243	-0.0234240465202981\\
3.66698292220114	-0.0266491717485369\\
3.65690227703985	-0.0298465120702627\\
3.64682163187856	-0.033007888385505\\
3.63674098671727	-0.0361251116096044\\
3.62666034155598	-0.0391900006995066\\
3.61657969639469	-0.0421944007665812\\
3.6064990512334	-0.0451302012351696\\
3.59641840607211	-0.0479893540057749\\
3.58633776091082	-0.0507638915816218\\
3.57625711574953	-0.0534459451172267\\
3.56617647058824	-0.056027762347614\\
3.55609582542695	-0.0585017253569211\\
3.54601518026566	-0.0608603681453215\\
3.53593453510437	-0.0630963939534902\\
3.52585388994308	-0.0652026923042213\\
3.51577324478179	-0.0671723557212828\\
3.5056925996205	-0.0689986960861739\\
3.49561195445921	-0.070675260594112\\
3.48553130929792	-0.0721958472713376\\
3.47545066413663	-0.073554520016675\\
3.46537001897534	-0.074745623131219\\
3.45528937381405	-0.0757637953010504\\
3.44520872865276	-0.0766039829989822\\
3.43512808349146	-0.0772614532725371\\
3.42504743833017	-0.077731805886623\\
3.41496679316888	-0.0780109847907234\\
3.40488614800759	-0.0780952888818407\\
3.3948055028463	-0.0779813820359239\\
3.38472485768501	-0.077666302382075\\
3.37464421252372	-0.0771474707954522\\
3.36456356736243	-0.0764226985864768\\
3.35448292220114	-0.0754901943656942\\
3.34440227703985	-0.0743485700654379\\
3.33432163187856	-0.0729968461012921\\
3.32424098671727	-0.071434455658242\\
3.31416034155598	-0.069661248088334\\
3.30407969639469	-0.0676774914086392\\
3.2939990512334	-0.065483873890317\\
3.28391840607211	-0.0630815047316064\\
3.27383776091082	-0.0604719138096247\\
3.26375711574953	-0.0576570505079305\\
3.25367647058824	-0.0546392816188892\\
3.24359582542695	-0.0514213883219794\\
3.23351518026566	-0.048006562241276\\
3.22343453510437	-0.0443984005874426\\
3.21335388994308	-0.040600900391669\\
3.20327324478179	-0.036618451841059\\
3.1931925996205	-0.032455830727056\\
3.18311195445921	-0.0281181900205337\\
3.17303130929792	-0.0236110505892046\\
3.16295066413663	-0.0189402910749985\\
3.15287001897534	-0.0141121369510131\\
3.14278937381405	-0.0091331487795745\\
3.13270872865276	-0.00401020969480899\\
3.12262808349146	0.00124948786503267\\
3.11254743833017	0.00663845614847825\\
3.10246679316888	0.0121489267762309\\
3.09238614800759	0.0177728660906534\\
3.0823055028463	0.023501991137344\\
3.07222485768501	0.0293277862452772\\
3.06214421252372	0.035241520170523\\
3.05206356736243	0.0412342637671816\\
3.04198292220114	0.0472969081478633\\
3.03190227703985	0.0534201832948232\\
3.02182163187856	0.0595946770817359\\
3.01174098671727	0.0658108546650249\\
3.00166034155598	0.0720590782027356\\
2.99157969639469	0.0783296268580452\\
2.9814990512334	0.0846127170437656\\
2.97141840607211	0.0908985228634974\\
2.96133776091082	0.0971771967045404\\
2.95125711574953	0.10343888993719\\
2.94117647058824	0.10967377367467\\
}; \label{SRP_LC_ex_circ_10} 
\addplot[ycomb,color=black!10!blue,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
-2.5	0.28189016347655\\
-1.875	0.735175764141281\\
-1.25	0.823154316427387\\
-0.625	0.197343045724173\\
0	0.207871535756201\\
0.625	0.0847159125992329\\
1.25	0.3293853055188\\
1.875	0.140160644078121\\
2.5	0.244051028520146\\
}; \label{SRP_LC_ex_circ_11} 
\end{axis}
\end{tikzpicture}%

==> fig/SRP_LC_perf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.349\fheight,
at={(0\fwidth,0.54\fheight)},
scale only axis,
unbounded coords=jump,
xmin=-0.25,
xmax=10,
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={\empty},
ymin=-37.5,
ymax=-30,
ytick={-36, -32},
ylabel={$e_{\textsl{appr}}$ $(\si{dB})$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={(a)},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:-.135,0)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\addplot [color=white!95!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	-37.5\\
0	-30\\
0	nan\\
2	-37.5\\
2	-30\\
2	nan\\
-0.25	-36\\
10	-36\\
nan	-36\\
-0.25	-34\\
10	-34\\
nan	-34\\
-0.25	-32\\
10	-32\\
nan	-32\\
}; \label{SRP_LC_V5_0} 

\addplot[area legend,solid,draw=none,fill=black!10!blue,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
0	-32.5384486116166\\
1	-35.3171435428164\\
2	-35.7505302109288\\
3	-35.9640167435043\\
4	-36.1648510556946\\
5	-36.2844018733265\\
6	-36.4023723698228\\
7	-36.4894913657575\\
8	-36.5676542760542\\
9	-36.6246103333512\\
10	-36.6894186429194\\
10	-35.6676347573938\\
9	-35.5794745768576\\
8	-35.4774982869807\\
7	-35.3435781323301\\
6	-35.2097466574849\\
5	-35.0336353525399\\
4	-34.8260509351817\\
3	-34.5296618728768\\
2	-34.1531528220846\\
1	-33.4765703328559\\
0	-30.0620839686231\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0	-32.5384486116166\\
1	-35.3171435428164\\
2	-35.7505302109288\\
3	-35.9640167435043\\
4	-36.1648510556946\\
5	-36.2844018733265\\
6	-36.4023723698228\\
7	-36.4894913657575\\
8	-36.5676542760542\\
9	-36.6246103333512\\
10	-36.6894186429194\\
}; \label{SRP_LC_V5_1} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0	-30.0620839686231\\
1	-33.4765703328559\\
2	-34.1531528220846\\
3	-34.5296618728768\\
4	-34.8260509351817\\
5	-35.0336353525399\\
6	-35.2097466574849\\
7	-35.3435781323301\\
8	-35.4774982869807\\
9	-35.5794745768576\\
10	-35.6676347573938\\
}; \label{SRP_LC_V5_2} 
\addplot [color=black!10!blue,dotted,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
0	-31.4109349024594\\
1	-34.4550923245533\\
2	-34.9840810324161\\
3	-35.2712071227432\\
4	-35.5121211026598\\
5	-35.665007941875\\
6	-35.8102642288547\\
7	-35.9169506704942\\
8	-36.0194460810846\\
9	-36.0953991690836\\
10	-36.1667524381983\\
}; \label{SRP_LC_V5_3} 
\addplot [color=mycolor1,mark size=2.1pt,only marks,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
0	-31.4109349024594\\
1	-34.4550923245533\\
2	-34.9840810324161\\
3	-35.2712071227432\\
4	-35.5121211026598\\
5	-35.665007941875\\
6	-35.8102642288547\\
7	-35.9169506704942\\
8	-36.0194460810846\\
9	-36.0953991690836\\
10	-36.1667524381983\\
}; \label{SRP_LC_V5_4} 
\addplot [color=black!10!blue,dotted,line width=1.3pt,mark size=2.1pt,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
0	-31.4109349024594\\
}; \label{SRP_LC_V5_5} 
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.529\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=-0.25,
xmax=10,
xtick={ 0,  1,  2,  3,  4,  5,  6,  7,  8,  9, 10},
xlabel={$N_{\textsl{aux}}$},
ymin=3,
ymax=17.5,
ytick={ 3,  6,  9, 12, 15, 18},
ylabel={$e_{\textsl{local}}$ $(^{\circ})$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={(b)},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:-.135,0)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\addplot [color=white!95!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	3\\
0	17.5\\
0	nan\\
2	3\\
2	17.5\\
2	nan\\
-0.25	4.5\\
10	4.5\\
nan	4.5\\
-0.25	6\\
10	6\\
nan	6\\
-0.25	7.5\\
10	7.5\\
nan	7.5\\
-0.25	9\\
10	9\\
nan	9\\
-0.25	10.5\\
10	10.5\\
nan	10.5\\
-0.25	12\\
10	12\\
nan	12\\
-0.25	13.5\\
10	13.5\\
nan	13.5\\
-0.25	15\\
10	15\\
nan	15\\
-0.25	16.5\\
10	16.5\\
nan	16.5\\
-0.25	18\\
10	18\\
nan	18\\
}; \label{SRP_LC_V5_6} 
\addplot [color=black,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0	13.7408354302871\\
1	13.7408354302871\\
2	13.7408354302871\\
3	13.7408354302871\\
4	13.7408354302871\\
5	13.7408354302871\\
6	13.7408354302871\\
7	13.7408354302871\\
8	13.7408354302871\\
9	13.7408354302871\\
10	13.7408354302871\\
}; \label{SRP_LC_V5_7} 
\addplot [color=black!10!blue,dotted,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
0	15.3006151955225\\
1	13.7259096614657\\
2	13.7281239094362\\
3	13.7754808195339\\
4	13.6675574894705\\
5	13.6864385545228\\
6	13.4952536087988\\
7	13.5888401948014\\
8	13.6009406070231\\
9	13.6160263252795\\
10	13.7685278211175\\
}; \label{SRP_LC_V5_8} 
\addplot [color=mycolor2,mark size=3.1pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
0	15.3006151955225\\
1	13.7259096614657\\
2	13.7281239094362\\
3	13.7754808195339\\
4	13.6675574894705\\
5	13.6864385545228\\
6	13.4952536087988\\
7	13.5888401948014\\
8	13.6009406070231\\
9	13.6160263252795\\
10	13.7685278211175\\
}; \label{SRP_LC_V5_9} 
\addplot [color=black!10!blue,dotted,line width=1.3pt,mark size=3.1pt,mark=triangle*,mark options={solid,rotate=180,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
0	15.3006151955225\\
}; \label{SRP_LC_V5_10} 
\node[fill=white, right, align=left, text=black]
at (axis cs:5,14.791) {\footnotesize$\mathit{SNR} = -3\,\si{dB}$};
\addplot [color=black,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0	8.8936822570575\\
1	8.8936822570575\\
2	8.8936822570575\\
3	8.8936822570575\\
4	8.8936822570575\\
5	8.8936822570575\\
6	8.8936822570575\\
7	8.8936822570575\\
8	8.8936822570575\\
9	8.8936822570575\\
10	8.8936822570575\\
}; \label{SRP_LC_V5_11} 
\addplot [color=black!10!blue,dotted,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
0	10.275396474059\\
1	9.01040044705081\\
2	8.94972676042907\\
3	8.92560659268264\\
4	8.94433539893371\\
5	8.89481293954417\\
6	8.86037388342618\\
7	8.78041584501487\\
8	8.77147730221068\\
9	8.77757972477016\\
10	8.79027347507493\\
}; \label{SRP_LC_V5_12} 
\addplot [color=mycolor3,mark size=3.1pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
0	10.275396474059\\
1	9.01040044705081\\
2	8.94972676042907\\
3	8.92560659268264\\
4	8.94433539893371\\
5	8.89481293954417\\
6	8.86037388342618\\
7	8.78041584501487\\
8	8.77147730221068\\
9	8.77757972477016\\
10	8.79027347507493\\
}; \label{SRP_LC_V5_13} 
\addplot [color=black!10!blue,dotted,line width=1.3pt,mark size=3.1pt,mark=triangle*,mark options={solid,rotate=180,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
0	10.275396474059\\
}; \label{SRP_LC_V5_14} 
\node[fill=white, right, align=left, text=black]
at (axis cs:5,9.944) {\footnotesize$\mathit{SNR} = 0\,\si{dB}$};
\addplot [color=black,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0	6.29764349914959\\
1	6.29764349914959\\
2	6.29764349914959\\
3	6.29764349914959\\
4	6.29764349914959\\
5	6.29764349914959\\
6	6.29764349914959\\
7	6.29764349914959\\
8	6.29764349914959\\
9	6.29764349914959\\
10	6.29764349914959\\
}; \label{SRP_LC_V5_15} 
\addplot [color=black!10!blue,dotted,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
0	7.54679936266406\\
1	6.41565967563014\\
2	6.23833059819195\\
3	6.29241333503647\\
4	6.26997549825709\\
5	6.26827464105686\\
6	6.26045562849035\\
7	6.2781451565863\\
8	6.28245890075454\\
9	6.24893279912186\\
10	6.27564187314366\\
}; \label{SRP_LC_V5_16} 
\addplot [color=mycolor1,mark size=3.1pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
0	7.54679936266406\\
1	6.41565967563014\\
2	6.23833059819195\\
3	6.29241333503647\\
4	6.26997549825709\\
5	6.26827464105686\\
6	6.26045562849035\\
7	6.2781451565863\\
8	6.28245890075454\\
9	6.24893279912186\\
10	6.27564187314366\\
}; \label{SRP_LC_V5_17} 
\addplot [color=black!10!blue,dotted,line width=1.3pt,mark size=3.1pt,mark=triangle*,mark options={solid,rotate=180,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
0	7.54679936266406\\
}; \label{SRP_LC_V5_18} 
\node[fill=white, right, align=left, text=black]
at (axis cs:5,7.348) {\footnotesize$\mathit{SNR} = 3\,\si{dB}$};
\addplot [color=black,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0	5.25675046873606\\
1	5.25675046873606\\
2	5.25675046873606\\
3	5.25675046873606\\
4	5.25675046873606\\
5	5.25675046873606\\
6	5.25675046873606\\
7	5.25675046873606\\
8	5.25675046873606\\
9	5.25675046873606\\
10	5.25675046873606\\
}; \label{SRP_LC_V5_19} 
\addplot [color=black!10!blue,dotted,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
0	6.11453949147655\\
1	5.39945704871477\\
2	5.33385232424769\\
3	5.31355227953807\\
4	5.26593608254846\\
5	5.25675046873606\\
6	5.24093248737471\\
7	5.24093248737471\\
8	5.25435334073413\\
9	5.24093248737471\\
10	5.23932945811121\\
}; \label{SRP_LC_V5_20} 
\addplot [color=mycolor4,mark size=3.1pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
0	6.11453949147655\\
1	5.39945704871477\\
2	5.33385232424769\\
3	5.31355227953807\\
4	5.26593608254846\\
5	5.25675046873606\\
6	5.24093248737471\\
7	5.24093248737471\\
8	5.25435334073413\\
9	5.24093248737471\\
10	5.23932945811121\\
}; \label{SRP_LC_V5_21} 
\addplot [color=black!10!blue,dotted,line width=1.3pt,mark size=3.1pt,mark=triangle*,mark options={solid,rotate=180,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
0	6.11453949147655\\
}; \label{SRP_LC_V5_22} 
\node[fill=white, right, align=left, text=black]
at (axis cs:5,4.157) {\footnotesize$\mathit{SNR} = 6\,\si{dB}$};
\end{axis}
\end{tikzpicture}%

==> fig/TD_locErr_ff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90000,0.25000,0.25000}%
\definecolor{mycolor2}{rgb}{0.25000,0.25000,0.90000}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor7}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0.677\fwidth,0.517\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,0.001,0.01,0.1},
xticklabels={\empty},
xminorticks=true,
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,0.5,0.75,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.00494732476070819,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.875) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip} \begin{align}  \!\! \mathit{SNR} &= \SI{-12}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0.2}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00788274550434811	0\\
0.00788274550434811	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.506591796875\\
1	0.506591796875\\
}; \label{TD_locErr_ff_0} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000754692490027042	0.00146484375\\
0.000754692490027042	0.00146484375\\
0.00113203873504056	0.00537109375\\
0.00113203873504056	0.00537109375\\
0.00150938498005408	0.005615234375\\
0.0018867312250676	0.00537109375\\
0.00264142371509465	0.015380859375\\
0.00301876996010817	0.0166015625\\
0.00415080869514873	0.02734375\\
0.00490550118517577	0.034423828125\\
0.00641488616522986	0.051025390625\\
0.00792427114528394	0.075439453125\\
0.0101883486153651	0.112060546875\\
0.0124524260854462	0.155517578125\\
0.0158485422905679	0.201416015625\\
0.0199993509857166	0.2607421875\\
0.0252821984159059	0.314208984375\\
0.0316970845811358	0.3779296875\\
0.0399987019714332	0.4208984375\\
0.0501870505867983	0.459228515625\\
0.063016822917258	0.476318359375\\
0.0796200576978529	0.504638671875\\
0.0999967549285831	0.506591796875\\
0.126033645834516	0.506591796875\\
0.158485422905679	0.506591796875\\
0.199616163612153	0.506591796875\\
0.251312599179005	0.506591796875\\
0.316216153321331	0.506591796875\\
0.398100288489265	0.506591796875\\
0.501115813377956	0.506591796875\\
0.630922921662607	0.506591796875\\
0.794313845753462	0.506591796875\\
0.999967549285831	0.506591796875\\
}; \label{TD_locErr_ff_1} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00501818488097875	0\\
0.00629366704584883	0.021728515625\\
0.00792344981207171	0.11474609375\\
0.00997839329991796	0.281494140625\\
0.0126002177499287	0.37451171875\\
0.0158597832823744	0.429931640625\\
0.0199696702580669	0.4794921875\\
0.0251424590378178	0.50732421875\\
0.0315907299824388	0.508056640625\\
0.0398105039338237	0.508056640625\\
0.0500852213730549	0.508056640625\\
0.0505441936452483	0.508056640625\\
}; \label{TD_locErr_ff_2} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00501818488097875	0\\
}; \label{TD_locErr_ff_3} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0126002177499287	0.37451171875\\
0.0315907299824388	0.508056640625\\
}; \label{TD_locErr_ff_4} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00501187188844556	0.0283203125\\
0.00630957031147774	0.4931640625\\
0.00794328259346108	0.517822265625\\
0.00999999758431408	0.50732421875\\
0.0125892505358595	0.505126953125\\
0.0158489288003148	0.507568359375\\
0.01995262356777	0.5087890625\\
0.0251188658386823	0.509033203125\\
0.0316227780822884	0.509765625\\
0.03981071329327	0.510498046875\\
0.050118726936742	0.508056640625\\
0.0505441936452483	0.508056640625\\
}; \label{TD_locErr_ff_5} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00794328259346108	0.517822265625\\
}; \label{TD_locErr_ff_6} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.01995262356777	0.5087890625\\
0.050118726936742	0.508056640625\\
}; \label{TD_locErr_ff_7} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0505441936452483	0.508056640625\\
}; \label{TD_locErr_ff_8} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.0050655264952531	0.34521484375\\
}; \label{TD_locErr_ff_9} 
\addplot [color=mycolor7,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.0059257983419215	0.443838408553744\\
}; \label{TD_locErr_ff_10} 
\end{axis}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0.339\fwidth,0.517\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,0.001,0.01,0.1},
xticklabels={\empty},
xminorticks=true,
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,0.5,0.75,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.00494732476070819,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.875) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{-6}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0.2}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00788274550434811	0\\
0.00788274550434811	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.652587890625\\
1	0.652587890625\\
}; \label{TD_locErr_ff_11} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000754692490027042	0.00048828125\\
0.000754692490027042	0.00048828125\\
0.00113203873504056	0.005126953125\\
0.00113203873504056	0.005126953125\\
0.00150938498005408	0.00537109375\\
0.0018867312250676	0.005859375\\
0.00264142371509465	0.01806640625\\
0.00301876996010817	0.018310546875\\
0.00415080869514873	0.037109375\\
0.00490550118517577	0.049072265625\\
0.00641488616522986	0.08349609375\\
0.00792427114528394	0.13623046875\\
0.0101883486153651	0.171875\\
0.0124524260854462	0.251708984375\\
0.0158485422905679	0.30517578125\\
0.0199993509857166	0.3837890625\\
0.0252821984159059	0.4482421875\\
0.0316970845811358	0.512939453125\\
0.0399987019714332	0.5537109375\\
0.0501870505867983	0.59716796875\\
0.063016822917258	0.614013671875\\
0.0796200576978529	0.64892578125\\
0.0999967549285831	0.652587890625\\
0.126033645834516	0.652587890625\\
0.158485422905679	0.652587890625\\
0.199616163612153	0.652587890625\\
0.251312599179005	0.652587890625\\
0.316216153321331	0.652587890625\\
0.398100288489265	0.652587890625\\
0.501115813377956	0.652587890625\\
0.630922921662607	0.652587890625\\
0.794313845753462	0.652587890625\\
0.999967549285831	0.652587890625\\
}; \label{TD_locErr_ff_12} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00501818488097875	0\\
0.00629366704584883	0.025634765625\\
0.00792344981207171	0.166748046875\\
0.00997839329991796	0.402099609375\\
0.0126002177499287	0.513916015625\\
0.0158597832823744	0.552734375\\
0.0199696702580669	0.6142578125\\
0.0251424590378178	0.6533203125\\
0.0315907299824388	0.6572265625\\
0.0398105039338237	0.6572265625\\
0.0500852213730549	0.6572265625\\
0.0505441936452483	0.6572265625\\
}; \label{TD_locErr_ff_13} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00501818488097875	0\\
}; \label{TD_locErr_ff_14} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0126002177499287	0.513916015625\\
0.0315907299824388	0.6572265625\\
}; \label{TD_locErr_ff_15} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00501187188844556	0.04296875\\
0.00630957031147774	0.62255859375\\
0.00794328259346108	0.660888671875\\
0.00999999758431408	0.652587890625\\
0.0125892505358595	0.65283203125\\
0.0158489288003148	0.66162109375\\
0.01995262356777	0.65625\\
0.0251188658386823	0.6572265625\\
0.0316227780822884	0.657470703125\\
0.03981071329327	0.658203125\\
0.050118726936742	0.6572265625\\
0.0505441936452483	0.6572265625\\
}; \label{TD_locErr_ff_16} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00794328259346108	0.660888671875\\
}; \label{TD_locErr_ff_17} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.01995262356777	0.65625\\
0.050118726936742	0.6572265625\\
}; \label{TD_locErr_ff_18} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0505441936452483	0.6572265625\\
}; \label{TD_locErr_ff_19} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.0050655264952531	0.482421875\\
}; \label{TD_locErr_ff_20} 
\addplot [color=mycolor7,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.0059257983419215	0.575436370559581\\
}; \label{TD_locErr_ff_21} 
\end{axis}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0\fwidth,0.517\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,0.001,0.01,0.1},
xticklabels={\empty},
xminorticks=true,
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,  0.5, 0.75,    1},
ylabel={localization accuracy $\rho_{\mathrm{s}}$},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.00494732476070819,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.125) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{6}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0.2}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00788274550434811	0\\
0.00788274550434811	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.820068359375\\
1	0.820068359375\\
}; \label{TD_locErr_ff_22} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000754692490027042	0.00048828125\\
0.000754692490027042	0.00048828125\\
0.00113203873504056	0.0048828125\\
0.00113203873504056	0.0048828125\\
0.00150938498005408	0.006591796875\\
0.0018867312250676	0.005859375\\
0.00264142371509465	0.018798828125\\
0.00301876996010817	0.019775390625\\
0.00415080869514873	0.06298828125\\
0.00490550118517577	0.082763671875\\
0.00641488616522986	0.14453125\\
0.00792427114528394	0.22705078125\\
0.0101883486153651	0.277587890625\\
0.0124524260854462	0.39599609375\\
0.0158485422905679	0.46484375\\
0.0199993509857166	0.544677734375\\
0.0252821984159059	0.596923828125\\
0.0316970845811358	0.67724609375\\
0.0399987019714332	0.71337890625\\
0.0501870505867983	0.74169921875\\
0.063016822917258	0.7666015625\\
0.0796200576978529	0.817626953125\\
0.0999967549285831	0.820068359375\\
0.126033645834516	0.820068359375\\
0.158485422905679	0.820068359375\\
0.199616163612153	0.820068359375\\
0.251312599179005	0.820068359375\\
0.316216153321331	0.820068359375\\
0.398100288489265	0.820068359375\\
0.501115813377956	0.820068359375\\
0.630922921662607	0.820068359375\\
0.794313845753462	0.820068359375\\
0.999967549285831	0.820068359375\\
}; \label{TD_locErr_ff_23} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00501818488097875	0\\
0.00629366704584883	0.030517578125\\
0.00792344981207171	0.25048828125\\
0.00997839329991796	0.541015625\\
0.0126002177499287	0.669677734375\\
0.0158597832823744	0.697509765625\\
0.0199696702580669	0.765380859375\\
0.0251424590378178	0.8056640625\\
0.0315907299824388	0.822265625\\
0.0398105039338237	0.822265625\\
0.0500852213730549	0.822265625\\
0.0505441936452483	0.822265625\\
}; \label{TD_locErr_ff_24} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00501818488097875	0\\
}; \label{TD_locErr_ff_25} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0126002177499287	0.669677734375\\
0.0315907299824388	0.822265625\\
}; \label{TD_locErr_ff_26} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00501187188844556	0.06982421875\\
0.00630957031147774	0.7646484375\\
0.00794328259346108	0.81494140625\\
0.00999999758431408	0.817138671875\\
0.0125892505358595	0.8251953125\\
0.0158489288003148	0.825927734375\\
0.01995262356777	0.82421875\\
0.0251188658386823	0.823486328125\\
0.0316227780822884	0.82470703125\\
0.03981071329327	0.822021484375\\
0.050118726936742	0.822265625\\
0.0505441936452483	0.822265625\\
}; \label{TD_locErr_ff_27} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00794328259346108	0.81494140625\\
}; \label{TD_locErr_ff_28} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.01995262356777	0.82421875\\
0.050118726936742	0.822265625\\
}; \label{TD_locErr_ff_29} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0505441936452483	0.822265625\\
}; \label{TD_locErr_ff_30} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.0050655264952531	0.632568359375\\
}; \label{TD_locErr_ff_31} 
\addplot [color=mycolor7,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.0059257983419215	0.714111328125\\
}; \label{TD_locErr_ff_32} 
\end{axis}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,  0.001,   0.01,    0.1},
xminorticks=true,
xlabel={relative complexity $C_{\mathrm{rel}}$},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,  0.5, 0.75,    1},
ylabel={localization accuracy $\rho_{\mathrm{s}}$},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.00494732476070819,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.125) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{0}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00788274550434811	0\\
0.00788274550434811	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.85498046875\\
1	0.85498046875\\
}; \label{TD_locErr_ff_33} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000754692490027042	0.002197265625\\
0.000754692490027042	0.002197265625\\
0.00113203873504056	0.007080078125\\
0.00113203873504056	0.007080078125\\
0.00150938498005408	0.006103515625\\
0.0018867312250676	0.0048828125\\
0.00264142371509465	0.02099609375\\
0.00301876996010817	0.02099609375\\
0.00415080869514873	0.06884765625\\
0.00490550118517577	0.097900390625\\
0.00641488616522986	0.192138671875\\
0.00792427114528394	0.296875\\
0.0101883486153651	0.359130859375\\
0.0124524260854462	0.477783203125\\
0.0158485422905679	0.54638671875\\
0.0199993509857166	0.614501953125\\
0.0252821984159059	0.658447265625\\
0.0316970845811358	0.72265625\\
0.0399987019714332	0.75244140625\\
0.0501870505867983	0.78271484375\\
0.063016822917258	0.802001953125\\
0.0796200576978529	0.850341796875\\
0.0999967549285831	0.85498046875\\
0.126033645834516	0.85498046875\\
0.158485422905679	0.85498046875\\
0.199616163612153	0.85498046875\\
0.251312599179005	0.85498046875\\
0.316216153321331	0.85498046875\\
0.398100288489265	0.85498046875\\
0.501115813377956	0.85498046875\\
0.630922921662607	0.85498046875\\
0.794313845753462	0.85498046875\\
0.999967549285831	0.85498046875\\
}; \label{TD_locErr_ff_34} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00501818488097875	0\\
0.00629366704584883	0.0341796875\\
0.00792344981207171	0.3203125\\
0.00997839329991796	0.6044921875\\
0.0126002177499287	0.70068359375\\
0.0158597832823744	0.7255859375\\
0.0199696702580669	0.791748046875\\
0.0251424590378178	0.8359375\\
0.0315907299824388	0.855224609375\\
0.0398105039338237	0.855224609375\\
0.0500852213730549	0.855224609375\\
0.0505441936452483	0.855224609375\\
}; \label{TD_locErr_ff_35} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00501818488097875	0\\
}; \label{TD_locErr_ff_36} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0126002177499287	0.70068359375\\
0.0315907299824388	0.855224609375\\
}; \label{TD_locErr_ff_37} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00501187188844556	0.084228515625\\
0.00630957031147774	0.802734375\\
0.00794328259346108	0.85205078125\\
0.00999999758431408	0.84326171875\\
0.0125892505358595	0.85888671875\\
0.0158489288003148	0.856689453125\\
0.01995262356777	0.855712890625\\
0.0251188658386823	0.857177734375\\
0.0316227780822884	0.855712890625\\
0.03981071329327	0.85546875\\
0.050118726936742	0.855224609375\\
0.0505441936452483	0.855224609375\\
}; \label{TD_locErr_ff_38} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00794328259346108	0.85205078125\\
}; \label{TD_locErr_ff_39} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.01995262356777	0.855712890625\\
0.050118726936742	0.855224609375\\
}; \label{TD_locErr_ff_40} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0505441936452483	0.855224609375\\
}; \label{TD_locErr_ff_41} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.0050655264952531	0.6279296875\\
}; \label{TD_locErr_ff_42} 
\addplot [color=mycolor7,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.0059257983419215	0.7412109375\\
}; \label{TD_locErr_ff_43} 
\end{axis}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0.339\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,  0.001,   0.01,    0.1},
xminorticks=true,
xlabel={relative complexity $C_{\mathrm{rel}}$},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,0.5,0.75,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.00494732476070819,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.875) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{0}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0.2}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00788274550434811	0\\
0.00788274550434811	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.76123046875\\
1	0.76123046875\\
}; \label{TD_locErr_ff_44} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000754692490027042	0.0009765625\\
0.000754692490027042	0.0009765625\\
0.00113203873504056	0.005126953125\\
0.00113203873504056	0.005126953125\\
0.00150938498005408	0.005859375\\
0.0018867312250676	0.00537109375\\
0.00264142371509465	0.019287109375\\
0.00301876996010817	0.020263671875\\
0.00415080869514873	0.05029296875\\
0.00490550118517577	0.06884765625\\
0.00641488616522986	0.121337890625\\
0.00792427114528394	0.1904296875\\
0.0101883486153651	0.236328125\\
0.0124524260854462	0.33203125\\
0.0158485422905679	0.400146484375\\
0.0199993509857166	0.4833984375\\
0.0252821984159059	0.5400390625\\
0.0316970845811358	0.61083984375\\
0.0399987019714332	0.6474609375\\
0.0501870505867983	0.680419921875\\
0.063016822917258	0.710205078125\\
0.0796200576978529	0.755859375\\
0.0999967549285831	0.76123046875\\
0.126033645834516	0.76123046875\\
0.158485422905679	0.76123046875\\
0.199616163612153	0.76123046875\\
0.251312599179005	0.76123046875\\
0.316216153321331	0.76123046875\\
0.398100288489265	0.76123046875\\
0.501115813377956	0.76123046875\\
0.630922921662607	0.76123046875\\
0.794313845753462	0.76123046875\\
0.999967549285831	0.76123046875\\
}; \label{TD_locErr_ff_45} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00501818488097875	0\\
0.00629366704584883	0.029296875\\
0.00792344981207171	0.21826171875\\
0.00997839329991796	0.48291015625\\
0.0126002177499287	0.6123046875\\
0.0158597832823744	0.6435546875\\
0.0199696702580669	0.70849609375\\
0.0251424590378178	0.746826171875\\
0.0315907299824388	0.76220703125\\
0.0398105039338237	0.76220703125\\
0.0500852213730549	0.76220703125\\
0.0505441936452483	0.76220703125\\
}; \label{TD_locErr_ff_46} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00501818488097875	0\\
}; \label{TD_locErr_ff_47} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0126002177499287	0.6123046875\\
0.0315907299824388	0.76220703125\\
}; \label{TD_locErr_ff_48} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00501187188844556	0.059326171875\\
0.00630957031147774	0.705078125\\
0.00794328259346108	0.754638671875\\
0.00999999758431408	0.752685546875\\
0.0125892505358595	0.758544921875\\
0.0158489288003148	0.7578125\\
0.01995262356777	0.760498046875\\
0.0251188658386823	0.759765625\\
0.0316227780822884	0.76123046875\\
0.03981071329327	0.761962890625\\
0.050118726936742	0.76220703125\\
0.0505441936452483	0.76220703125\\
}; \label{TD_locErr_ff_49} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00794328259346108	0.754638671875\\
}; \label{TD_locErr_ff_50} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.01995262356777	0.760498046875\\
0.050118726936742	0.76220703125\\
}; \label{TD_locErr_ff_51} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0505441936452483	0.76220703125\\
}; \label{TD_locErr_ff_52} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.0050655264952531	0.57275390625\\
}; \label{TD_locErr_ff_53} 
\addplot [color=mycolor7,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.0059257983419215	0.654541015625\\
}; \label{TD_locErr_ff_54} 
\end{axis}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0.677\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,  0.001,   0.01,    0.1},
xminorticks=true,
xlabel={relative complexity $C_{\mathrm{rel}}$},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,0.5,0.75,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.00494732476070819,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.875) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{0}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0.6}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00788274550434811	0\\
0.00788274550434811	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.5126953125\\
1	0.5126953125\\
}; \label{TD_locErr_ff_55} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000754692490027042	0.001220703125\\
0.000754692490027042	0.001220703125\\
0.00113203873504056	0.00634765625\\
0.00113203873504056	0.00634765625\\
0.00150938498005408	0.005859375\\
0.0018867312250676	0.005615234375\\
0.00264142371509465	0.015380859375\\
0.00301876996010817	0.0166015625\\
0.00415080869514873	0.022705078125\\
0.00490550118517577	0.034423828125\\
0.00641488616522986	0.05224609375\\
0.00792427114528394	0.07568359375\\
0.0101883486153651	0.102294921875\\
0.0124524260854462	0.14794921875\\
0.0158485422905679	0.18994140625\\
0.0199993509857166	0.25146484375\\
0.0252821984159059	0.31005859375\\
0.0316970845811358	0.360107421875\\
0.0399987019714332	0.41015625\\
0.0501870505867983	0.444091796875\\
0.063016822917258	0.472900390625\\
0.0796200576978529	0.51025390625\\
0.0999967549285831	0.5126953125\\
0.126033645834516	0.5126953125\\
0.158485422905679	0.5126953125\\
0.199616163612153	0.5126953125\\
0.251312599179005	0.5126953125\\
0.316216153321331	0.5126953125\\
0.398100288489265	0.5126953125\\
0.501115813377956	0.5126953125\\
0.630922921662607	0.5126953125\\
0.794313845753462	0.5126953125\\
0.999967549285831	0.5126953125\\
}; \label{TD_locErr_ff_56} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00501818488097875	0\\
0.00629366704584883	0.01904296875\\
0.00792344981207171	0.094970703125\\
0.00997839329991796	0.263671875\\
0.0126002177499287	0.36181640625\\
0.0158597832823744	0.422119140625\\
0.0199696702580669	0.4755859375\\
0.0251424590378178	0.512939453125\\
0.0315907299824388	0.517333984375\\
0.0398105039338237	0.517333984375\\
0.0500852213730549	0.517333984375\\
0.0505441936452483	0.517333984375\\
}; \label{TD_locErr_ff_57} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00501818488097875	0\\
}; \label{TD_locErr_ff_58} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0126002177499287	0.36181640625\\
0.0315907299824388	0.517333984375\\
}; \label{TD_locErr_ff_59} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00501187188844556	0.0361328125\\
0.00630957031147774	0.49462890625\\
0.00794328259346108	0.51904296875\\
0.00999999758431408	0.5283203125\\
0.0125892505358595	0.516357421875\\
0.0158489288003148	0.517822265625\\
0.01995262356777	0.51611328125\\
0.0251188658386823	0.5166015625\\
0.0316227780822884	0.520263671875\\
0.03981071329327	0.517578125\\
0.050118726936742	0.517333984375\\
0.0505441936452483	0.517333984375\\
}; \label{TD_locErr_ff_60} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00794328259346108	0.51904296875\\
}; \label{TD_locErr_ff_61} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.01995262356777	0.51611328125\\
0.050118726936742	0.517333984375\\
}; \label{TD_locErr_ff_62} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0505441936452483	0.517333984375\\
}; \label{TD_locErr_ff_63} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.0050655264952531	0.3525390625\\
}; \label{TD_locErr_ff_64} 
\addplot [color=mycolor7,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.0059257983419215	0.5400390625\\
}; \label{TD_locErr_ff_65} 
\end{axis}
\end{tikzpicture}%

==> fig/TD_locErr_ff_thresh1.5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90000,0.25000,0.25000}%
\definecolor{mycolor2}{rgb}{0.25000,0.25000,0.90000}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor7}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0.677\fwidth,0.517\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,0.001,0.01,0.1},
xticklabels={\empty},
xminorticks=true,
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,0.5,0.75,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.00494732476070819,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.875) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip} \begin{align}  \!\! \mathit{SNR} &= \SI{-12}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0.2}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00788274550434811	0\\
0.00788274550434811	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.3427734375\\
1	0.3427734375\\
}; \label{TD_locErr_ff_thresh1.5_0} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000754692490027042	0\\
0.000754692490027042	0\\
0.00113203873504056	0\\
0.00113203873504056	0\\
0.00150938498005408	0\\
0.0018867312250676	0\\
0.00264142371509465	0.00439453125\\
0.00301876996010817	0.00537109375\\
0.00415080869514873	0.009521484375\\
0.00490550118517577	0.013916015625\\
0.00641488616522986	0.026611328125\\
0.00792427114528394	0.036376953125\\
0.0101883486153651	0.06005859375\\
0.0124524260854462	0.089111328125\\
0.0158485422905679	0.122314453125\\
0.0199993509857166	0.162353515625\\
0.0252821984159059	0.203857421875\\
0.0316970845811358	0.24658203125\\
0.0399987019714332	0.280029296875\\
0.0501870505867983	0.3056640625\\
0.063016822917258	0.324462890625\\
0.0796200576978529	0.34423828125\\
0.0999967549285831	0.3427734375\\
0.126033645834516	0.3427734375\\
0.158485422905679	0.3427734375\\
0.199616163612153	0.3427734375\\
0.251312599179005	0.3427734375\\
0.316216153321331	0.3427734375\\
0.398100288489265	0.3427734375\\
0.501115813377956	0.3427734375\\
0.630922921662607	0.3427734375\\
0.794313845753462	0.3427734375\\
0.999967549285831	0.3427734375\\
}; \label{TD_locErr_ff_thresh1.5_1} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00501818488097875	0\\
0.00629366704584883	0.006103515625\\
0.00792344981207171	0.05859375\\
0.00997839329991796	0.179931640625\\
0.0126002177499287	0.240478515625\\
0.0158597832823744	0.28857421875\\
0.0199696702580669	0.322021484375\\
0.0251424590378178	0.341796875\\
0.0315907299824388	0.346435546875\\
0.0398105039338237	0.346435546875\\
0.0500852213730549	0.346435546875\\
0.0505441936452483	0.346435546875\\
}; \label{TD_locErr_ff_thresh1.5_2} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00501818488097875	0\\
}; \label{TD_locErr_ff_thresh1.5_3} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0126002177499287	0.240478515625\\
0.0315907299824388	0.346435546875\\
}; \label{TD_locErr_ff_thresh1.5_4} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00501187188844556	0.01318359375\\
0.00630957031147774	0.316650390625\\
0.00794328259346108	0.349609375\\
0.00999999758431408	0.34375\\
0.0125892505358595	0.3466796875\\
0.0158489288003148	0.343994140625\\
0.01995262356777	0.344482421875\\
0.0251188658386823	0.34521484375\\
0.0316227780822884	0.34375\\
0.03981071329327	0.347900390625\\
0.050118726936742	0.346435546875\\
0.0505441936452483	0.346435546875\\
}; \label{TD_locErr_ff_thresh1.5_5} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00794328259346108	0.349609375\\
}; \label{TD_locErr_ff_thresh1.5_6} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.01995262356777	0.344482421875\\
0.050118726936742	0.346435546875\\
}; \label{TD_locErr_ff_thresh1.5_7} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0505441936452483	0.346435546875\\
}; \label{TD_locErr_ff_thresh1.5_8} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.0050655264952531	0.2060546875\\
}; \label{TD_locErr_ff_thresh1.5_9} 
\addplot [color=mycolor7,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.0059257983419215	0.268310546875\\
}; \label{TD_locErr_ff_thresh1.5_10} 
\end{axis}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0.339\fwidth,0.517\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,0.001,0.01,0.1},
xticklabels={\empty},
xminorticks=true,
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,0.5,0.75,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.00494732476070819,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.875) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{-6}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0.2}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00788274550434811	0\\
0.00788274550434811	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.472412109375\\
1	0.472412109375\\
}; \label{TD_locErr_ff_thresh1.5_11} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000754692490027042	0\\
0.000754692490027042	0\\
0.00113203873504056	0.00048828125\\
0.00113203873504056	0.00048828125\\
0.00150938498005408	0.00048828125\\
0.0018867312250676	0.000244140625\\
0.00264142371509465	0.00537109375\\
0.00301876996010817	0.0048828125\\
0.00415080869514873	0.011962890625\\
0.00490550118517577	0.019287109375\\
0.00641488616522986	0.04150390625\\
0.00792427114528394	0.07373046875\\
0.0101883486153651	0.09716796875\\
0.0124524260854462	0.15478515625\\
0.0158485422905679	0.19140625\\
0.0199993509857166	0.246337890625\\
0.0252821984159059	0.310302734375\\
0.0316970845811358	0.356201171875\\
0.0399987019714332	0.394287109375\\
0.0501870505867983	0.42529296875\\
0.063016822917258	0.438232421875\\
0.0796200576978529	0.470703125\\
0.0999967549285831	0.472412109375\\
0.126033645834516	0.472412109375\\
0.158485422905679	0.472412109375\\
0.199616163612153	0.472412109375\\
0.251312599179005	0.472412109375\\
0.316216153321331	0.472412109375\\
0.398100288489265	0.472412109375\\
0.501115813377956	0.472412109375\\
0.630922921662607	0.472412109375\\
0.794313845753462	0.472412109375\\
0.999967549285831	0.472412109375\\
}; \label{TD_locErr_ff_thresh1.5_12} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00501818488097875	0\\
0.00629366704584883	0.004638671875\\
0.00792344981207171	0.092041015625\\
0.00997839329991796	0.26513671875\\
0.0126002177499287	0.34814453125\\
0.0158597832823744	0.38818359375\\
0.0199696702580669	0.4482421875\\
0.0251424590378178	0.47119140625\\
0.0315907299824388	0.479736328125\\
0.0398105039338237	0.479736328125\\
0.0500852213730549	0.479736328125\\
0.0505441936452483	0.479736328125\\
}; \label{TD_locErr_ff_thresh1.5_13} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00501818488097875	0\\
}; \label{TD_locErr_ff_thresh1.5_14} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0126002177499287	0.34814453125\\
0.0315907299824388	0.479736328125\\
}; \label{TD_locErr_ff_thresh1.5_15} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00501187188844556	0.0185546875\\
0.00630957031147774	0.428955078125\\
0.00794328259346108	0.472900390625\\
0.00999999758431408	0.470703125\\
0.0125892505358595	0.472412109375\\
0.0158489288003148	0.478759765625\\
0.01995262356777	0.474609375\\
0.0251188658386823	0.481201171875\\
0.0316227780822884	0.47900390625\\
0.03981071329327	0.480224609375\\
0.050118726936742	0.479736328125\\
0.0505441936452483	0.479736328125\\
}; \label{TD_locErr_ff_thresh1.5_16} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00794328259346108	0.472900390625\\
}; \label{TD_locErr_ff_thresh1.5_17} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.01995262356777	0.474609375\\
0.050118726936742	0.479736328125\\
}; \label{TD_locErr_ff_thresh1.5_18} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0505441936452483	0.479736328125\\
}; \label{TD_locErr_ff_thresh1.5_19} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.0050655264952531	0.3134765625\\
}; \label{TD_locErr_ff_thresh1.5_20} 
\addplot [color=mycolor7,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.0059257983419215	0.361572265625\\
}; \label{TD_locErr_ff_thresh1.5_21} 
\end{axis}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0\fwidth,0.517\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,0.001,0.01,0.1},
xticklabels={\empty},
xminorticks=true,
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,  0.5, 0.75,    1},
ylabel={localization accuracy $\rho_{\mathrm{s}}$},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.00494732476070819,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.125) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{6}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0.2}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00788274550434811	0\\
0.00788274550434811	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.643310546875\\
1	0.643310546875\\
}; \label{TD_locErr_ff_thresh1.5_22} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000754692490027042	0\\
0.000754692490027042	0\\
0.00113203873504056	0.000244140625\\
0.00113203873504056	0.000244140625\\
0.00150938498005408	0\\
0.0018867312250676	0.000244140625\\
0.00264142371509465	0.00634765625\\
0.00301876996010817	0.00732421875\\
0.00415080869514873	0.02392578125\\
0.00490550118517577	0.037841796875\\
0.00641488616522986	0.079345703125\\
0.00792427114528394	0.135986328125\\
0.0101883486153651	0.174072265625\\
0.0124524260854462	0.2509765625\\
0.0158485422905679	0.3115234375\\
0.0199993509857166	0.3720703125\\
0.0252821984159059	0.44189453125\\
0.0316970845811358	0.49462890625\\
0.0399987019714332	0.549072265625\\
0.0501870505867983	0.57373046875\\
0.063016822917258	0.596435546875\\
0.0796200576978529	0.64501953125\\
0.0999967549285831	0.643310546875\\
0.126033645834516	0.643310546875\\
0.158485422905679	0.643310546875\\
0.199616163612153	0.643310546875\\
0.251312599179005	0.643310546875\\
0.316216153321331	0.643310546875\\
0.398100288489265	0.643310546875\\
0.501115813377956	0.643310546875\\
0.630922921662607	0.643310546875\\
0.794313845753462	0.643310546875\\
0.999967549285831	0.643310546875\\
}; \label{TD_locErr_ff_thresh1.5_23} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00501818488097875	0\\
0.00629366704584883	0.004638671875\\
0.00792344981207171	0.143310546875\\
0.00997839329991796	0.383056640625\\
0.0126002177499287	0.48193359375\\
0.0158597832823744	0.52001953125\\
0.0199696702580669	0.584716796875\\
0.0251424590378178	0.63232421875\\
0.0315907299824388	0.650146484375\\
0.0398105039338237	0.650146484375\\
0.0500852213730549	0.650146484375\\
0.0505441936452483	0.650146484375\\
}; \label{TD_locErr_ff_thresh1.5_24} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00501818488097875	0\\
}; \label{TD_locErr_ff_thresh1.5_25} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0126002177499287	0.48193359375\\
0.0315907299824388	0.650146484375\\
}; \label{TD_locErr_ff_thresh1.5_26} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00501187188844556	0.025634765625\\
0.00630957031147774	0.588134765625\\
0.00794328259346108	0.640380859375\\
0.00999999758431408	0.63671875\\
0.0125892505358595	0.646240234375\\
0.0158489288003148	0.650634765625\\
0.01995262356777	0.649169921875\\
0.0251188658386823	0.650634765625\\
0.0316227780822884	0.649658203125\\
0.03981071329327	0.650634765625\\
0.050118726936742	0.650146484375\\
0.0505441936452483	0.650146484375\\
}; \label{TD_locErr_ff_thresh1.5_27} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00794328259346108	0.640380859375\\
}; \label{TD_locErr_ff_thresh1.5_28} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.01995262356777	0.649169921875\\
0.050118726936742	0.650146484375\\
}; \label{TD_locErr_ff_thresh1.5_29} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0505441936452483	0.650146484375\\
}; \label{TD_locErr_ff_thresh1.5_30} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.0050655264952531	0.446044921875\\
}; \label{TD_locErr_ff_thresh1.5_31} 
\addplot [color=mycolor7,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.0059257983419215	0.48974609375\\
}; \label{TD_locErr_ff_thresh1.5_32} 
\end{axis}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,  0.001,   0.01,    0.1},
xminorticks=true,
xlabel={relative complexity $C_{\mathrm{rel}}$},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,  0.5, 0.75,    1},
ylabel={localization accuracy $\rho_{\mathrm{s}}$},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.00494732476070819,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.125) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{0}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00788274550434811	0\\
0.00788274550434811	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.7431640625\\
1	0.7431640625\\
}; \label{TD_locErr_ff_thresh1.5_33} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000754692490027042	0\\
0.000754692490027042	0\\
0.00113203873504056	0.000732421875\\
0.00113203873504056	0.000732421875\\
0.00150938498005408	0.00146484375\\
0.0018867312250676	0.000732421875\\
0.00264142371509465	0.010498046875\\
0.00301876996010817	0.01025390625\\
0.00415080869514873	0.0341796875\\
0.00490550118517577	0.06005859375\\
0.00641488616522986	0.130615234375\\
0.00792427114528394	0.2060546875\\
0.0101883486153651	0.258544921875\\
0.0124524260854462	0.35400390625\\
0.0158485422905679	0.41162109375\\
0.0199993509857166	0.484619140625\\
0.0252821984159059	0.541015625\\
0.0316970845811358	0.58837890625\\
0.0399987019714332	0.6455078125\\
0.0501870505867983	0.662841796875\\
0.063016822917258	0.685302734375\\
0.0796200576978529	0.74072265625\\
0.0999967549285831	0.7431640625\\
0.126033645834516	0.7431640625\\
0.158485422905679	0.7431640625\\
0.199616163612153	0.7431640625\\
0.251312599179005	0.7431640625\\
0.316216153321331	0.7431640625\\
0.398100288489265	0.7431640625\\
0.501115813377956	0.7431640625\\
0.630922921662607	0.7431640625\\
0.794313845753462	0.7431640625\\
0.999967549285831	0.7431640625\\
}; \label{TD_locErr_ff_thresh1.5_34} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00501818488097875	0\\
0.00629366704584883	0.018310546875\\
0.00792344981207171	0.2451171875\\
0.00997839329991796	0.493896484375\\
0.0126002177499287	0.593994140625\\
0.0158597832823744	0.615234375\\
0.0199696702580669	0.679931640625\\
0.0251424590378178	0.733154296875\\
0.0315907299824388	0.744873046875\\
0.0398105039338237	0.744873046875\\
0.0500852213730549	0.744873046875\\
0.0505441936452483	0.744873046875\\
}; \label{TD_locErr_ff_thresh1.5_35} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00501818488097875	0\\
}; \label{TD_locErr_ff_thresh1.5_36} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0126002177499287	0.593994140625\\
0.0315907299824388	0.744873046875\\
}; \label{TD_locErr_ff_thresh1.5_37} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00501187188844556	0.0263671875\\
0.00630957031147774	0.669189453125\\
0.00794328259346108	0.721923828125\\
0.00999999758431408	0.72802734375\\
0.0125892505358595	0.75\\
0.0158489288003148	0.74658203125\\
0.01995262356777	0.743896484375\\
0.0251188658386823	0.745361328125\\
0.0316227780822884	0.744384765625\\
0.03981071329327	0.741943359375\\
0.050118726936742	0.744873046875\\
0.0505441936452483	0.744873046875\\
}; \label{TD_locErr_ff_thresh1.5_38} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00794328259346108	0.721923828125\\
}; \label{TD_locErr_ff_thresh1.5_39} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.01995262356777	0.743896484375\\
0.050118726936742	0.744873046875\\
}; \label{TD_locErr_ff_thresh1.5_40} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0505441936452483	0.744873046875\\
}; \label{TD_locErr_ff_thresh1.5_41} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.0050655264952531	0.494873046875\\
}; \label{TD_locErr_ff_thresh1.5_42} 
\addplot [color=mycolor7,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.0059257983419215	0.553466796875\\
}; \label{TD_locErr_ff_thresh1.5_43} 
\end{axis}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0.339\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,  0.001,   0.01,    0.1},
xminorticks=true,
xlabel={relative complexity $C_{\mathrm{rel}}$},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,0.5,0.75,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.00494732476070819,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.875) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{0}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0.2}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00788274550434811	0\\
0.00788274550434811	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.574951171875\\
1	0.574951171875\\
}; \label{TD_locErr_ff_thresh1.5_44} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000754692490027042	0\\
0.000754692490027042	0\\
0.00113203873504056	0.000244140625\\
0.00113203873504056	0.000244140625\\
0.00150938498005408	0\\
0.0018867312250676	0\\
0.00264142371509465	0.00634765625\\
0.00301876996010817	0.007080078125\\
0.00415080869514873	0.019287109375\\
0.00490550118517577	0.030517578125\\
0.00641488616522986	0.063232421875\\
0.00792427114528394	0.108642578125\\
0.0101883486153651	0.14208984375\\
0.0124524260854462	0.20947265625\\
0.0158485422905679	0.26220703125\\
0.0199993509857166	0.3212890625\\
0.0252821984159059	0.38623046875\\
0.0316970845811358	0.43896484375\\
0.0399987019714332	0.48193359375\\
0.0501870505867983	0.510986328125\\
0.063016822917258	0.535400390625\\
0.0796200576978529	0.57080078125\\
0.0999967549285831	0.574951171875\\
0.126033645834516	0.574951171875\\
0.158485422905679	0.574951171875\\
0.199616163612153	0.574951171875\\
0.251312599179005	0.574951171875\\
0.316216153321331	0.574951171875\\
0.398100288489265	0.574951171875\\
0.501115813377956	0.574951171875\\
0.630922921662607	0.574951171875\\
0.794313845753462	0.574951171875\\
0.999967549285831	0.574951171875\\
}; \label{TD_locErr_ff_thresh1.5_45} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00501818488097875	0\\
0.00629366704584883	0.00439453125\\
0.00792344981207171	0.122802734375\\
0.00997839329991796	0.334716796875\\
0.0126002177499287	0.427978515625\\
0.0158597832823744	0.464599609375\\
0.0199696702580669	0.531982421875\\
0.0251424590378178	0.56640625\\
0.0315907299824388	0.578369140625\\
0.0398105039338237	0.578369140625\\
0.0500852213730549	0.578369140625\\
0.0505441936452483	0.578369140625\\
}; \label{TD_locErr_ff_thresh1.5_46} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00501818488097875	0\\
}; \label{TD_locErr_ff_thresh1.5_47} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0126002177499287	0.427978515625\\
0.0315907299824388	0.578369140625\\
}; \label{TD_locErr_ff_thresh1.5_48} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00501187188844556	0.02392578125\\
0.00630957031147774	0.526611328125\\
0.00794328259346108	0.57177734375\\
0.00999999758431408	0.5634765625\\
0.0125892505358595	0.576416015625\\
0.0158489288003148	0.576416015625\\
0.01995262356777	0.5732421875\\
0.0251188658386823	0.575439453125\\
0.0316227780822884	0.57763671875\\
0.03981071329327	0.578125\\
0.050118726936742	0.578369140625\\
0.0505441936452483	0.578369140625\\
}; \label{TD_locErr_ff_thresh1.5_49} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00794328259346108	0.57177734375\\
}; \label{TD_locErr_ff_thresh1.5_50} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.01995262356777	0.5732421875\\
0.050118726936742	0.578369140625\\
}; \label{TD_locErr_ff_thresh1.5_51} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0505441936452483	0.578369140625\\
}; \label{TD_locErr_ff_thresh1.5_52} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.0050655264952531	0.3935546875\\
}; \label{TD_locErr_ff_thresh1.5_53} 
\addplot [color=mycolor7,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.0059257983419215	0.425537109375\\
}; \label{TD_locErr_ff_thresh1.5_54} 
\end{axis}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0.677\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,  0.001,   0.01,    0.1},
xminorticks=true,
xlabel={relative complexity $C_{\mathrm{rel}}$},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,0.5,0.75,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.00494732476070819,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.875) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{0}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0.6}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00788274550434811	0\\
0.00788274550434811	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.3173828125\\
1	0.3173828125\\
}; \label{TD_locErr_ff_thresh1.5_55} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000754692490027042	0\\
0.000754692490027042	0\\
0.00113203873504056	0.000244140625\\
0.00113203873504056	0.000244140625\\
0.00150938498005408	0.00048828125\\
0.0018867312250676	0.000244140625\\
0.00264142371509465	0.00341796875\\
0.00301876996010817	0.004150390625\\
0.00415080869514873	0.007080078125\\
0.00490550118517577	0.01171875\\
0.00641488616522986	0.021240234375\\
0.00792427114528394	0.034423828125\\
0.0101883486153651	0.0556640625\\
0.0124524260854462	0.080078125\\
0.0158485422905679	0.102294921875\\
0.0199993509857166	0.142578125\\
0.0252821984159059	0.185546875\\
0.0316970845811358	0.217041015625\\
0.0399987019714332	0.240234375\\
0.0501870505867983	0.267333984375\\
0.063016822917258	0.2919921875\\
0.0796200576978529	0.3173828125\\
0.0999967549285831	0.3173828125\\
0.126033645834516	0.3173828125\\
0.158485422905679	0.3173828125\\
0.199616163612153	0.3173828125\\
0.251312599179005	0.3173828125\\
0.316216153321331	0.3173828125\\
0.398100288489265	0.3173828125\\
0.501115813377956	0.3173828125\\
0.630922921662607	0.3173828125\\
0.794313845753462	0.3173828125\\
0.999967549285831	0.3173828125\\
}; \label{TD_locErr_ff_thresh1.5_56} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00501818488097875	0\\
0.00629366704584883	0.005126953125\\
0.00792344981207171	0.049072265625\\
0.00997839329991796	0.142578125\\
0.0126002177499287	0.210693359375\\
0.0158597832823744	0.2509765625\\
0.0199696702580669	0.28955078125\\
0.0251424590378178	0.317138671875\\
0.0315907299824388	0.319091796875\\
0.0398105039338237	0.319091796875\\
0.0500852213730549	0.319091796875\\
0.0505441936452483	0.319091796875\\
}; \label{TD_locErr_ff_thresh1.5_57} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00501818488097875	0\\
}; \label{TD_locErr_ff_thresh1.5_58} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0126002177499287	0.210693359375\\
0.0315907299824388	0.319091796875\\
}; \label{TD_locErr_ff_thresh1.5_59} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00501187188844556	0.013671875\\
0.00630957031147774	0.292236328125\\
0.00794328259346108	0.3271484375\\
0.00999999758431408	0.320068359375\\
0.0125892505358595	0.32275390625\\
0.0158489288003148	0.324462890625\\
0.01995262356777	0.3203125\\
0.0251188658386823	0.321044921875\\
0.0316227780822884	0.318359375\\
0.03981071329327	0.318359375\\
0.050118726936742	0.319091796875\\
0.0505441936452483	0.319091796875\\
}; \label{TD_locErr_ff_thresh1.5_60} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00794328259346108	0.3271484375\\
}; \label{TD_locErr_ff_thresh1.5_61} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.01995262356777	0.3203125\\
0.050118726936742	0.319091796875\\
}; \label{TD_locErr_ff_thresh1.5_62} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0505441936452483	0.319091796875\\
}; \label{TD_locErr_ff_thresh1.5_63} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.0050655264952531	0.16943359375\\
}; \label{TD_locErr_ff_thresh1.5_64} 
\addplot [color=mycolor7,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.0059257983419215	0.30859375\\
}; \label{TD_locErr_ff_thresh1.5_65} 
\end{axis}
\end{tikzpicture}%

==> fig/TD_locErr_nf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90000,0.25000,0.25000}%
\definecolor{mycolor2}{rgb}{0.25000,0.25000,0.90000}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor7}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0.677\fwidth,0.517\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,0.001,0.01,0.1},
xticklabels={\empty},
xminorticks=true,
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,0.5,0.75,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.000494515577562643,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.875) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip} \begin{align}  \!\! \mathit{SNR} &= \SI{-12}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0.2}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0\\
0.00245529989128813	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.229248046875\\
1	0.229248046875\\
}; \label{TD_locErr_nf_0} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000680960542135596	0.00390625\\
0.000680960542135596	0.00390625\\
0.000680960542135596	0.00390625\\
0.000680960542135596	0.00390625\\
0.000680960542135596	0.00390625\\
0.00136192108427119	0.01416015625\\
0.00136192108427119	0.01416015625\\
0.00204288162640679	0.01123046875\\
0.00272384216854238	0.016357421875\\
0.00340480271067798	0.012451171875\\
0.00408576325281358	0.01904296875\\
0.00476672379494917	0.020263671875\\
0.00612864487922037	0.022216796875\\
0.00817152650562715	0.031494140625\\
0.0102144081320339	0.036376953125\\
0.0122572897584407	0.03466796875\\
0.0156620924691187	0.030517578125\\
0.0197478557219323	0.03955078125\\
0.0251955400590171	0.051025390625\\
0.0313241849382374	0.060546875\\
0.0394957114438646	0.060302734375\\
0.0503910801180341	0.088134765625\\
0.0633293304186104	0.104248046875\\
0.0796723834298648	0.115478515625\\
0.100101199693933	0.15234375\\
0.125977700295085	0.184814453125\\
0.158663806317594	0.223876953125\\
0.19952143884573	0.22900390625\\
0.251274440048035	0.229248046875\\
0.315965691550917	0.229248046875\\
0.398361917149324	0.229248046875\\
0.501186959011799	0.229248046875\\
0.631250422559698	0.229248046875\\
0.793999992130105	0.229248046875\\
1.00033103639719	0.229248046875\\
}; \label{TD_locErr_nf_1} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0\\
0.00115481764559216	0.006103515625\\
0.00115481764559216	0.006103515625\\
0.00148496867960692	0.005615234375\\
0.00214527074763644	0.00634765625\\
0.0024754217816512	0.00927734375\\
0.00313572384968071	0.010009765625\\
0.00412617695172499	0.024658203125\\
0.00511663005376927	0.028564453125\\
0.0064372341898283	0.039794921875\\
0.0080879893599021	0.04638671875\\
0.0100688955639907	0.052001953125\\
0.0127101038361087	0.05859375\\
0.0160116141762563	0.056396484375\\
0.0199734265844334	0.060791015625\\
0.0252558431286696	0.06982421875\\
0.03152871277495	0.087890625\\
0.039782488625319	0.0986328125\\
0.0500171706797765	0.106201171875\\
0.0632232120403668	0.1083984375\\
0.07940061270709	0.1259765625\\
0.0998699768160051	0.16162109375\\
0.125951908503171	0.19775390625\\
0.158636860870632	0.22607421875\\
0.199575589088462	0.231689453125\\
0.245592554793249	0.2314453125\\
}; \label{TD_locErr_nf_2} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0\\
}; \label{TD_locErr_nf_3} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00313572384968071	0.010009765625\\
0.0127101038361087	0.05859375\\
0.0500171706797765	0.106201171875\\
0.199575589088462	0.231689453125\\
}; \label{TD_locErr_nf_4} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000501187102100797	0.0107421875\\
0.000630955408817788	0.068603515625\\
0.000794327272441095	0.097412109375\\
0.000999999821138752	0.13623046875\\
0.00125892383479946	0.169677734375\\
0.00158489398714989	0.20458984375\\
0.0019952642907454	0.2216796875\\
0.00251188711852026	0.234130859375\\
0.00316227580189757	0.251953125\\
0.00398107129302015	0.257568359375\\
0.00501187102100797	0.24462890625\\
0.00630957197430265	0.230712890625\\
0.00794328166747333	0.23828125\\
0.00999999821138752	0.237548828125\\
0.0125892562341194	0.23486328125\\
0.0158489309284365	0.236572265625\\
0.0199526250213292	0.233154296875\\
0.0251188622421402	0.230712890625\\
0.0316227759051005	0.23095703125\\
0.0398107174017327	0.231201171875\\
0.0501187236246733	0.230224609375\\
0.06309573315762	0.23046875\\
0.0794328256177957	0.23095703125\\
0.1	0.22900390625\\
0.125892539983538	0.228515625\\
0.158489318227428	0.230224609375\\
0.199526232327167	0.231201171875\\
0.245592554793249	0.2314453125\\
}; \label{TD_locErr_nf_5} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00158489398714989	0.20458984375\\
}; \label{TD_locErr_nf_6} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00630957197430265	0.230712890625\\
0.0251188622421402	0.230712890625\\
0.1	0.22900390625\\
}; \label{TD_locErr_nf_7} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.245592554793249	0.2314453125\\
}; \label{TD_locErr_nf_8} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.000524927638441049	0.168701171875\\
}; \label{TD_locErr_nf_9} 
\addplot [color=mycolor7,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0.228759765625\\
}; \label{TD_locErr_nf_10} 
\end{axis}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0.339\fwidth,0.517\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,0.001,0.01,0.1},
xticklabels={\empty},
xminorticks=true,
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,0.5,0.75,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.000494515577562643,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.875) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{-6}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0.2}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0\\
0.00245529989128813	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.4208984375\\
1	0.4208984375\\
}; \label{TD_locErr_nf_11} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000680960542135596	0.00439453125\\
0.000680960542135596	0.00439453125\\
0.000680960542135596	0.00439453125\\
0.000680960542135596	0.00439453125\\
0.000680960542135596	0.00439453125\\
0.00136192108427119	0.014892578125\\
0.00136192108427119	0.014892578125\\
0.00204288162640679	0.0166015625\\
0.00272384216854238	0.018310546875\\
0.00340480271067798	0.018798828125\\
0.00408576325281358	0.023681640625\\
0.00476672379494917	0.026123046875\\
0.00612864487922037	0.037841796875\\
0.00817152650562715	0.046630859375\\
0.0102144081320339	0.05224609375\\
0.0122572897584407	0.0458984375\\
0.0156620924691187	0.043701171875\\
0.0197478557219323	0.06201171875\\
0.0251955400590171	0.0927734375\\
0.0313241849382374	0.10888671875\\
0.0394957114438646	0.11962890625\\
0.0503910801180341	0.165283203125\\
0.0633293304186104	0.2060546875\\
0.0796723834298648	0.20751953125\\
0.100101199693933	0.2578125\\
0.125977700295085	0.337646484375\\
0.158663806317594	0.4091796875\\
0.19952143884573	0.421142578125\\
0.251274440048035	0.4208984375\\
0.315965691550917	0.4208984375\\
0.398361917149324	0.4208984375\\
0.501186959011799	0.4208984375\\
0.631250422559698	0.4208984375\\
0.793999992130105	0.4208984375\\
1.00033103639719	0.4208984375\\
}; \label{TD_locErr_nf_12} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0\\
0.00115481764559216	0.0087890625\\
0.00115481764559216	0.0087890625\\
0.00148496867960692	0.00634765625\\
0.00214527074763644	0.00732421875\\
0.0024754217816512	0.01025390625\\
0.00313572384968071	0.01416015625\\
0.00412617695172499	0.034423828125\\
0.00511663005376927	0.0390625\\
0.0064372341898283	0.04833984375\\
0.0080879893599021	0.056396484375\\
0.0100688955639907	0.069091796875\\
0.0127101038361087	0.08251953125\\
0.0160116141762563	0.08056640625\\
0.0199734265844334	0.091796875\\
0.0252558431286696	0.111328125\\
0.03152871277495	0.15283203125\\
0.039782488625319	0.166259765625\\
0.0500171706797765	0.197265625\\
0.0632232120403668	0.1982421875\\
0.07940061270709	0.212646484375\\
0.0998699768160051	0.280517578125\\
0.125951908503171	0.359375\\
0.158636860870632	0.417236328125\\
0.199575589088462	0.421630859375\\
0.245592554793249	0.421630859375\\
}; \label{TD_locErr_nf_13} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0\\
}; \label{TD_locErr_nf_14} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00313572384968071	0.01416015625\\
0.0127101038361087	0.08251953125\\
0.0500171706797765	0.197265625\\
0.199575589088462	0.421630859375\\
}; \label{TD_locErr_nf_15} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000501187102100797	0.010986328125\\
0.000630955408817788	0.12646484375\\
0.000794327272441095	0.194580078125\\
0.000999999821138752	0.260986328125\\
0.00125892383479946	0.326171875\\
0.00158489398714989	0.37353515625\\
0.0019952642907454	0.397216796875\\
0.00251188711852026	0.4150390625\\
0.00316227580189757	0.452880859375\\
0.00398107129302015	0.447998046875\\
0.00501187102100797	0.439208984375\\
0.00630957197430265	0.421142578125\\
0.00794328166747333	0.428955078125\\
0.00999999821138752	0.438232421875\\
0.0125892562341194	0.43212890625\\
0.0158489309284365	0.42919921875\\
0.0199526250213292	0.42431640625\\
0.0251188622421402	0.428955078125\\
0.0316227759051005	0.42724609375\\
0.0398107174017327	0.426513671875\\
0.0501187236246733	0.42333984375\\
0.06309573315762	0.423583984375\\
0.0794328256177957	0.423095703125\\
0.1	0.42431640625\\
0.125892539983538	0.425048828125\\
0.158489318227428	0.421875\\
0.199526232327167	0.4228515625\\
0.245592554793249	0.421630859375\\
}; \label{TD_locErr_nf_16} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00158489398714989	0.37353515625\\
}; \label{TD_locErr_nf_17} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00630957197430265	0.421142578125\\
0.0251188622421402	0.428955078125\\
0.1	0.42431640625\\
}; \label{TD_locErr_nf_18} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.245592554793249	0.421630859375\\
}; \label{TD_locErr_nf_19} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.000524927638441049	0.31494140625\\
}; \label{TD_locErr_nf_20} 
\addplot [color=mycolor7,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0.426513671875\\
}; \label{TD_locErr_nf_21} 
\end{axis}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0\fwidth,0.517\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,0.001,0.01,0.1},
xticklabels={\empty},
xminorticks=true,
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,  0.5, 0.75,    1},
ylabel={localization accuracy $\rho_{\mathrm{s}}$},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.000494515577562643,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.875) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{6}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0.2}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0\\
0.00245529989128813	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.74169921875\\
1	0.74169921875\\
}; \label{TD_locErr_nf_22} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000680960542135596	0.005615234375\\
0.000680960542135596	0.005615234375\\
0.000680960542135596	0.005615234375\\
0.000680960542135596	0.005615234375\\
0.000680960542135596	0.005615234375\\
0.00136192108427119	0.014404296875\\
0.00136192108427119	0.014404296875\\
0.00204288162640679	0.018310546875\\
0.00272384216854238	0.025146484375\\
0.00340480271067798	0.024658203125\\
0.00408576325281358	0.03125\\
0.00476672379494917	0.039794921875\\
0.00612864487922037	0.052734375\\
0.00817152650562715	0.08154296875\\
0.0102144081320339	0.087890625\\
0.0122572897584407	0.089599609375\\
0.0156620924691187	0.093505859375\\
0.0197478557219323	0.12255859375\\
0.0251955400590171	0.189453125\\
0.0313241849382374	0.224609375\\
0.0394957114438646	0.272216796875\\
0.0503910801180341	0.351318359375\\
0.0633293304186104	0.406494140625\\
0.0796723834298648	0.412841796875\\
0.100101199693933	0.47412109375\\
0.125977700295085	0.603759765625\\
0.158663806317594	0.712646484375\\
0.19952143884573	0.74169921875\\
0.251274440048035	0.74169921875\\
0.315965691550917	0.74169921875\\
0.398361917149324	0.74169921875\\
0.501186959011799	0.74169921875\\
0.631250422559698	0.74169921875\\
0.793999992130105	0.74169921875\\
1.00033103639719	0.74169921875\\
}; \label{TD_locErr_nf_23} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0\\
0.00115481764559216	0.00830078125\\
0.00115481764559216	0.00830078125\\
0.00148496867960692	0.00732421875\\
0.00214527074763644	0.01513671875\\
0.0024754217816512	0.01611328125\\
0.00313572384968071	0.0146484375\\
0.00412617695172499	0.046875\\
0.00511663005376927	0.06298828125\\
0.0064372341898283	0.0693359375\\
0.0080879893599021	0.08251953125\\
0.0100688955639907	0.111328125\\
0.0127101038361087	0.129150390625\\
0.0160116141762563	0.130126953125\\
0.0199734265844334	0.15478515625\\
0.0252558431286696	0.199462890625\\
0.03152871277495	0.2783203125\\
0.039782488625319	0.335205078125\\
0.0500171706797765	0.39306640625\\
0.0632232120403668	0.39599609375\\
0.07940061270709	0.4130859375\\
0.0998699768160051	0.5341796875\\
0.125951908503171	0.633056640625\\
0.158636860870632	0.72900390625\\
0.199575589088462	0.742919921875\\
0.245592554793249	0.742919921875\\
}; \label{TD_locErr_nf_24} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0\\
}; \label{TD_locErr_nf_25} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00313572384968071	0.0146484375\\
0.0127101038361087	0.129150390625\\
0.0500171706797765	0.39306640625\\
0.199575589088462	0.742919921875\\
}; \label{TD_locErr_nf_26} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000501187102100797	0.01123046875\\
0.000630955408817788	0.251708984375\\
0.000794327272441095	0.38330078125\\
0.000999999821138752	0.513427734375\\
0.00125892383479946	0.589111328125\\
0.00158489398714989	0.661865234375\\
0.0019952642907454	0.700439453125\\
0.00251188711852026	0.728271484375\\
0.00316227580189757	0.763671875\\
0.00398107129302015	0.765869140625\\
0.00501187102100797	0.74853515625\\
0.00630957197430265	0.729248046875\\
0.00794328166747333	0.738525390625\\
0.00999999821138752	0.74658203125\\
0.0125892562341194	0.7412109375\\
0.0158489309284365	0.7412109375\\
0.0199526250213292	0.742919921875\\
0.0251188622421402	0.742919921875\\
0.0316227759051005	0.741943359375\\
0.0398107174017327	0.740478515625\\
0.0501187236246733	0.73681640625\\
0.06309573315762	0.739990234375\\
0.0794328256177957	0.74072265625\\
0.1	0.740966796875\\
0.125892539983538	0.73974609375\\
0.158489318227428	0.742919921875\\
0.199526232327167	0.742919921875\\
0.245592554793249	0.742919921875\\
}; \label{TD_locErr_nf_27} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00158489398714989	0.661865234375\\
}; \label{TD_locErr_nf_28} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00630957197430265	0.729248046875\\
0.0251188622421402	0.742919921875\\
0.1	0.740966796875\\
}; \label{TD_locErr_nf_29} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.245592554793249	0.742919921875\\
}; \label{TD_locErr_nf_30} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.000524927638441049	0.5966796875\\
}; \label{TD_locErr_nf_31} 
\addplot [color=mycolor7,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0.736328125\\
}; \label{TD_locErr_nf_32} 
\end{axis}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,  0.001,   0.01,    0.1},
xminorticks=true,
xlabel={relative complexity $C_{\mathrm{rel}}$},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,  0.5, 0.75,    1},
ylabel={localization accuracy $\rho_{\mathrm{s}}$},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.000494515577562643,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.125) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{0}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0\\
0.00245529989128813	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.979248046875\\
1	0.979248046875\\
}; \label{TD_locErr_nf_33} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000680960542135596	0.00634765625\\
0.000680960542135596	0.00634765625\\
0.000680960542135596	0.00634765625\\
0.000680960542135596	0.00634765625\\
0.000680960542135596	0.00634765625\\
0.00136192108427119	0.006103515625\\
0.00136192108427119	0.006103515625\\
0.00204288162640679	0.0185546875\\
0.00272384216854238	0.030517578125\\
0.00340480271067798	0.04833984375\\
0.00408576325281358	0.070556640625\\
0.00476672379494917	0.079345703125\\
0.00612864487922037	0.113037109375\\
0.00817152650562715	0.13916015625\\
0.0102144081320339	0.210205078125\\
0.0122572897584407	0.242919921875\\
0.0156620924691187	0.2978515625\\
0.0197478557219323	0.41162109375\\
0.0251955400590171	0.556884765625\\
0.0313241849382374	0.603515625\\
0.0394957114438646	0.7109375\\
0.0503910801180341	0.78662109375\\
0.0633293304186104	0.828369140625\\
0.0796723834298648	0.8408203125\\
0.100101199693933	0.88037109375\\
0.125977700295085	0.94482421875\\
0.158663806317594	0.972412109375\\
0.19952143884573	0.979248046875\\
0.251274440048035	0.979248046875\\
0.315965691550917	0.979248046875\\
0.398361917149324	0.979248046875\\
0.501186959011799	0.979248046875\\
0.631250422559698	0.979248046875\\
0.793999992130105	0.979248046875\\
1.00033103639719	0.979248046875\\
}; \label{TD_locErr_nf_34} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0\\
0.00115481764559216	0.013671875\\
0.00115481764559216	0.013671875\\
0.00148496867960692	0.012451171875\\
0.00214527074763644	0.020263671875\\
0.0024754217816512	0.02197265625\\
0.00313572384968071	0.031982421875\\
0.00412617695172499	0.073486328125\\
0.00511663005376927	0.121826171875\\
0.0064372341898283	0.142822265625\\
0.0080879893599021	0.186767578125\\
0.0100688955639907	0.245361328125\\
0.0127101038361087	0.281982421875\\
0.0160116141762563	0.32763671875\\
0.0199734265844334	0.419921875\\
0.0252558431286696	0.55859375\\
0.03152871277495	0.707763671875\\
0.039782488625319	0.797119140625\\
0.0500171706797765	0.840576171875\\
0.0632232120403668	0.85498046875\\
0.07940061270709	0.863525390625\\
0.0998699768160051	0.913330078125\\
0.125951908503171	0.95654296875\\
0.158636860870632	0.9765625\\
0.199575589088462	0.978759765625\\
0.245592554793249	0.978759765625\\
}; \label{TD_locErr_nf_35} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0\\
}; \label{TD_locErr_nf_36} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00313572384968071	0.031982421875\\
0.0127101038361087	0.281982421875\\
0.0500171706797765	0.840576171875\\
0.199575589088462	0.978759765625\\
}; \label{TD_locErr_nf_37} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000501187102100797	0.006591796875\\
0.000630955408817788	0.513427734375\\
0.000794327272441095	0.746337890625\\
0.000999999821138752	0.89111328125\\
0.00125892383479946	0.9375\\
0.00158489398714989	0.96533203125\\
0.0019952642907454	0.974609375\\
0.00251188711852026	0.976806640625\\
0.00316227580189757	0.982421875\\
0.00398107129302015	0.9833984375\\
0.00501187102100797	0.98291015625\\
0.00630957197430265	0.97900390625\\
0.00794328166747333	0.979736328125\\
0.00999999821138752	0.98046875\\
0.0125892562341194	0.98095703125\\
0.0158489309284365	0.979736328125\\
0.0199526250213292	0.979736328125\\
0.0251188622421402	0.9794921875\\
0.0316227759051005	0.97998046875\\
0.0398107174017327	0.979736328125\\
0.0501187236246733	0.979248046875\\
0.06309573315762	0.9794921875\\
0.0794328256177957	0.97900390625\\
0.1	0.979248046875\\
0.125892539983538	0.97900390625\\
0.158489318227428	0.978759765625\\
0.199526232327167	0.978759765625\\
0.245592554793249	0.978759765625\\
}; \label{TD_locErr_nf_38} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00158489398714989	0.96533203125\\
}; \label{TD_locErr_nf_39} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00630957197430265	0.97900390625\\
0.0251188622421402	0.9794921875\\
0.1	0.979248046875\\
}; \label{TD_locErr_nf_40} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.245592554793249	0.978759765625\\
}; \label{TD_locErr_nf_41} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.000524927638441049	0.7568359375\\
}; \label{TD_locErr_nf_42} 
\addplot [color=mycolor7,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0.9794921875\\
}; \label{TD_locErr_nf_43} 
\end{axis}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0.339\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,  0.001,   0.01,    0.1},
xminorticks=true,
xlabel={relative complexity $C_{\mathrm{rel}}$},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,0.5,0.75,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.000494515577562643,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.875) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{0}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0.2}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0\\
0.00245529989128813	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.60400390625\\
1	0.60400390625\\
}; \label{TD_locErr_nf_44} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000680960542135596	0.004638671875\\
0.000680960542135596	0.004638671875\\
0.000680960542135596	0.004638671875\\
0.000680960542135596	0.004638671875\\
0.000680960542135596	0.004638671875\\
0.00136192108427119	0.013916015625\\
0.00136192108427119	0.013916015625\\
0.00204288162640679	0.019287109375\\
0.00272384216854238	0.021240234375\\
0.00340480271067798	0.01953125\\
0.00408576325281358	0.029296875\\
0.00476672379494917	0.032958984375\\
0.00612864487922037	0.04638671875\\
0.00817152650562715	0.0634765625\\
0.0102144081320339	0.074462890625\\
0.0122572897584407	0.066162109375\\
0.0156620924691187	0.0703125\\
0.0197478557219323	0.09228515625\\
0.0251955400590171	0.141357421875\\
0.0313241849382374	0.168701171875\\
0.0394957114438646	0.188720703125\\
0.0503910801180341	0.255615234375\\
0.0633293304186104	0.307861328125\\
0.0796723834298648	0.315673828125\\
0.100101199693933	0.374755859375\\
0.125977700295085	0.48291015625\\
0.158663806317594	0.579833984375\\
0.19952143884573	0.60400390625\\
0.251274440048035	0.60400390625\\
0.315965691550917	0.60400390625\\
0.398361917149324	0.60400390625\\
0.501186959011799	0.60400390625\\
0.631250422559698	0.60400390625\\
0.793999992130105	0.60400390625\\
1.00033103639719	0.60400390625\\
}; \label{TD_locErr_nf_45} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0\\
0.00115481764559216	0.0078125\\
0.00115481764559216	0.0078125\\
0.00148496867960692	0.006591796875\\
0.00214527074763644	0.01025390625\\
0.0024754217816512	0.012451171875\\
0.00313572384968071	0.013427734375\\
0.00412617695172499	0.04248046875\\
0.00511663005376927	0.052490234375\\
0.0064372341898283	0.057373046875\\
0.0080879893599021	0.070556640625\\
0.0100688955639907	0.09228515625\\
0.0127101038361087	0.10546875\\
0.0160116141762563	0.102294921875\\
0.0199734265844334	0.12060546875\\
0.0252558431286696	0.156494140625\\
0.03152871277495	0.21630859375\\
0.039782488625319	0.249267578125\\
0.0500171706797765	0.302001953125\\
0.0632232120403668	0.290283203125\\
0.07940061270709	0.3173828125\\
0.0998699768160051	0.4130859375\\
0.125951908503171	0.51220703125\\
0.158636860870632	0.59765625\\
0.199575589088462	0.605712890625\\
0.245592554793249	0.605712890625\\
}; \label{TD_locErr_nf_46} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0\\
}; \label{TD_locErr_nf_47} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00313572384968071	0.013427734375\\
0.0127101038361087	0.10546875\\
0.0500171706797765	0.302001953125\\
0.199575589088462	0.605712890625\\
}; \label{TD_locErr_nf_48} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000501187102100797	0.010986328125\\
0.000630955408817788	0.192138671875\\
0.000794327272441095	0.29736328125\\
0.000999999821138752	0.396484375\\
0.00125892383479946	0.474609375\\
0.00158489398714989	0.546875\\
0.0019952642907454	0.576904296875\\
0.00251188711852026	0.608154296875\\
0.00316227580189757	0.63720703125\\
0.00398107129302015	0.638916015625\\
0.00501187102100797	0.621337890625\\
0.00630957197430265	0.599609375\\
0.00794328166747333	0.611083984375\\
0.00999999821138752	0.617919921875\\
0.0125892562341194	0.60986328125\\
0.0158489309284365	0.61572265625\\
0.0199526250213292	0.61181640625\\
0.0251188622421402	0.609375\\
0.0316227759051005	0.608154296875\\
0.0398107174017327	0.60791015625\\
0.0501187236246733	0.60498046875\\
0.06309573315762	0.604736328125\\
0.0794328256177957	0.60400390625\\
0.1	0.605712890625\\
0.125892539983538	0.605224609375\\
0.158489318227428	0.604736328125\\
0.199526232327167	0.60400390625\\
0.245592554793249	0.605712890625\\
}; \label{TD_locErr_nf_49} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00158489398714989	0.546875\\
}; \label{TD_locErr_nf_50} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00630957197430265	0.599609375\\
0.0251188622421402	0.609375\\
0.1	0.605712890625\\
}; \label{TD_locErr_nf_51} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.245592554793249	0.605712890625\\
}; \label{TD_locErr_nf_52} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.000524927638441049	0.46435546875\\
}; \label{TD_locErr_nf_53} 
\addplot [color=mycolor7,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0.6142578125\\
}; \label{TD_locErr_nf_54} 
\end{axis}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0.677\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,  0.001,   0.01,    0.1},
xminorticks=true,
xlabel={relative complexity $C_{\mathrm{rel}}$},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,0.5,0.75,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.000494515577562643,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.875) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{0}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0.6}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0\\
0.00245529989128813	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.253662109375\\
1	0.253662109375\\
}; \label{TD_locErr_nf_55} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000680960542135596	0.005615234375\\
0.000680960542135596	0.005615234375\\
0.000680960542135596	0.005615234375\\
0.000680960542135596	0.005615234375\\
0.000680960542135596	0.005615234375\\
0.00136192108427119	0.013916015625\\
0.00136192108427119	0.013916015625\\
0.00204288162640679	0.020751953125\\
0.00272384216854238	0.018798828125\\
0.00340480271067798	0.018310546875\\
0.00408576325281358	0.02099609375\\
0.00476672379494917	0.023681640625\\
0.00612864487922037	0.033447265625\\
0.00817152650562715	0.03515625\\
0.0102144081320339	0.038330078125\\
0.0122572897584407	0.03515625\\
0.0156620924691187	0.032958984375\\
0.0197478557219323	0.0439453125\\
0.0251955400590171	0.058837890625\\
0.0313241849382374	0.072998046875\\
0.0394957114438646	0.088134765625\\
0.0503910801180341	0.10693359375\\
0.0633293304186104	0.13134765625\\
0.0796723834298648	0.12255859375\\
0.100101199693933	0.1533203125\\
0.125977700295085	0.204833984375\\
0.158663806317594	0.24169921875\\
0.19952143884573	0.25341796875\\
0.251274440048035	0.253662109375\\
0.315965691550917	0.253662109375\\
0.398361917149324	0.253662109375\\
0.501186959011799	0.253662109375\\
0.631250422559698	0.253662109375\\
0.793999992130105	0.253662109375\\
1.00033103639719	0.253662109375\\
}; \label{TD_locErr_nf_56} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0\\
0.00115481764559216	0.008056640625\\
0.00115481764559216	0.008056640625\\
0.00148496867960692	0.005615234375\\
0.00214527074763644	0.01025390625\\
0.0024754217816512	0.010498046875\\
0.00313572384968071	0.009765625\\
0.00412617695172499	0.035400390625\\
0.00511663005376927	0.0380859375\\
0.0064372341898283	0.041748046875\\
0.0080879893599021	0.044921875\\
0.0100688955639907	0.056396484375\\
0.0127101038361087	0.05517578125\\
0.0160116141762563	0.056640625\\
0.0199734265844334	0.06298828125\\
0.0252558431286696	0.07666015625\\
0.03152871277495	0.09912109375\\
0.039782488625319	0.109375\\
0.0500171706797765	0.122802734375\\
0.0632232120403668	0.12158203125\\
0.07940061270709	0.13232421875\\
0.0998699768160051	0.15869140625\\
0.125951908503171	0.209716796875\\
0.158636860870632	0.248291015625\\
0.199575589088462	0.25341796875\\
0.245592554793249	0.25341796875\\
}; \label{TD_locErr_nf_57} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0\\
}; \label{TD_locErr_nf_58} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00313572384968071	0.009765625\\
0.0127101038361087	0.05517578125\\
0.0500171706797765	0.122802734375\\
0.199575589088462	0.25341796875\\
}; \label{TD_locErr_nf_59} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000501187102100797	0.015869140625\\
0.000630955408817788	0.088623046875\\
0.000794327272441095	0.125244140625\\
0.000999999821138752	0.155029296875\\
0.00125892383479946	0.193359375\\
0.00158489398714989	0.232177734375\\
0.0019952642907454	0.244140625\\
0.00251188711852026	0.260986328125\\
0.00316227580189757	0.27880859375\\
0.00398107129302015	0.280517578125\\
0.00501187102100797	0.265869140625\\
0.00630957197430265	0.253173828125\\
0.00794328166747333	0.25732421875\\
0.00999999821138752	0.2568359375\\
0.0125892562341194	0.25048828125\\
0.0158489309284365	0.256591796875\\
0.0199526250213292	0.25634765625\\
0.0251188622421402	0.253662109375\\
0.0316227759051005	0.254150390625\\
0.0398107174017327	0.25341796875\\
0.0501187236246733	0.253662109375\\
0.06309573315762	0.25390625\\
0.0794328256177957	0.254150390625\\
0.1	0.2548828125\\
0.125892539983538	0.251708984375\\
0.158489318227428	0.252197265625\\
0.199526232327167	0.252685546875\\
0.245592554793249	0.25341796875\\
}; \label{TD_locErr_nf_60} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00158489398714989	0.232177734375\\
}; \label{TD_locErr_nf_61} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00630957197430265	0.253173828125\\
0.0251188622421402	0.253662109375\\
0.1	0.2548828125\\
}; \label{TD_locErr_nf_62} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.245592554793249	0.25341796875\\
}; \label{TD_locErr_nf_63} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.000524927638441049	0.246337890625\\
}; \label{TD_locErr_nf_64} 
\addplot [color=mycolor7,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0.4072265625\\
}; \label{TD_locErr_nf_65} 
\end{axis}
\end{tikzpicture}%

==> fig/TD_locErr_nf_thresh0.05.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90000,0.25000,0.25000}%
\definecolor{mycolor2}{rgb}{0.25000,0.25000,0.90000}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor7}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0.677\fwidth,0.517\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,0.001,0.01,0.1},
xticklabels={\empty},
xminorticks=true,
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,0.5,0.75,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.000494515577562643,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.875) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip} \begin{align}  \!\! \mathit{SNR} &= \SI{-12}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0.2}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0\\
0.00245529989128813	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.069580078125\\
1	0.069580078125\\
}; \label{TD_locErr_nf_thresh0.05_0} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000680960542135596	0.000244140625\\
0.000680960542135596	0.000244140625\\
0.000680960542135596	0.000244140625\\
0.000680960542135596	0.000244140625\\
0.000680960542135596	0.000244140625\\
0.00136192108427119	0\\
0.00136192108427119	0\\
0.00204288162640679	0.000732421875\\
0.00272384216854238	0.00146484375\\
0.00340480271067798	0.000244140625\\
0.00408576325281358	0.0009765625\\
0.00476672379494917	0.000244140625\\
0.00612864487922037	0.001708984375\\
0.00817152650562715	0.00244140625\\
0.0102144081320339	0.001953125\\
0.0122572897584407	0.003662109375\\
0.0156620924691187	0.0029296875\\
0.0197478557219323	0.002197265625\\
0.0251955400590171	0.004638671875\\
0.0313241849382374	0.010498046875\\
0.0394957114438646	0.012451171875\\
0.0503910801180341	0.0205078125\\
0.0633293304186104	0.02392578125\\
0.0796723834298648	0.02783203125\\
0.100101199693933	0.041259765625\\
0.125977700295085	0.052734375\\
0.158663806317594	0.06494140625\\
0.19952143884573	0.069091796875\\
0.251274440048035	0.069580078125\\
0.315965691550917	0.069580078125\\
0.398361917149324	0.069580078125\\
0.501186959011799	0.069580078125\\
0.631250422559698	0.069580078125\\
0.793999992130105	0.069580078125\\
1.00033103639719	0.069580078125\\
}; \label{TD_locErr_nf_thresh0.05_1} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0\\
0.00115481764559216	0\\
0.00115481764559216	0\\
0.00148496867960692	0\\
0.00214527074763644	0.000244140625\\
0.0024754217816512	0\\
0.00313572384968071	0\\
0.00412617695172499	0.001220703125\\
0.00511663005376927	0.0009765625\\
0.0064372341898283	0.00048828125\\
0.0080879893599021	0.00146484375\\
0.0100688955639907	0.00244140625\\
0.0127101038361087	0.003173828125\\
0.0160116141762563	0.003173828125\\
0.0199734265844334	0.00439453125\\
0.0252558431286696	0.0078125\\
0.03152871277495	0.01220703125\\
0.039782488625319	0.020263671875\\
0.0500171706797765	0.022705078125\\
0.0632232120403668	0.02587890625\\
0.07940061270709	0.032958984375\\
0.0998699768160051	0.048828125\\
0.125951908503171	0.054931640625\\
0.158636860870632	0.0654296875\\
0.199575589088462	0.070556640625\\
0.245592554793249	0.0703125\\
}; \label{TD_locErr_nf_thresh0.05_2} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0\\
}; \label{TD_locErr_nf_thresh0.05_3} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00313572384968071	0\\
0.0127101038361087	0.003173828125\\
0.0500171706797765	0.022705078125\\
0.199575589088462	0.070556640625\\
}; \label{TD_locErr_nf_thresh0.05_4} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000501187102100797	0\\
0.000630955408817788	0.00732421875\\
0.000794327272441095	0.01513671875\\
0.000999999821138752	0.0322265625\\
0.00125892383479946	0.040771484375\\
0.00158489398714989	0.052734375\\
0.0019952642907454	0.057373046875\\
0.00251188711852026	0.06494140625\\
0.00316227580189757	0.079833984375\\
0.00398107129302015	0.08349609375\\
0.00501187102100797	0.075927734375\\
0.00630957197430265	0.0693359375\\
0.00794328166747333	0.073486328125\\
0.00999999821138752	0.072021484375\\
0.0125892562341194	0.07275390625\\
0.0158489309284365	0.078125\\
0.0199526250213292	0.07763671875\\
0.0251188622421402	0.07470703125\\
0.0316227759051005	0.0751953125\\
0.0398107174017327	0.075439453125\\
0.0501187236246733	0.070068359375\\
0.06309573315762	0.072998046875\\
0.0794328256177957	0.0703125\\
0.1	0.071533203125\\
0.125892539983538	0.071533203125\\
0.158489318227428	0.07080078125\\
0.199526232327167	0.06884765625\\
0.245592554793249	0.0703125\\
}; \label{TD_locErr_nf_thresh0.05_5} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00158489398714989	0.052734375\\
}; \label{TD_locErr_nf_thresh0.05_6} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00630957197430265	0.0693359375\\
0.0251188622421402	0.07470703125\\
0.1	0.071533203125\\
}; \label{TD_locErr_nf_thresh0.05_7} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.245592554793249	0.0703125\\
}; \label{TD_locErr_nf_thresh0.05_8} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.000524927638441049	0.03369140625\\
}; \label{TD_locErr_nf_thresh0.05_9} 
\addplot [color=mycolor7,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0.052734375\\
}; \label{TD_locErr_nf_thresh0.05_10} 
\end{axis}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0.339\fwidth,0.517\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,0.001,0.01,0.1},
xticklabels={\empty},
xminorticks=true,
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,0.5,0.75,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.000494515577562643,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.875) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{-6}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0.2}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0\\
0.00245529989128813	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.14990234375\\
1	0.14990234375\\
}; \label{TD_locErr_nf_thresh0.05_11} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000680960542135596	0\\
0.000680960542135596	0\\
0.000680960542135596	0\\
0.000680960542135596	0\\
0.000680960542135596	0\\
0.00136192108427119	0\\
0.00136192108427119	0\\
0.00204288162640679	0.001220703125\\
0.00272384216854238	0.0009765625\\
0.00340480271067798	0.001953125\\
0.00408576325281358	0.001708984375\\
0.00476672379494917	0.000732421875\\
0.00612864487922037	0.0029296875\\
0.00817152650562715	0.003662109375\\
0.0102144081320339	0.005859375\\
0.0122572897584407	0.006103515625\\
0.0156620924691187	0.006103515625\\
0.0197478557219323	0.005126953125\\
0.0251955400590171	0.0107421875\\
0.0313241849382374	0.021728515625\\
0.0394957114438646	0.031005859375\\
0.0503910801180341	0.042724609375\\
0.0633293304186104	0.054443359375\\
0.0796723834298648	0.058837890625\\
0.100101199693933	0.074462890625\\
0.125977700295085	0.10595703125\\
0.158663806317594	0.146728515625\\
0.19952143884573	0.150146484375\\
0.251274440048035	0.14990234375\\
0.315965691550917	0.14990234375\\
0.398361917149324	0.14990234375\\
0.501186959011799	0.14990234375\\
0.631250422559698	0.14990234375\\
0.793999992130105	0.14990234375\\
1.00033103639719	0.14990234375\\
}; \label{TD_locErr_nf_thresh0.05_12} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0\\
0.00115481764559216	0\\
0.00115481764559216	0\\
0.00148496867960692	0\\
0.00214527074763644	0\\
0.0024754217816512	0\\
0.00313572384968071	0.00048828125\\
0.00412617695172499	0.003662109375\\
0.00511663005376927	0.004150390625\\
0.0064372341898283	0.001220703125\\
0.0080879893599021	0.001708984375\\
0.0100688955639907	0.002197265625\\
0.0127101038361087	0.006103515625\\
0.0160116141762563	0.006103515625\\
0.0199734265844334	0.00732421875\\
0.0252558431286696	0.0126953125\\
0.03152871277495	0.023193359375\\
0.039782488625319	0.036865234375\\
0.0500171706797765	0.050048828125\\
0.0632232120403668	0.051513671875\\
0.07940061270709	0.05810546875\\
0.0998699768160051	0.08984375\\
0.125951908503171	0.1123046875\\
0.158636860870632	0.146240234375\\
0.199575589088462	0.14892578125\\
0.245592554793249	0.14892578125\\
}; \label{TD_locErr_nf_thresh0.05_13} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0\\
}; \label{TD_locErr_nf_thresh0.05_14} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00313572384968071	0.00048828125\\
0.0127101038361087	0.006103515625\\
0.0500171706797765	0.050048828125\\
0.199575589088462	0.14892578125\\
}; \label{TD_locErr_nf_thresh0.05_15} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000501187102100797	0\\
0.000630955408817788	0.014404296875\\
0.000794327272441095	0.031005859375\\
0.000999999821138752	0.06201171875\\
0.00125892383479946	0.080078125\\
0.00158489398714989	0.103271484375\\
0.0019952642907454	0.114990234375\\
0.00251188711852026	0.12841796875\\
0.00316227580189757	0.15966796875\\
0.00398107129302015	0.164306640625\\
0.00501187102100797	0.163330078125\\
0.00630957197430265	0.14794921875\\
0.00794328166747333	0.151123046875\\
0.00999999821138752	0.155029296875\\
0.0125892562341194	0.1513671875\\
0.0158489309284365	0.160888671875\\
0.0199526250213292	0.15771484375\\
0.0251188622421402	0.1552734375\\
0.0316227759051005	0.156005859375\\
0.0398107174017327	0.15283203125\\
0.0501187236246733	0.14794921875\\
0.06309573315762	0.1513671875\\
0.0794328256177957	0.148681640625\\
0.1	0.150390625\\
0.125892539983538	0.150634765625\\
0.158489318227428	0.150146484375\\
0.199526232327167	0.151123046875\\
0.245592554793249	0.14892578125\\
}; \label{TD_locErr_nf_thresh0.05_16} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00158489398714989	0.103271484375\\
}; \label{TD_locErr_nf_thresh0.05_17} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00630957197430265	0.14794921875\\
0.0251188622421402	0.1552734375\\
0.1	0.150390625\\
}; \label{TD_locErr_nf_thresh0.05_18} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.245592554793249	0.14892578125\\
}; \label{TD_locErr_nf_thresh0.05_19} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.000524927638441049	0.079345703125\\
}; \label{TD_locErr_nf_thresh0.05_20} 
\addplot [color=mycolor7,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0.106201171875\\
}; \label{TD_locErr_nf_thresh0.05_21} 
\end{axis}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0\fwidth,0.517\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,0.001,0.01,0.1},
xticklabels={\empty},
xminorticks=true,
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,  0.5, 0.75,    1},
ylabel={localization accuracy $\rho_{\mathrm{s}}$},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.000494515577562643,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.875) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{6}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0.2}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0\\
0.00245529989128813	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.32080078125\\
1	0.32080078125\\
}; \label{TD_locErr_nf_thresh0.05_22} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000680960542135596	0.000244140625\\
0.000680960542135596	0.000244140625\\
0.000680960542135596	0.000244140625\\
0.000680960542135596	0.000244140625\\
0.000680960542135596	0.000244140625\\
0.00136192108427119	0\\
0.00136192108427119	0\\
0.00204288162640679	0.00146484375\\
0.00272384216854238	0.000732421875\\
0.00340480271067798	0.000732421875\\
0.00408576325281358	0.00048828125\\
0.00476672379494917	0.00048828125\\
0.00612864487922037	0.00537109375\\
0.00817152650562715	0.00439453125\\
0.0102144081320339	0.01171875\\
0.0122572897584407	0.010498046875\\
0.0156620924691187	0.01318359375\\
0.0197478557219323	0.013671875\\
0.0251955400590171	0.024169921875\\
0.0313241849382374	0.039794921875\\
0.0394957114438646	0.0673828125\\
0.0503910801180341	0.10595703125\\
0.0633293304186104	0.129150390625\\
0.0796723834298648	0.138916015625\\
0.100101199693933	0.174560546875\\
0.125977700295085	0.24365234375\\
0.158663806317594	0.30859375\\
0.19952143884573	0.32080078125\\
0.251274440048035	0.32080078125\\
0.315965691550917	0.32080078125\\
0.398361917149324	0.32080078125\\
0.501186959011799	0.32080078125\\
0.631250422559698	0.32080078125\\
0.793999992130105	0.32080078125\\
1.00033103639719	0.32080078125\\
}; \label{TD_locErr_nf_thresh0.05_23} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0\\
0.00115481764559216	0.000244140625\\
0.00115481764559216	0.000244140625\\
0.00148496867960692	0\\
0.00214527074763644	0\\
0.0024754217816512	0\\
0.00313572384968071	0\\
0.00412617695172499	0.00390625\\
0.00511663005376927	0.00439453125\\
0.0064372341898283	0.001220703125\\
0.0080879893599021	0.003662109375\\
0.0100688955639907	0.006103515625\\
0.0127101038361087	0.0146484375\\
0.0160116141762563	0.0126953125\\
0.0199734265844334	0.01806640625\\
0.0252558431286696	0.025390625\\
0.03152871277495	0.04052734375\\
0.039782488625319	0.074462890625\\
0.0500171706797765	0.1005859375\\
0.0632232120403668	0.1220703125\\
0.07940061270709	0.1376953125\\
0.0998699768160051	0.197509765625\\
0.125951908503171	0.259033203125\\
0.158636860870632	0.317626953125\\
0.199575589088462	0.32470703125\\
0.245592554793249	0.32470703125\\
}; \label{TD_locErr_nf_thresh0.05_24} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0\\
}; \label{TD_locErr_nf_thresh0.05_25} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00313572384968071	0\\
0.0127101038361087	0.0146484375\\
0.0500171706797765	0.1005859375\\
0.199575589088462	0.32470703125\\
}; \label{TD_locErr_nf_thresh0.05_26} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000501187102100797	0\\
0.000630955408817788	0.037353515625\\
0.000794327272441095	0.08447265625\\
0.000999999821138752	0.1337890625\\
0.00125892383479946	0.158203125\\
0.00158489398714989	0.20556640625\\
0.0019952642907454	0.226806640625\\
0.00251188711852026	0.24169921875\\
0.00316227580189757	0.34130859375\\
0.00398107129302015	0.327880859375\\
0.00501187102100797	0.323486328125\\
0.00630957197430265	0.3134765625\\
0.00794328166747333	0.32080078125\\
0.00999999821138752	0.312744140625\\
0.0125892562341194	0.318115234375\\
0.0158489309284365	0.3359375\\
0.0199526250213292	0.3251953125\\
0.0251188622421402	0.320556640625\\
0.0316227759051005	0.33056640625\\
0.0398107174017327	0.332763671875\\
0.0501187236246733	0.329345703125\\
0.06309573315762	0.32861328125\\
0.0794328256177957	0.32470703125\\
0.1	0.32421875\\
0.125892539983538	0.323974609375\\
0.158489318227428	0.3251953125\\
0.199526232327167	0.322509765625\\
0.245592554793249	0.32470703125\\
}; \label{TD_locErr_nf_thresh0.05_27} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00158489398714989	0.20556640625\\
}; \label{TD_locErr_nf_thresh0.05_28} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00630957197430265	0.3134765625\\
0.0251188622421402	0.320556640625\\
0.1	0.32421875\\
}; \label{TD_locErr_nf_thresh0.05_29} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.245592554793249	0.32470703125\\
}; \label{TD_locErr_nf_thresh0.05_30} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.000524927638441049	0.195068359375\\
}; \label{TD_locErr_nf_thresh0.05_31} 
\addplot [color=mycolor7,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0.2333984375\\
}; \label{TD_locErr_nf_thresh0.05_32} 
\end{axis}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,  0.001,   0.01,    0.1},
xminorticks=true,
xlabel={relative complexity $C_{\mathrm{rel}}$},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,  0.5, 0.75,    1},
ylabel={localization accuracy $\rho_{\mathrm{s}}$},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.000494515577562643,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.125) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{0}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0\\
0.00245529989128813	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.553466796875\\
1	0.553466796875\\
}; \label{TD_locErr_nf_thresh0.05_33} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000680960542135596	0\\
0.000680960542135596	0\\
0.000680960542135596	0\\
0.000680960542135596	0\\
0.000680960542135596	0\\
0.00136192108427119	0\\
0.00136192108427119	0\\
0.00204288162640679	0.000732421875\\
0.00272384216854238	0.000732421875\\
0.00340480271067798	0.0048828125\\
0.00408576325281358	0.0068359375\\
0.00476672379494917	0.00634765625\\
0.00612864487922037	0.011962890625\\
0.00817152650562715	0.018798828125\\
0.0102144081320339	0.0322265625\\
0.0122572897584407	0.051513671875\\
0.0156620924691187	0.06884765625\\
0.0197478557219323	0.118896484375\\
0.0251955400590171	0.169677734375\\
0.0313241849382374	0.232421875\\
0.0394957114438646	0.30859375\\
0.0503910801180341	0.38671875\\
0.0633293304186104	0.4130859375\\
0.0796723834298648	0.42236328125\\
0.100101199693933	0.443115234375\\
0.125977700295085	0.50537109375\\
0.158663806317594	0.548828125\\
0.19952143884573	0.5537109375\\
0.251274440048035	0.553466796875\\
0.315965691550917	0.553466796875\\
0.398361917149324	0.553466796875\\
0.501186959011799	0.553466796875\\
0.631250422559698	0.553466796875\\
0.793999992130105	0.553466796875\\
1.00033103639719	0.553466796875\\
}; \label{TD_locErr_nf_thresh0.05_34} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0\\
0.00115481764559216	0\\
0.00115481764559216	0\\
0.00148496867960692	0\\
0.00214527074763644	0.000732421875\\
0.0024754217816512	0.00146484375\\
0.00313572384968071	0.003662109375\\
0.00412617695172499	0.005859375\\
0.00511663005376927	0.009033203125\\
0.0064372341898283	0.00634765625\\
0.0080879893599021	0.021240234375\\
0.0100688955639907	0.041015625\\
0.0127101038361087	0.053466796875\\
0.0160116141762563	0.078857421875\\
0.0199734265844334	0.119140625\\
0.0252558431286696	0.18212890625\\
0.03152871277495	0.290771484375\\
0.039782488625319	0.37548828125\\
0.0500171706797765	0.4228515625\\
0.0632232120403668	0.4296875\\
0.07940061270709	0.439697265625\\
0.0998699768160051	0.4873046875\\
0.125951908503171	0.51611328125\\
0.158636860870632	0.553955078125\\
0.199575589088462	0.5537109375\\
0.245592554793249	0.5537109375\\
}; \label{TD_locErr_nf_thresh0.05_35} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0\\
}; \label{TD_locErr_nf_thresh0.05_36} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00313572384968071	0.003662109375\\
0.0127101038361087	0.053466796875\\
0.0500171706797765	0.4228515625\\
0.199575589088462	0.5537109375\\
}; \label{TD_locErr_nf_thresh0.05_37} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000501187102100797	0\\
0.000630955408817788	0.12451171875\\
0.000794327272441095	0.262451171875\\
0.000999999821138752	0.350341796875\\
0.00125892383479946	0.386474609375\\
0.00158489398714989	0.41796875\\
0.0019952642907454	0.455810546875\\
0.00251188711852026	0.512939453125\\
0.00316227580189757	0.575927734375\\
0.00398107129302015	0.590576171875\\
0.00501187102100797	0.576904296875\\
0.00630957197430265	0.575439453125\\
0.00794328166747333	0.57470703125\\
0.00999999821138752	0.55810546875\\
0.0125892562341194	0.5673828125\\
0.0158489309284365	0.56005859375\\
0.0199526250213292	0.561767578125\\
0.0251188622421402	0.56494140625\\
0.0316227759051005	0.5556640625\\
0.0398107174017327	0.55322265625\\
0.0501187236246733	0.554443359375\\
0.06309573315762	0.550537109375\\
0.0794328256177957	0.5556640625\\
0.1	0.5556640625\\
0.125892539983538	0.556396484375\\
0.158489318227428	0.555419921875\\
0.199526232327167	0.55419921875\\
0.245592554793249	0.5537109375\\
}; \label{TD_locErr_nf_thresh0.05_38} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00158489398714989	0.41796875\\
}; \label{TD_locErr_nf_thresh0.05_39} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00630957197430265	0.575439453125\\
0.0251188622421402	0.56494140625\\
0.1	0.5556640625\\
}; \label{TD_locErr_nf_thresh0.05_40} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.245592554793249	0.5537109375\\
}; \label{TD_locErr_nf_thresh0.05_41} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.000524927638441049	0.387939453125\\
}; \label{TD_locErr_nf_thresh0.05_42} 
\addplot [color=mycolor7,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0.47607421875\\
}; \label{TD_locErr_nf_thresh0.05_43} 
\end{axis}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0.339\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,  0.001,   0.01,    0.1},
xminorticks=true,
xlabel={relative complexity $C_{\mathrm{rel}}$},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,0.5,0.75,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.000494515577562643,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.875) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{0}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0.2}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0\\
0.00245529989128813	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.246826171875\\
1	0.246826171875\\
}; \label{TD_locErr_nf_thresh0.05_44} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000680960542135596	0.000244140625\\
0.000680960542135596	0.000244140625\\
0.000680960542135596	0.000244140625\\
0.000680960542135596	0.000244140625\\
0.000680960542135596	0.000244140625\\
0.00136192108427119	0\\
0.00136192108427119	0\\
0.00204288162640679	0.00146484375\\
0.00272384216854238	0.000732421875\\
0.00340480271067798	0.0009765625\\
0.00408576325281358	0.000732421875\\
0.00476672379494917	0.000244140625\\
0.00612864487922037	0.003173828125\\
0.00817152650562715	0.003662109375\\
0.0102144081320339	0.009521484375\\
0.0122572897584407	0.00927734375\\
0.0156620924691187	0.00830078125\\
0.0197478557219323	0.008056640625\\
0.0251955400590171	0.01904296875\\
0.0313241849382374	0.030517578125\\
0.0394957114438646	0.048828125\\
0.0503910801180341	0.072509765625\\
0.0633293304186104	0.095458984375\\
0.0796723834298648	0.099609375\\
0.100101199693933	0.128173828125\\
0.125977700295085	0.179931640625\\
0.158663806317594	0.229736328125\\
0.19952143884573	0.246826171875\\
0.251274440048035	0.246826171875\\
0.315965691550917	0.246826171875\\
0.398361917149324	0.246826171875\\
0.501186959011799	0.246826171875\\
0.631250422559698	0.246826171875\\
0.793999992130105	0.246826171875\\
1.00033103639719	0.246826171875\\
}; \label{TD_locErr_nf_thresh0.05_45} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0\\
0.00115481764559216	0\\
0.00115481764559216	0\\
0.00148496867960692	0\\
0.00214527074763644	0\\
0.0024754217816512	0\\
0.00313572384968071	0.000244140625\\
0.00412617695172499	0.004150390625\\
0.00511663005376927	0.003662109375\\
0.0064372341898283	0.0009765625\\
0.0080879893599021	0.00244140625\\
0.0100688955639907	0.00439453125\\
0.0127101038361087	0.00927734375\\
0.0160116141762563	0.00927734375\\
0.0199734265844334	0.009033203125\\
0.0252558431286696	0.01904296875\\
0.03152871277495	0.03466796875\\
0.039782488625319	0.0546875\\
0.0500171706797765	0.077392578125\\
0.0632232120403668	0.08544921875\\
0.07940061270709	0.0966796875\\
0.0998699768160051	0.14892578125\\
0.125951908503171	0.192626953125\\
0.158636860870632	0.24365234375\\
0.199575589088462	0.248779296875\\
0.245592554793249	0.248779296875\\
}; \label{TD_locErr_nf_thresh0.05_46} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0\\
}; \label{TD_locErr_nf_thresh0.05_47} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00313572384968071	0.000244140625\\
0.0127101038361087	0.00927734375\\
0.0500171706797765	0.077392578125\\
0.199575589088462	0.248779296875\\
}; \label{TD_locErr_nf_thresh0.05_48} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000501187102100797	0\\
0.000630955408817788	0.025390625\\
0.000794327272441095	0.05859375\\
0.000999999821138752	0.10107421875\\
0.00125892383479946	0.126953125\\
0.00158489398714989	0.164306640625\\
0.0019952642907454	0.177490234375\\
0.00251188711852026	0.189453125\\
0.00316227580189757	0.263671875\\
0.00398107129302015	0.26220703125\\
0.00501187102100797	0.25341796875\\
0.00630957197430265	0.236328125\\
0.00794328166747333	0.25048828125\\
0.00999999821138752	0.249755859375\\
0.0125892562341194	0.235595703125\\
0.0158489309284365	0.256103515625\\
0.0199526250213292	0.256103515625\\
0.0251188622421402	0.252197265625\\
0.0316227759051005	0.25244140625\\
0.0398107174017327	0.248779296875\\
0.0501187236246733	0.248046875\\
0.06309573315762	0.25146484375\\
0.0794328256177957	0.245361328125\\
0.1	0.241943359375\\
0.125892539983538	0.24609375\\
0.158489318227428	0.24560546875\\
0.199526232327167	0.24609375\\
0.245592554793249	0.248779296875\\
}; \label{TD_locErr_nf_thresh0.05_49} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00158489398714989	0.164306640625\\
}; \label{TD_locErr_nf_thresh0.05_50} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00630957197430265	0.236328125\\
0.0251188622421402	0.252197265625\\
0.1	0.241943359375\\
}; \label{TD_locErr_nf_thresh0.05_51} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.245592554793249	0.248779296875\\
}; \label{TD_locErr_nf_thresh0.05_52} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.000524927638441049	0.135986328125\\
}; \label{TD_locErr_nf_thresh0.05_53} 
\addplot [color=mycolor7,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0.17529296875\\
}; \label{TD_locErr_nf_thresh0.05_54} 
\end{axis}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0.677\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,  0.001,   0.01,    0.1},
xminorticks=true,
xlabel={relative complexity $C_{\mathrm{rel}}$},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,0.5,0.75,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.000494515577562643,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.875) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{0}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0.6}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0\\
0.00245529989128813	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.050048828125\\
1	0.050048828125\\
}; \label{TD_locErr_nf_thresh0.05_55} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000680960542135596	0\\
0.000680960542135596	0\\
0.000680960542135596	0\\
0.000680960542135596	0\\
0.000680960542135596	0\\
0.00136192108427119	0\\
0.00136192108427119	0\\
0.00204288162640679	0.000732421875\\
0.00272384216854238	0.0009765625\\
0.00340480271067798	0.000244140625\\
0.00408576325281358	0.00048828125\\
0.00476672379494917	0.00048828125\\
0.00612864487922037	0.001953125\\
0.00817152650562715	0.003173828125\\
0.0102144081320339	0.00244140625\\
0.0122572897584407	0.002197265625\\
0.0156620924691187	0.003662109375\\
0.0197478557219323	0.003662109375\\
0.0251955400590171	0.0048828125\\
0.0313241849382374	0.00830078125\\
0.0394957114438646	0.012451171875\\
0.0503910801180341	0.01416015625\\
0.0633293304186104	0.019775390625\\
0.0796723834298648	0.015380859375\\
0.100101199693933	0.021240234375\\
0.125977700295085	0.037353515625\\
0.158663806317594	0.044921875\\
0.19952143884573	0.050048828125\\
0.251274440048035	0.050048828125\\
0.315965691550917	0.050048828125\\
0.398361917149324	0.050048828125\\
0.501186959011799	0.050048828125\\
0.631250422559698	0.050048828125\\
0.793999992130105	0.050048828125\\
1.00033103639719	0.050048828125\\
}; \label{TD_locErr_nf_thresh0.05_56} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0\\
0.00115481764559216	0\\
0.00115481764559216	0\\
0.00148496867960692	0\\
0.00214527074763644	0\\
0.0024754217816512	0\\
0.00313572384968071	0.000732421875\\
0.00412617695172499	0.003173828125\\
0.00511663005376927	0.00341796875\\
0.0064372341898283	0.000244140625\\
0.0080879893599021	0\\
0.0100688955639907	0.000732421875\\
0.0127101038361087	0.0029296875\\
0.0160116141762563	0.00439453125\\
0.0199734265844334	0.003173828125\\
0.0252558431286696	0.0048828125\\
0.03152871277495	0.005859375\\
0.039782488625319	0.00927734375\\
0.0500171706797765	0.011962890625\\
0.0632232120403668	0.014892578125\\
0.07940061270709	0.017333984375\\
0.0998699768160051	0.02685546875\\
0.125951908503171	0.037109375\\
0.158636860870632	0.049072265625\\
0.199575589088462	0.049560546875\\
0.245592554793249	0.049560546875\\
}; \label{TD_locErr_nf_thresh0.05_57} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0\\
}; \label{TD_locErr_nf_thresh0.05_58} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00313572384968071	0.000732421875\\
0.0127101038361087	0.0029296875\\
0.0500171706797765	0.011962890625\\
0.199575589088462	0.049560546875\\
}; \label{TD_locErr_nf_thresh0.05_59} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000501187102100797	0\\
0.000630955408817788	0.004638671875\\
0.000794327272441095	0.00732421875\\
0.000999999821138752	0.016357421875\\
0.00125892383479946	0.025390625\\
0.00158489398714989	0.0341796875\\
0.0019952642907454	0.03857421875\\
0.00251188711852026	0.04345703125\\
0.00316227580189757	0.054443359375\\
0.00398107129302015	0.052734375\\
0.00501187102100797	0.058349609375\\
0.00630957197430265	0.048828125\\
0.00794328166747333	0.056640625\\
0.00999999821138752	0.05517578125\\
0.0125892562341194	0.053466796875\\
0.0158489309284365	0.052978515625\\
0.0199526250213292	0.051025390625\\
0.0251188622421402	0.051025390625\\
0.0316227759051005	0.0537109375\\
0.0398107174017327	0.053955078125\\
0.0501187236246733	0.05322265625\\
0.06309573315762	0.048828125\\
0.0794328256177957	0.04736328125\\
0.1	0.048583984375\\
0.125892539983538	0.048095703125\\
0.158489318227428	0.048095703125\\
0.199526232327167	0.048828125\\
0.245592554793249	0.049560546875\\
}; \label{TD_locErr_nf_thresh0.05_60} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00158489398714989	0.0341796875\\
}; \label{TD_locErr_nf_thresh0.05_61} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00630957197430265	0.048828125\\
0.0251188622421402	0.051025390625\\
0.1	0.048583984375\\
}; \label{TD_locErr_nf_thresh0.05_62} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.245592554793249	0.049560546875\\
}; \label{TD_locErr_nf_thresh0.05_63} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.000524927638441049	0.0341796875\\
}; \label{TD_locErr_nf_thresh0.05_64} 
\addplot [color=mycolor7,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0.0703125\\
}; \label{TD_locErr_nf_thresh0.05_65} 
\end{axis}
\end{tikzpicture}%

==> fig/computation_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.90000,0.25000,0.25000}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.25000,0.25000,0.90000}%
\definecolor{mycolor6}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor7}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor8}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.2,
xtick={0.0001,  0.001,   0.01,    0.1},
xminorticks=true,
xlabel={relative complexity $C_{\mathrm{rel}}$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=0.001,
ymax=0.2,
ytick={0.001,0.01,0.1},
yticklabels={{ },{$10^{-2}$},{$10^{-1}$}},
yminorticks=true,
ylabel={relative comp. time $D_{\mathrm{rel}}$},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
set layers=Bowpark, major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:1e-05,1e-05) rectangle (axis cs:0.0015130403689218,1.00001);
\draw[solid, fill=white!85!black, draw=none] (axis cs:1e-05,1e-05) rectangle (axis cs:1.00001,0.0014940927361422);
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00035	0.00035\\
0.35	0.35\\
}; \label{computation_time_0} 
\addplot [color=mycolor1,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.005450048242938	0.0130961780606142\\
}; \label{computation_time_1} 
\addplot [color=mycolor2,mark size=2.2pt,only marks,mark=*,mark options={solid,fill=white,draw=mycolor3},forget plot]
  table[row sep=crcr]{%
0.005313331189203	0.00724585531627897\\
}; \label{computation_time_2} 
\addplot [color=mycolor4,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor5,draw=white},forget plot]
  table[row sep=crcr]{%
0.092501666790619	0.0471070994976806\\
}; \label{computation_time_3} 
\addplot [color=mycolor6,mark size=1.9pt,only marks,mark=square*,mark options={solid,fill=mycolor5,draw=white},forget plot]
  table[row sep=crcr]{%
0.005490086515504	0.00406862760163872\\
}; \label{computation_time_4} 
\addplot [color=mycolor7,mark size=2.2pt,only marks,mark=*,mark options={solid,fill=mycolor5,draw=white},forget plot]
  table[row sep=crcr]{%
0.005450048242938	0.0138646031773239\\
}; \label{computation_time_5} 
\addplot [color=mycolor8,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.001558342514842	0.00269287319012267\\
}; \label{computation_time_6} 
\end{axis}
\end{tikzpicture}%

==> fig/geometry_ff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.25000,0.25000,0.90000}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.959\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
plot box ratio=2.045 1.477 1,
xmin=0,
xmax=9,
xtick={  0, 4.3,   9},
tick align=outside,
xlabel={depth ($\SI{}{m}$)},
xmajorgrids,
ymin=0,
ymax=6.5,
ytick={  0, 3.1, 6.5},
ylabel={width ($\SI{}{m}$)},
ymajorgrids,
zmin=0,
zmax=4.4,
ztick={0,4.3,4.4},
zticklabels={{0},{\begin{minipage}{.05\fwidth} \vspace{.1\fheight} \hspace{-.5em} 4.3 \end{minipage}},{\begin{minipage}{.05\fwidth} \vspace{-.02\fheight} \hspace{-.5em} 4.4 \end{minipage}}},
zlabel={height ($\SI{}{m}$)},
zmajorgrids,
view={-45}{20},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
major tick length = .5em, ylabel style={yshift=.07\fheight, xshift=0}, xlabel style={yshift=.034\fheight, xshift=0}, title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\addplot3 [color=mycolor1,mark size=0.4pt,only marks,mark=*,mark options={solid,fill=mycolor2}]
 table[row sep=crcr] {%
6.3	3.1	4.3\\
6.29512810051965	3.23951294748825	4.3\\
6.28053613748314	3.37834620192013	4.3\\
6.25629520146761	3.51582338163552	4.3\\
6.22252339187664	3.651274711634	4.3\\
6.17938524157182	3.78404028665134	4.3\\
6.1270909152852	3.9134732861516	4.3\\
6.06589518571785	4.03894312557178	4.3\\
5.99609619231285	4.15983852846641	4.3\\
5.91803398874989	4.27557050458495	4.3\\
5.83208888623796	4.38557521937308	4.3\\
5.7386796006773	4.48931674091799	4.3\\
5.63826121271772	4.58628965095479	4.3\\
5.53132295065132	4.67602150721344	4.3\\
5.41838580694149	4.75807514511008	4.3\\
5.3	4.83205080756888	4.3\\
5.17674229357815	4.89758809259833	4.3\\
5.04921318683182	4.95436770913357	4.3\\
4.91803398874989	5.00211303259031	4.3\\
4.78384379119934	5.04059145255199	4.3\\
4.64729635533386	5.06961550602442	4.3\\
4.50905692653531	5.08904379073655	4.3\\
4.369798993405	5.09878165403819	4.3\\
4.230201006595	5.09878165403819	4.3\\
4.09094307346469	5.08904379073655	4.3\\
3.95270364466614	5.06961550602442	4.3\\
3.81615620880066	5.04059145255199	4.3\\
3.6819660112501	5.00211303259031	4.3\\
3.55078681316818	4.95436770913357	4.3\\
3.42325770642185	4.89758809259833	4.3\\
3.3	4.83205080756888	4.3\\
3.18161419305851	4.75807514511008	4.3\\
3.06867704934868	4.67602150721344	4.3\\
2.96173878728228	4.58628965095479	4.3\\
2.8613203993227	4.489316740918	4.3\\
2.76791111376204	4.38557521937308	4.3\\
2.6819660112501	4.27557050458495	4.3\\
2.60390380768715	4.15983852846641	4.3\\
2.53410481428215	4.03894312557178	4.3\\
2.4729090847148	3.9134732861516	4.3\\
2.42061475842818	3.78404028665134	4.3\\
2.37747660812336	3.651274711634	4.3\\
2.34370479853239	3.51582338163552	4.3\\
2.31946386251686	3.37834620192013	4.3\\
2.30487189948035	3.23951294748825	4.3\\
2.3	3.1	4.3\\
2.30487189948035	2.96048705251175	4.3\\
2.31946386251686	2.82165379807987	4.3\\
2.34370479853239	2.68417661836448	4.3\\
2.37747660812336	2.548725288366	4.3\\
2.42061475842818	2.41595971334866	4.3\\
2.4729090847148	2.2865267138484	4.3\\
2.53410481428215	2.16105687442822	4.3\\
2.60390380768715	2.04016147153359	4.3\\
2.6819660112501	1.92442949541505	4.3\\
2.76791111376204	1.81442478062692	4.3\\
2.8613203993227	1.71068325908201	4.3\\
2.96173878728228	1.61371034904521	4.3\\
3.06867704934868	1.52397849278656	4.3\\
3.18161419305851	1.44192485488992	4.3\\
3.3	1.36794919243112	4.3\\
3.42325770642184	1.30241190740167	4.3\\
3.55078681316818	1.24563229086643	4.3\\
3.6819660112501	1.19788696740969	4.3\\
3.81615620880066	1.15940854744801	4.3\\
3.95270364466614	1.13038449397558	4.3\\
4.09094307346469	1.11095620926345	4.3\\
4.230201006595	1.10121834596181	4.3\\
4.369798993405	1.10121834596181	4.3\\
4.50905692653531	1.11095620926345	4.3\\
4.64729635533386	1.13038449397558	4.3\\
4.78384379119933	1.15940854744801	4.3\\
4.91803398874989	1.19788696740969	4.3\\
5.04921318683182	1.24563229086643	4.3\\
5.17674229357815	1.30241190740167	4.3\\
5.3	1.36794919243112	4.3\\
5.41838580694149	1.44192485488992	4.3\\
5.53132295065132	1.52397849278656	4.3\\
5.63826121271772	1.61371034904521	4.3\\
5.7386796006773	1.710683259082	4.3\\
5.83208888623796	1.81442478062692	4.3\\
5.91803398874989	1.92442949541505	4.3\\
5.99609619231285	2.04016147153359	4.3\\
6.06589518571785	2.16105687442822	4.3\\
6.1270909152852	2.2865267138484	4.3\\
6.17938524157182	2.41595971334866	4.3\\
6.22252339187664	2.548725288366	4.3\\
6.25629520146761	2.68417661836448	4.3\\
6.28053613748314	2.82165379807987	4.3\\
6.29512810051965	2.96048705251175	4.3\\
6.29512810051965	3.1	4.16048705251175\\
6.29026806874157	3.23917310096007	4.16048705251175\\
6.27571165099363	3.37766816456188	4.16048705251175\\
6.25152976467989	3.51481045677706	4.16048705251175\\
6.21784022151971	3.64993183414343	4.16048705251175\\
6.17480715358092	3.7823739988928	4.16048705251175\\
6.12264021364483	3.91149170611156	4.16048705251175\\
6.06159355379903	4.03665590730901	4.16048705251175\\
5.99196458723387	4.15725681507836	4.16048705251175\\
5.9140925392754	4.27270687391974	4.16048705251175\\
5.8283567947136	4.38244362275147	4.16048705251175\\
5.73517504947784	4.48593243516393	4.16048705251175\\
5.63500127566431	4.58266912406572	4.16048705251175\\
5.5283235098296	4.67218239803244	4.16048705251175\\
5.41566147532566	4.75403615739116	4.16048705251175\\
5.29756405025982	4.82783161885421	4.16048705251175\\
5.17460659341591	4.89320925835123	4.16048705251175\\
5.04738814116403	4.94985056259432	4.16048705251175\\
4.91652848901558	4.99747958084278	4.16048705251175\\
4.78266517204188	5.03586426930736	4.16048705251175\\
4.64645035886732	5.06481762164427	4.16048705251175\\
4.50854767436943	5.0841985800313	4.16048705251175\\
4.36962896656515	5.09391272238737	4.16048705251175\\
4.23037103343485	5.09391272238737	4.16048705251175\\
4.09145232563057	5.0841985800313	4.16048705251175\\
3.95354964113268	5.06481762164427	4.16048705251175\\
3.81733482795812	5.03586426930736	4.16048705251175\\
3.68347151098442	4.99747958084278	4.16048705251175\\
3.55261185883597	4.94985056259432	4.16048705251175\\
3.42539340658409	4.89320925835123	4.16048705251175\\
3.30243594974018	4.82783161885421	4.16048705251175\\
3.18433852467434	4.75403615739116	4.16048705251175\\
3.0716764901704	4.67218239803244	4.16048705251175\\
2.96499872433569	4.58266912406572	4.16048705251175\\
2.86482495052216	4.48593243516393	4.16048705251175\\
2.7716432052864	4.38244362275147	4.16048705251175\\
2.6859074607246	4.27270687391974	4.16048705251175\\
2.60803541276613	4.15725681507836	4.16048705251175\\
2.53840644620097	4.03665590730901	4.16048705251175\\
2.47735978635516	3.91149170611156	4.16048705251175\\
2.42519284641908	3.7823739988928	4.16048705251175\\
2.38215977848029	3.64993183414343	4.16048705251175\\
2.34847023532011	3.51481045677706	4.16048705251175\\
2.32428834900637	3.37766816456188	4.16048705251175\\
2.30973193125843	3.23917310096007	4.16048705251175\\
2.30487189948035	3.1	4.16048705251175\\
2.30973193125843	2.96082689903994	4.16048705251175\\
2.32428834900637	2.82233183543812	4.16048705251175\\
2.34847023532011	2.68518954322294	4.16048705251175\\
2.38215977848029	2.55006816585657	4.16048705251175\\
2.42519284641908	2.4176260011072	4.16048705251175\\
2.47735978635516	2.28850829388844	4.16048705251175\\
2.53840644620097	2.163344092691	4.16048705251175\\
2.60803541276613	2.04274318492164	4.16048705251175\\
2.6859074607246	1.92729312608026	4.16048705251175\\
2.7716432052864	1.81755637724853	4.16048705251175\\
2.86482495052216	1.71406756483607	4.16048705251175\\
2.96499872433569	1.61733087593428	4.16048705251175\\
3.0716764901704	1.52781760196756	4.16048705251175\\
3.18433852467434	1.44596384260884	4.16048705251175\\
3.30243594974017	1.37216838114579	4.16048705251175\\
3.42539340658409	1.30679074164877	4.16048705251175\\
3.55261185883597	1.25014943740568	4.16048705251175\\
3.68347151098442	1.20252041915722	4.16048705251175\\
3.81733482795812	1.16413573069264	4.16048705251175\\
3.95354964113268	1.13518237835573	4.16048705251175\\
4.09145232563057	1.1158014199687	4.16048705251175\\
4.23037103343485	1.10608727761263	4.16048705251175\\
4.36962896656515	1.10608727761263	4.16048705251175\\
4.50854767436943	1.1158014199687	4.16048705251175\\
4.64645035886732	1.13518237835573	4.16048705251175\\
4.78266517204188	1.16413573069264	4.16048705251175\\
4.91652848901558	1.20252041915722	4.16048705251175\\
5.04738814116402	1.25014943740568	4.16048705251175\\
5.17460659341591	1.30679074164877	4.16048705251175\\
5.29756405025982	1.37216838114579	4.16048705251175\\
5.41566147532566	1.44596384260884	4.16048705251175\\
5.5283235098296	1.52781760196756	4.16048705251175\\
5.63500127566431	1.61733087593428	4.16048705251175\\
5.73517504947784	1.71406756483607	4.16048705251175\\
5.8283567947136	1.81755637724853	4.16048705251175\\
5.9140925392754	1.92729312608026	4.16048705251175\\
5.99196458723387	2.04274318492164	4.16048705251175\\
6.06159355379903	2.16334409269099	4.16048705251175\\
6.12264021364484	2.28850829388844	4.16048705251175\\
6.17480715358092	2.4176260011072	4.16048705251175\\
6.21784022151971	2.55006816585657	4.16048705251175\\
6.25152976467989	2.68518954322293	4.16048705251175\\
6.27571165099363	2.82233183543811	4.16048705251175\\
6.29026806874157	2.96082689903993	4.16048705251175\\
6.28053613748314	3.1	4.02165379807987\\
6.27571165099363	3.23815521707363	4.02165379807987\\
6.26126169593832	3.375637355817	4.02165379807987\\
6.23725667104573	3.51177661706979	4.02165379807987\\
6.20381352638417	3.64590974403587	4.02165379807987\\
6.16109519359273	3.77738325360365	4.02165379807987\\
6.10930979209475	3.9055566200502	4.02165379807987\\
6.04870961516086	4.02980539561814	4.02165379807987\\
5.97958990076158	4.14952425276234	4.02165379807987\\
5.90228739319758	4.26412993324489	4.02165379807987\\
5.81717870251528	4.3730640897106	4.02165379807987\\
5.72467846970061	4.47579600589919	4.02165379807987\\
5.62523734658972	4.57182518224158	4.02165379807987\\
5.51933980033865	4.66068377424344	4.02165379807987\\
5.40750175314794	4.74193887177656	4.02165379807987\\
5.29026806874157	4.81519460817351	4.02165379807987\\
5.16820989784569	4.8800940888502	4.02165379807987\\
5.04192189559967	4.93632113006043	4.02165379807987\\
4.91201932445601	4.98360179931138	4.02165379807987\\
4.77913505668357	5.02170574993506	4.02165379807987\\
4.64391649107745	5.05044734331425	4.02165379807987\\
4.50702239889717	5.06968655329509	4.02165379807987\\
4.36911971439928	5.07932964838048	4.02165379807987\\
4.23088028560072	5.07932964838048	4.02165379807987\\
4.09297760110283	5.06968655329509	4.02165379807987\\
3.95608350892255	5.05044734331425	4.02165379807987\\
3.82086494331643	5.02170574993506	4.02165379807987\\
3.68798067554399	4.98360179931138	4.02165379807987\\
3.55807810440033	4.93632113006043	4.02165379807987\\
3.43179010215431	4.8800940888502	4.02165379807987\\
3.30973193125843	4.81519460817351	4.02165379807987\\
3.19249824685206	4.74193887177656	4.02165379807987\\
3.08066019966135	4.66068377424344	4.02165379807987\\
2.97476265341028	4.57182518224158	4.02165379807987\\
2.87532153029939	4.4757960058992	4.02165379807987\\
2.78282129748472	4.3730640897106	4.02165379807987\\
2.69771260680242	4.26412993324489	4.02165379807987\\
2.62041009923842	4.14952425276234	4.02165379807987\\
2.55129038483914	4.02980539561814	4.02165379807987\\
2.49069020790525	3.9055566200502	4.02165379807987\\
2.43890480640727	3.77738325360365	4.02165379807987\\
2.39618647361583	3.64590974403587	4.02165379807987\\
2.36274332895427	3.51177661706979	4.02165379807987\\
2.33873830406168	3.375637355817	4.02165379807987\\
2.32428834900637	3.23815521707363	4.02165379807987\\
2.31946386251686	3.1	4.02165379807987\\
2.32428834900637	2.96184478292637	4.02165379807987\\
2.33873830406168	2.824362644183	4.02165379807987\\
2.36274332895427	2.68822338293021	4.02165379807987\\
2.39618647361583	2.55409025596414	4.02165379807987\\
2.43890480640727	2.42261674639635	4.02165379807987\\
2.49069020790525	2.2944433799498	4.02165379807987\\
2.55129038483914	2.17019460438186	4.02165379807987\\
2.62041009923842	2.05047574723766	4.02165379807987\\
2.69771260680242	1.93587006675511	4.02165379807987\\
2.78282129748472	1.8269359102894	4.02165379807987\\
2.87532153029939	1.7242039941008	4.02165379807987\\
2.97476265341027	1.62817481775842	4.02165379807987\\
3.08066019966135	1.53931622575656	4.02165379807987\\
3.19249824685206	1.45806112822344	4.02165379807987\\
3.30973193125843	1.38480539182649	4.02165379807987\\
3.4317901021543	1.31990591114981	4.02165379807987\\
3.55807810440033	1.26367886993957	4.02165379807987\\
3.68798067554399	1.21639820068862	4.02165379807987\\
3.82086494331643	1.17829425006494	4.02165379807987\\
3.95608350892255	1.14955265668575	4.02165379807987\\
4.09297760110283	1.13031344670491	4.02165379807987\\
4.23088028560072	1.12067035161952	4.02165379807987\\
4.36911971439928	1.12067035161952	4.02165379807987\\
4.50702239889717	1.13031344670491	4.02165379807987\\
4.64391649107745	1.14955265668575	4.02165379807987\\
4.77913505668356	1.17829425006494	4.02165379807987\\
4.91201932445601	1.21639820068862	4.02165379807987\\
5.04192189559967	1.26367886993956	4.02165379807987\\
5.16820989784569	1.3199059111498	4.02165379807987\\
5.29026806874157	1.38480539182649	4.02165379807987\\
5.40750175314794	1.45806112822344	4.02165379807987\\
5.51933980033865	1.53931622575656	4.02165379807987\\
5.62523734658973	1.62817481775842	4.02165379807987\\
5.7246784697006	1.7242039941008	4.02165379807987\\
5.81717870251528	1.8269359102894	4.02165379807987\\
5.90228739319758	1.93587006675511	4.02165379807987\\
5.97958990076158	2.05047574723766	4.02165379807987\\
6.04870961516086	2.17019460438186	4.02165379807987\\
6.10930979209475	2.2944433799498	4.02165379807987\\
6.16109519359273	2.42261674639635	4.02165379807987\\
6.20381352638417	2.55409025596413	4.02165379807987\\
6.23725667104573	2.68822338293021	4.02165379807987\\
6.26126169593832	2.824362644183	4.02165379807987\\
6.27571165099363	2.96184478292637	4.02165379807987\\
6.25629520146761	3.1	3.88417661836448\\
6.25152976467989	3.23646425485693	3.88417661836448\\
6.23725667104573	3.37226366958154	3.88417661836448\\
6.2135454576426	3.5067366430758	3.88417661836448\\
6.18051164311875	3.63922803653002	3.88417661836448\\
6.138316164898	3.76909236519327	3.88417661836448\\
6.08716459510875	3.89569694311023	3.88417661836448\\
6.0273061390573	4.01842496550354	3.88417661836448\\
5.95903242112456	4.13667851378467	3.88417661836448\\
5.88267606400146	4.24988146855319	3.88417661836448\\
5.79860906818458	4.35748231639261	3.88417661836448\\
5.70724099962717	4.45895683678825	3.88417661836448\\
5.60901699437495	4.55381065607691	3.88417661836448\\
5.50441558990806	4.64158165598571	3.88417661836448\\
5.39394639375456	4.72184222502579	3.88417661836448\\
5.27814760073381	4.79420134177255	3.88417661836448\\
5.15758337092533	4.85830647988272	3.88417661836448\\
5.03284108113768	4.91384532556725	3.88417661836448\\
4.90452846326765	4.96054729915271	3.88417661836448\\
4.77327064349158	4.99818487331826	3.88417661836448\\
4.63970709671341	5.02657468158588	3.88417661836448\\
4.50448853110729	5.04557841166343	3.88417661836448\\
4.36827371793274	5.0551034792882	3.88417661836448\\
4.23172628206726	5.0551034792882	3.88417661836448\\
4.09551146889271	5.04557841166343	3.88417661836448\\
3.96029290328659	5.02657468158588	3.88417661836448\\
3.82672935650842	4.99818487331826	3.88417661836448\\
3.69547153673235	4.96054729915271	3.88417661836448\\
3.56715891886232	4.91384532556725	3.88417661836448\\
3.44241662907467	4.85830647988272	3.88417661836448\\
3.32185239926619	4.79420134177255	3.88417661836448\\
3.20605360624544	4.72184222502579	3.88417661836448\\
3.09558441009194	4.64158165598571	3.88417661836448\\
2.99098300562505	4.55381065607691	3.88417661836448\\
2.89275900037283	4.45895683678825	3.88417661836448\\
2.80139093181541	4.35748231639261	3.88417661836448\\
2.71732393599854	4.24988146855319	3.88417661836448\\
2.64096757887544	4.13667851378467	3.88417661836448\\
2.5726938609427	4.01842496550354	3.88417661836448\\
2.51283540489125	3.89569694311023	3.88417661836448\\
2.461683835102	3.76909236519327	3.88417661836448\\
2.41948835688125	3.63922803653002	3.88417661836448\\
2.3864545423574	3.5067366430758	3.88417661836448\\
2.36274332895427	3.37226366958154	3.88417661836448\\
2.34847023532011	3.23646425485693	3.88417661836448\\
2.34370479853239	3.1	3.88417661836448\\
2.34847023532011	2.96353574514307	3.88417661836448\\
2.36274332895427	2.82773633041846	3.88417661836448\\
2.3864545423574	2.6932633569242	3.88417661836448\\
2.41948835688125	2.56077196346999	3.88417661836448\\
2.461683835102	2.43090763480673	3.88417661836448\\
2.51283540489125	2.30430305688977	3.88417661836448\\
2.5726938609427	2.18157503449646	3.88417661836448\\
2.64096757887544	2.06332148621533	3.88417661836448\\
2.71732393599854	1.95011853144681	3.88417661836448\\
2.80139093181541	1.84251768360739	3.88417661836448\\
2.89275900037283	1.74104316321175	3.88417661836448\\
2.99098300562505	1.64618934392309	3.88417661836448\\
3.09558441009194	1.55841834401429	3.88417661836448\\
3.20605360624544	1.47815777497422	3.88417661836448\\
3.32185239926619	1.40579865822745	3.88417661836448\\
3.44241662907467	1.34169352011728	3.88417661836448\\
3.56715891886232	1.28615467443275	3.88417661836448\\
3.69547153673235	1.23945270084729	3.88417661836448\\
3.82672935650842	1.20181512668174	3.88417661836448\\
3.96029290328659	1.17342531841412	3.88417661836448\\
4.0955114688927	1.15442158833657	3.88417661836448\\
4.23172628206726	1.1448965207118	3.88417661836448\\
4.36827371793274	1.1448965207118	3.88417661836448\\
4.50448853110729	1.15442158833657	3.88417661836448\\
4.63970709671341	1.17342531841412	3.88417661836448\\
4.77327064349158	1.20181512668174	3.88417661836448\\
4.90452846326765	1.23945270084729	3.88417661836448\\
5.03284108113768	1.28615467443275	3.88417661836448\\
5.15758337092533	1.34169352011728	3.88417661836448\\
5.27814760073381	1.40579865822745	3.88417661836448\\
5.39394639375456	1.47815777497422	3.88417661836448\\
5.50441558990805	1.55841834401429	3.88417661836448\\
5.60901699437495	1.64618934392309	3.88417661836448\\
5.70724099962717	1.74104316321175	3.88417661836448\\
5.79860906818458	1.84251768360739	3.88417661836448\\
5.88267606400146	1.95011853144681	3.88417661836448\\
5.95903242112456	2.06332148621533	3.88417661836448\\
6.0273061390573	2.18157503449646	3.88417661836448\\
6.08716459510875	2.30430305688977	3.88417661836448\\
6.138316164898	2.43090763480673	3.88417661836448\\
6.18051164311875	2.56077196346998	3.88417661836448\\
6.2135454576426	2.6932633569242	3.88417661836448\\
6.23725667104573	2.82773633041846	3.88417661836448\\
6.25152976467989	2.96353574514307	3.88417661836448\\
6.22252339187664	3.1	3.748725288366\\
6.21784022151971	3.23410845250791	3.748725288366\\
6.20381352638417	3.36756354211574	3.748725288366\\
6.18051164311875	3.49971508904177	3.748725288366\\
6.14804809615643	3.62991926423321	3.748725288366\\
6.10658104463477	3.7575417260366	3.748725288366\\
6.05631251186055	3.8819607106466	3.748725288366\\
5.99748740107246	4.00257006127676	3.748725288366\\
5.93039230229718	4.11878218129439	3.748725288366\\
5.85535409611157	4.23003089693239	3.748725288366\\
5.77273836111335	4.33577421563084	3.748725288366\\
5.68294759285893	4.43549696657033	3.748725288366\\
5.5864192429455	4.52871331053237	3.748725288366\\
5.48362358779086	4.61496910685926	3.748725288366\\
5.37506143749393	4.69384412598169	3.748725288366\\
5.26126169593832	4.76495409673499	3.748725288366\\
5.14277878402579	4.8279525784896	3.748725288366\\
5.02018993859331	4.88253264897499	3.748725288366\\
4.89409240017325	4.92842839957414	3.748725288366\\
4.7651005032975	4.96541623080353	3.748725288366\\
4.63384268352142	4.99331594166744	3.748725288366\\
4.50095841574898	5.011991607579	3.748725288366\\
4.36709509877528	5.02135224257115	3.748725288366\\
4.23290490122472	5.02135224257115	3.748725288366\\
4.09904158425102	5.011991607579	3.748725288366\\
3.96615731647858	4.99331594166744	3.748725288366\\
3.8348994967025	4.96541623080353	3.748725288366\\
3.70590759982675	4.92842839957414	3.748725288366\\
3.57981006140669	4.882532648975	3.748725288366\\
3.45722121597421	4.8279525784896	3.748725288366\\
3.33873830406168	4.76495409673499	3.748725288366\\
3.22493856250607	4.69384412598169	3.748725288366\\
3.11637641220914	4.61496910685926	3.748725288366\\
3.0135807570545	4.52871331053237	3.748725288366\\
2.91705240714107	4.43549696657033	3.748725288366\\
2.82726163888665	4.33577421563084	3.748725288366\\
2.74464590388843	4.23003089693239	3.748725288366\\
2.66960769770282	4.11878218129439	3.748725288366\\
2.60251259892754	4.00257006127676	3.748725288366\\
2.54368748813945	3.8819607106466	3.748725288366\\
2.49341895536523	3.7575417260366	3.748725288366\\
2.45195190384357	3.62991926423321	3.748725288366\\
2.41948835688125	3.49971508904177	3.748725288366\\
2.39618647361583	3.36756354211573	3.748725288366\\
2.38215977848029	3.23410845250791	3.748725288366\\
2.37747660812336	3.1	3.748725288366\\
2.38215977848029	2.96589154749209	3.748725288366\\
2.39618647361583	2.83243645788427	3.748725288366\\
2.41948835688125	2.70028491095823	3.748725288366\\
2.45195190384357	2.5700807357668	3.748725288366\\
2.49341895536523	2.4424582739634	3.748725288366\\
2.54368748813945	2.3180392893534	3.748725288366\\
2.60251259892754	2.19742993872324	3.748725288366\\
2.66960769770282	2.08121781870561	3.748725288366\\
2.74464590388843	1.96996910306761	3.748725288366\\
2.82726163888665	1.86422578436916	3.748725288366\\
2.91705240714107	1.76450303342967	3.748725288366\\
3.0135807570545	1.67128668946763	3.748725288366\\
3.11637641220914	1.58503089314074	3.748725288366\\
3.22493856250607	1.50615587401831	3.748725288366\\
3.33873830406168	1.43504590326501	3.748725288366\\
3.45722121597421	1.3720474215104	3.748725288366\\
3.57981006140669	1.31746735102501	3.748725288366\\
3.70590759982675	1.27157160042586	3.748725288366\\
3.8348994967025	1.23458376919647	3.748725288366\\
3.96615731647858	1.20668405833256	3.748725288366\\
4.09904158425102	1.188008392421	3.748725288366\\
4.23290490122472	1.17864775742885	3.748725288366\\
4.36709509877528	1.17864775742885	3.748725288366\\
4.50095841574898	1.188008392421	3.748725288366\\
4.63384268352142	1.20668405833256	3.748725288366\\
4.7651005032975	1.23458376919647	3.748725288366\\
4.89409240017325	1.27157160042586	3.748725288366\\
5.02018993859331	1.317467351025	3.748725288366\\
5.14277878402579	1.3720474215104	3.748725288366\\
5.26126169593832	1.43504590326501	3.748725288366\\
5.37506143749393	1.50615587401831	3.748725288366\\
5.48362358779086	1.58503089314074	3.748725288366\\
5.5864192429455	1.67128668946763	3.748725288366\\
5.68294759285893	1.76450303342967	3.748725288366\\
5.77273836111335	1.86422578436916	3.748725288366\\
5.85535409611157	1.96996910306761	3.748725288366\\
5.93039230229718	2.08121781870561	3.748725288366\\
5.99748740107246	2.19742993872324	3.748725288366\\
6.05631251186055	2.3180392893534	3.748725288366\\
6.10658104463477	2.4424582739634	3.748725288366\\
6.14804809615643	2.5700807357668	3.748725288366\\
6.18051164311875	2.70028491095823	3.748725288366\\
6.20381352638417	2.83243645788426	3.748725288366\\
6.21784022151971	2.96589154749209	3.748725288366\\
6.17938524157182	3.1	3.61595971334866\\
6.17480715358092	3.2310992872588	3.61595971334866\\
6.16109519359273	3.36155987196813	3.61595971334866\\
6.138316164898	3.49074616327314	3.61595971334866\\
6.10658104463477	3.61802877854835	3.61595971334866\\
6.06604444311898	3.74278760968654	3.61595971334866\\
6.01690385059848	3.86441484420312	3.61595971334866\\
5.95939867510043	3.98231792643746	3.61595971334866\\
5.89380907605946	4.09592244442448	3.61595971334866\\
5.82045459940907	4.20467492837204	3.61595971334866\\
5.73969262078591	4.30804554711011	3.61595971334866\\
5.65191660443168	4.40553068937497	3.61595971334866\\
5.55755418627484	4.49665541735268	3.61595971334866\\
5.45706509053137	4.58097578052836	3.61595971334866\\
5.35093888997462	4.65808097856847	3.61595971334866\\
5.23969262078591	4.72759536269875	3.61595971334866\\
5.1238682636063	4.78918026582727	3.61595971334866\\
5.00403010306136	4.84253565249649	3.61595971334866\\
4.88076197862316	4.88740158062582	3.61595971334866\\
4.75466444020309	4.92355946792332	3.61595971334866\\
4.62635182233307	4.95083315679665	3.61595971334866\\
4.49644925118941	4.96908977257516	3.61595971334866\\
4.36558959904096	4.97824037086194	3.61595971334866\\
4.23441040095904	4.97824037086194	3.61595971334866\\
4.10355074881059	4.96908977257516	3.61595971334866\\
3.97364817766693	4.95083315679665	3.61595971334866\\
3.84533555979691	4.92355946792332	3.61595971334866\\
3.71923802137684	4.88740158062582	3.61595971334866\\
3.59596989693864	4.84253565249649	3.61595971334866\\
3.47613173639369	4.78918026582727	3.61595971334866\\
3.36030737921409	4.72759536269875	3.61595971334866\\
3.24906111002539	4.65808097856847	3.61595971334866\\
3.14293490946863	4.58097578052836	3.61595971334866\\
3.04244581372516	4.49665541735268	3.61595971334866\\
2.94808339556832	4.40553068937497	3.61595971334866\\
2.86030737921409	4.30804554711011	3.61595971334866\\
2.77954540059093	4.20467492837204	3.61595971334866\\
2.70619092394054	4.09592244442448	3.61595971334866\\
2.64060132489957	3.98231792643746	3.61595971334866\\
2.58309614940152	3.86441484420312	3.61595971334866\\
2.53395555688102	3.74278760968654	3.61595971334866\\
2.49341895536523	3.61802877854835	3.61595971334866\\
2.461683835102	3.49074616327314	3.61595971334866\\
2.43890480640727	3.36155987196813	3.61595971334866\\
2.42519284641908	3.2310992872588	3.61595971334866\\
2.42061475842818	3.1	3.61595971334866\\
2.42519284641908	2.9689007127412	3.61595971334866\\
2.43890480640727	2.83844012803187	3.61595971334866\\
2.461683835102	2.70925383672686	3.61595971334866\\
2.49341895536523	2.58197122145165	3.61595971334866\\
2.53395555688102	2.45721239031346	3.61595971334866\\
2.58309614940152	2.33558515579688	3.61595971334866\\
2.64060132489957	2.21768207356254	3.61595971334866\\
2.70619092394054	2.10407755557552	3.61595971334866\\
2.77954540059093	1.99532507162796	3.61595971334866\\
2.86030737921409	1.89195445288989	3.61595971334866\\
2.94808339556832	1.79446931062503	3.61595971334866\\
3.04244581372516	1.70334458264732	3.61595971334866\\
3.14293490946863	1.61902421947164	3.61595971334866\\
3.24906111002538	1.54191902143153	3.61595971334866\\
3.36030737921409	1.47240463730125	3.61595971334866\\
3.47613173639369	1.41081973417273	3.61595971334866\\
3.59596989693864	1.35746434750351	3.61595971334866\\
3.71923802137684	1.31259841937418	3.61595971334866\\
3.84533555979691	1.27644053207668	3.61595971334866\\
3.97364817766693	1.24916684320335	3.61595971334866\\
4.10355074881059	1.23091022742484	3.61595971334866\\
4.23441040095904	1.22175962913806	3.61595971334866\\
4.36558959904096	1.22175962913806	3.61595971334866\\
4.49644925118941	1.23091022742484	3.61595971334866\\
4.62635182233307	1.24916684320335	3.61595971334866\\
4.75466444020309	1.27644053207668	3.61595971334866\\
4.88076197862316	1.31259841937418	3.61595971334866\\
5.00403010306136	1.35746434750351	3.61595971334866\\
5.1238682636063	1.41081973417273	3.61595971334866\\
5.23969262078591	1.47240463730125	3.61595971334866\\
5.35093888997462	1.54191902143153	3.61595971334866\\
5.45706509053137	1.61902421947164	3.61595971334866\\
5.55755418627484	1.70334458264732	3.61595971334866\\
5.65191660443168	1.79446931062503	3.61595971334866\\
5.73969262078591	1.89195445288989	3.61595971334866\\
5.82045459940907	1.99532507162796	3.61595971334866\\
5.89380907605946	2.10407755557552	3.61595971334866\\
5.95939867510043	2.21768207356254	3.61595971334866\\
6.01690385059848	2.33558515579688	3.61595971334866\\
6.06604444311898	2.45721239031346	3.61595971334866\\
6.10658104463477	2.58197122145165	3.61595971334866\\
6.138316164898	2.70925383672686	3.61595971334866\\
6.16109519359273	2.83844012803187	3.61595971334866\\
6.17480715358092	2.9689007127412	3.61595971334866\\
6.1270909152852	3.1	3.4865267138484\\
6.12264021364484	3.22745141946022	3.4865267138484\\
6.10930979209475	3.35428190841621	3.4865267138484\\
6.08716459510875	3.47987356147471	3.4865267138484\\
6.05631251186055	3.60361450872647	3.4865267138484\\
6.01690385059848	3.72490189671487	3.4865267138484\\
5.96913060635886	3.84314482547739	3.4865267138484\\
5.91322552558548	3.95776722735085	3.4865267138484\\
5.84946097221232	4.06821067351511	3.4865267138484\\
5.77814760073381	4.1739370946022	3.4865267138484\\
5.6996328427274	4.27443140211617	3.4865267138484\\
5.61429921420182	4.36920399789246	3.4865267138484\\
5.52256245201755	4.45779315937095	3.4865267138484\\
5.42486948845859	4.53976728906189	3.4865267138484\\
5.32169627382336	4.61472701724541	3.4865267138484\\
5.2135454576426	4.68230714766075	3.4865267138484\\
5.10094393982148	4.74217843670564	3.4865267138484\\
4.98444030363615	4.79404919747809	3.4865267138484\\
4.8646021430912	4.83766672084567	3.4865267138484\\
4.74201329765873	4.87281850661893	3.4865267138484\\
4.61727100787108	4.89933329883104	3.4865267138484\\
4.49098300562505	4.91708192007959	3.4865267138484\\
4.36376455337317	4.92597790086595	3.4865267138484\\
4.23623544662683	4.92597790086595	3.4865267138484\\
4.10901699437495	4.91708192007959	3.4865267138484\\
3.98272899212892	4.89933329883104	3.4865267138484\\
3.85798670234127	4.87281850661893	3.4865267138484\\
3.7353978569088	4.83766672084567	3.4865267138484\\
3.61555969636385	4.79404919747809	3.4865267138484\\
3.49905606017852	4.74217843670564	3.4865267138484\\
3.3864545423574	4.68230714766075	3.4865267138484\\
3.27830372617664	4.61472701724541	3.4865267138484\\
3.17513051154141	4.53976728906189	3.4865267138484\\
3.07743754798245	4.45779315937095	3.4865267138484\\
2.98570078579818	4.36920399789246	3.4865267138484\\
2.9003671572726	4.27443140211617	3.4865267138484\\
2.82185239926619	4.1739370946022	3.4865267138484\\
2.75053902778768	4.06821067351511	3.4865267138484\\
2.68677447441452	3.95776722735085	3.4865267138484\\
2.63086939364114	3.84314482547739	3.4865267138484\\
2.58309614940152	3.72490189671487	3.4865267138484\\
2.54368748813945	3.60361450872647	3.4865267138484\\
2.51283540489125	3.47987356147471	3.4865267138484\\
2.49069020790525	3.35428190841621	3.4865267138484\\
2.47735978635516	3.22745141946022	3.4865267138484\\
2.4729090847148	3.1	3.4865267138484\\
2.47735978635516	2.97254858053978	3.4865267138484\\
2.49069020790525	2.84571809158379	3.4865267138484\\
2.51283540489125	2.72012643852529	3.4865267138484\\
2.54368748813945	2.59638549127353	3.4865267138484\\
2.58309614940152	2.47509810328513	3.4865267138484\\
2.63086939364114	2.35685517452261	3.4865267138484\\
2.68677447441452	2.24223277264915	3.4865267138484\\
2.75053902778768	2.13178932648489	3.4865267138484\\
2.82185239926619	2.0260629053978	3.4865267138484\\
2.9003671572726	1.92556859788383	3.4865267138484\\
2.98570078579818	1.83079600210754	3.4865267138484\\
3.07743754798245	1.74220684062905	3.4865267138484\\
3.17513051154141	1.66023271093811	3.4865267138484\\
3.27830372617664	1.58527298275459	3.4865267138484\\
3.3864545423574	1.51769285233925	3.4865267138484\\
3.49905606017852	1.45782156329437	3.4865267138484\\
3.61555969636385	1.40595080252191	3.4865267138484\\
3.73539785690879	1.36233327915433	3.4865267138484\\
3.85798670234127	1.32718149338107	3.4865267138484\\
3.98272899212892	1.30066670116896	3.4865267138484\\
4.10901699437495	1.28291807992041	3.4865267138484\\
4.23623544662683	1.27402209913405	3.4865267138484\\
4.36376455337316	1.27402209913405	3.4865267138484\\
4.49098300562505	1.28291807992041	3.4865267138484\\
4.61727100787108	1.30066670116896	3.4865267138484\\
4.74201329765873	1.32718149338107	3.4865267138484\\
4.8646021430912	1.36233327915433	3.4865267138484\\
4.98444030363615	1.40595080252191	3.4865267138484\\
5.10094393982148	1.45782156329436	3.4865267138484\\
5.2135454576426	1.51769285233925	3.4865267138484\\
5.32169627382336	1.58527298275459	3.4865267138484\\
5.42486948845859	1.66023271093811	3.4865267138484\\
5.52256245201755	1.74220684062905	3.4865267138484\\
5.61429921420182	1.83079600210754	3.4865267138484\\
5.6996328427274	1.92556859788383	3.4865267138484\\
5.77814760073381	2.0260629053978	3.4865267138484\\
5.84946097221232	2.13178932648489	3.4865267138484\\
5.91322552558548	2.24223277264915	3.4865267138484\\
5.96913060635886	2.35685517452261	3.4865267138484\\
6.01690385059847	2.47509810328513	3.4865267138484\\
6.05631251186055	2.59638549127353	3.4865267138484\\
6.08716459510875	2.72012643852529	3.4865267138484\\
6.10930979209475	2.84571809158379	3.4865267138484\\
6.12264021364484	2.97254858053978	3.4865267138484\\
6.06589518571785	3.1	3.36105687442822\\
6.06159355379903	3.22318262115741	3.36105687442822\\
6.04870961516086	3.3457651089668	3.36105687442822\\
6.0273061390573	3.46715025386954	3.36105687442822\\
5.99748740107246	3.58674667964124	3.36105687442822\\
5.95939867510043	3.70397172451733	3.36105687442822\\
5.91322552558548	3.8182542798626	3.36105687442822\\
5.85919290347075	3.92903757255504	3.36105687442822\\
5.79756405025982	4.03578187752856	3.36105687442822\\
5.72863921553065	4.13796714725923	3.36105687442822\\
5.65275419414972	4.23509554538455	3.36105687442822\\
5.57027869031327	4.32669387211215	3.36105687442822\\
5.48161451638558	4.41231586960167	3.36105687442822\\
5.38719363530953	4.49154439608801	3.36105687442822\\
5.28747605612658	4.56399345815416	3.36105687442822\\
5.18294759285893	4.6293100912523	3.36105687442822\\
5.07411749767245	4.68717607931157	3.36105687442822\\
4.96151597985132	4.73730950505481	3.36105687442822\\
4.84569162267172	4.77946612347121	3.36105687442822\\
4.72720871075919	4.81344055175339	3.36105687442822\\
4.60664448095071	4.83906726990188	3.36105687442822\\
4.48458631005483	4.85622142712183	3.36105687442822\\
4.36162885321092	4.86481945008361	3.36105687442822\\
4.23837114678908	4.86481945008361	3.36105687442822\\
4.11541368994517	4.85622142712183	3.36105687442822\\
3.99335551904929	4.83906726990188	3.36105687442822\\
3.87279128924081	4.81344055175339	3.36105687442822\\
3.75430837732828	4.77946612347121	3.36105687442822\\
3.63848402014868	4.73730950505481	3.36105687442822\\
3.52588250232755	4.68717607931157	3.36105687442822\\
3.41705240714107	4.6293100912523	3.36105687442822\\
3.31252394387342	4.56399345815416	3.36105687442822\\
3.21280636469047	4.49154439608801	3.36105687442822\\
3.11838548361442	4.41231586960167	3.36105687442822\\
3.02972130968673	4.32669387211215	3.36105687442822\\
2.94724580585028	4.23509554538455	3.36105687442822\\
2.87136078446935	4.13796714725923	3.36105687442822\\
2.80243594974018	4.03578187752856	3.36105687442822\\
2.74080709652925	3.92903757255504	3.36105687442822\\
2.68677447441452	3.8182542798626	3.36105687442822\\
2.64060132489957	3.70397172451733	3.36105687442822\\
2.60251259892754	3.58674667964124	3.36105687442822\\
2.5726938609427	3.46715025386954	3.36105687442822\\
2.55129038483914	3.3457651089668	3.36105687442822\\
2.53840644620097	3.22318262115741	3.36105687442822\\
2.53410481428215	3.1	3.36105687442822\\
2.53840644620097	2.9768173788426	3.36105687442822\\
2.55129038483914	2.8542348910332	3.36105687442822\\
2.5726938609427	2.73284974613046	3.36105687442822\\
2.60251259892754	2.61325332035876	3.36105687442822\\
2.64060132489957	2.49602827548267	3.36105687442822\\
2.68677447441452	2.3817457201374	3.36105687442822\\
2.74080709652925	2.27096242744496	3.36105687442822\\
2.80243594974018	2.16421812247144	3.36105687442822\\
2.87136078446935	2.06203285274077	3.36105687442822\\
2.94724580585028	1.96490445461545	3.36105687442822\\
3.02972130968673	1.87330612788785	3.36105687442822\\
3.11838548361442	1.78768413039834	3.36105687442822\\
3.21280636469047	1.70845560391199	3.36105687442822\\
3.31252394387342	1.63600654184584	3.36105687442822\\
3.41705240714107	1.5706899087477	3.36105687442822\\
3.52588250232755	1.51282392068843	3.36105687442822\\
3.63848402014867	1.46269049494519	3.36105687442822\\
3.75430837732828	1.42053387652879	3.36105687442822\\
3.87279128924081	1.38655944824661	3.36105687442822\\
3.99335551904929	1.36093273009812	3.36105687442822\\
4.11541368994516	1.34377857287817	3.36105687442822\\
4.23837114678908	1.33518054991639	3.36105687442822\\
4.36162885321092	1.33518054991639	3.36105687442822\\
4.48458631005484	1.34377857287817	3.36105687442822\\
4.60664448095071	1.36093273009812	3.36105687442822\\
4.72720871075919	1.38655944824661	3.36105687442822\\
4.84569162267172	1.42053387652879	3.36105687442822\\
4.96151597985132	1.46269049494519	3.36105687442822\\
5.07411749767245	1.51282392068843	3.36105687442822\\
5.18294759285893	1.5706899087477	3.36105687442822\\
5.28747605612658	1.63600654184584	3.36105687442822\\
5.38719363530953	1.70845560391199	3.36105687442822\\
5.48161451638558	1.78768413039834	3.36105687442822\\
5.57027869031327	1.87330612788785	3.36105687442822\\
5.65275419414972	1.96490445461545	3.36105687442822\\
5.72863921553065	2.06203285274077	3.36105687442822\\
5.79756405025982	2.16421812247144	3.36105687442822\\
5.85919290347075	2.27096242744496	3.36105687442822\\
5.91322552558548	2.3817457201374	3.36105687442822\\
5.95939867510043	2.49602827548267	3.36105687442822\\
5.99748740107246	2.61325332035876	3.36105687442822\\
6.0273061390573	2.73284974613046	3.36105687442822\\
6.04870961516086	2.85423489103319	3.36105687442822\\
6.06159355379903	2.97681737884259	3.36105687442822\\
5.99609619231285	3.1	3.24016147153359\\
5.99196458723387	3.21831368950658	3.24016147153359\\
5.97958990076158	3.33605096661074	3.24016147153359\\
5.95903242112456	3.45263822713333	3.24016147153359\\
5.93039230229718	3.5675074696604	3.24016147153359\\
5.89380907605946	3.68009906278896	3.24016147153359\\
5.84946097221232	3.78986447159498	3.24016147153359\\
5.79756405025982	3.89626893004031	3.24016147153359\\
5.73837114678908	3.99879404629917	3.24016147153359\\
5.67217064367574	4.09694032831091	3.24016147153359\\
5.59928506311652	4.19022961725522	3.24016147153359\\
5.52006949633347	4.27820741709376	3.24016147153359\\
5.43490987360525	4.36044510882921	3.24016147153359\\
5.34422108405356	4.43654203869394	3.24016147153359\\
5.2484449543451	4.5061274700949	3.24016147153359\\
5.14804809615643	4.56886238980499	3.24016147153359\\
5.04351963288877	4.62444115960148	3.24016147153359\\
4.93536881670802	4.67259300530468	3.24016147153359\\
4.82412254751931	4.71308333596254	3.24016147153359\\
4.7103228059637	4.74571488675415	3.24016147153359\\
4.59452401294295	4.77032868004418	3.24016147153359\\
4.47729032853658	4.78680479990589	3.24016147153359\\
4.35919290347075	4.79506297633948	3.24016147153359\\
4.24080709652925	4.79506297633948	3.24016147153359\\
4.12270967146342	4.78680479990589	3.24016147153359\\
4.00547598705705	4.77032868004418	3.24016147153359\\
3.8896771940363	4.74571488675415	3.24016147153359\\
3.77587745248069	4.71308333596254	3.24016147153359\\
3.66463118329198	4.67259300530468	3.24016147153359\\
3.55648036711123	4.62444115960148	3.24016147153359\\
3.45195190384357	4.56886238980499	3.24016147153359\\
3.3515550456549	4.5061274700949	3.24016147153359\\
3.25577891594644	4.43654203869394	3.24016147153359\\
3.16509012639475	4.36044510882921	3.24016147153359\\
3.07993050366653	4.27820741709376	3.24016147153359\\
3.00071493688348	4.19022961725522	3.24016147153359\\
2.92782935632426	4.09694032831091	3.24016147153359\\
2.86162885321092	3.99879404629917	3.24016147153359\\
2.80243594974018	3.89626893004031	3.24016147153359\\
2.75053902778768	3.78986447159498	3.24016147153359\\
2.70619092394054	3.68009906278896	3.24016147153359\\
2.66960769770282	3.5675074696604	3.24016147153359\\
2.64096757887544	3.45263822713333	3.24016147153359\\
2.62041009923842	3.33605096661074	3.24016147153359\\
2.60803541276613	3.21831368950658	3.24016147153359\\
2.60390380768715	3.1	3.24016147153359\\
2.60803541276613	2.98168631049342	3.24016147153359\\
2.62041009923842	2.86394903338926	3.24016147153359\\
2.64096757887544	2.74736177286667	3.24016147153359\\
2.66960769770282	2.63249253033961	3.24016147153359\\
2.70619092394054	2.51990093721104	3.24016147153359\\
2.75053902778768	2.41013552840502	3.24016147153359\\
2.80243594974018	2.30373106995969	3.24016147153359\\
2.86162885321092	2.20120595370083	3.24016147153359\\
2.92782935632426	2.10305967168909	3.24016147153359\\
3.00071493688348	2.00977038274478	3.24016147153359\\
3.07993050366653	1.92179258290624	3.24016147153359\\
3.16509012639475	1.83955489117079	3.24016147153359\\
3.25577891594644	1.76345796130606	3.24016147153359\\
3.3515550456549	1.6938725299051	3.24016147153359\\
3.45195190384357	1.63113761019501	3.24016147153359\\
3.55648036711123	1.57555884039852	3.24016147153359\\
3.66463118329198	1.52740699469532	3.24016147153359\\
3.77587745248069	1.48691666403746	3.24016147153359\\
3.8896771940363	1.45428511324585	3.24016147153359\\
4.00547598705705	1.42967131995582	3.24016147153359\\
4.12270967146342	1.41319520009411	3.24016147153359\\
4.24080709652925	1.40493702366052	3.24016147153359\\
4.35919290347075	1.40493702366052	3.24016147153359\\
4.47729032853658	1.41319520009411	3.24016147153359\\
4.59452401294295	1.42967131995582	3.24016147153359\\
4.7103228059637	1.45428511324585	3.24016147153359\\
4.82412254751931	1.48691666403746	3.24016147153359\\
4.93536881670802	1.52740699469532	3.24016147153359\\
5.04351963288877	1.57555884039852	3.24016147153359\\
5.14804809615643	1.63113761019501	3.24016147153359\\
5.2484449543451	1.6938725299051	3.24016147153359\\
5.34422108405356	1.76345796130606	3.24016147153359\\
5.43490987360525	1.83955489117079	3.24016147153359\\
5.52006949633347	1.92179258290624	3.24016147153359\\
5.59928506311652	2.00977038274478	3.24016147153359\\
5.67217064367574	2.10305967168909	3.24016147153359\\
5.73837114678908	2.20120595370083	3.24016147153359\\
5.79756405025982	2.30373106995969	3.24016147153359\\
5.84946097221232	2.41013552840502	3.24016147153359\\
5.89380907605946	2.51990093721104	3.24016147153359\\
5.93039230229718	2.63249253033961	3.24016147153359\\
5.95903242112456	2.74736177286667	3.24016147153359\\
5.97958990076158	2.86394903338926	3.24016147153359\\
5.99196458723387	2.98168631049342	3.24016147153359\\
5.91803398874989	3.1	3.12442949541505\\
5.9140925392754	3.21286834545333	3.12442949541505\\
5.90228739319758	3.32518680767311	3.12442949541505\\
5.88267606400146	3.43640818240159	3.12442949541505\\
5.85535409611157	3.54599061028105	3.12442949541505\\
5.82045459940907	3.65340021673804	3.12442949541505\\
5.77814760073381	3.75811371296668	3.12442949541505\\
5.72863921553065	3.8596209453391	3.12442949541505\\
5.67217064367574	3.95742738082266	3.12442949541505\\
5.60901699437495	4.05105651629515	3.12442949541505\\
5.53948594585949	4.14005220002012	3.12442949541505\\
5.4639162464085	4.22398085397227	3.12442949541505\\
5.38267606400146	4.30243358618603	3.12442949541505\\
5.29616119264082	4.3750281828361	3.12442949541505\\
5.20479312408341	4.44141097034476	3.12442949541505\\
5.10901699437495	4.50125853844407	3.12442949541505\\
5.009299415192	4.5542793157981	3.12442949541505\\
4.90612620055676	4.6002149905092	3.12442949541505\\
4.8	4.63884176858763	3.12442949541505\\
4.69143784970307	4.66997146425333	3.12442949541505\\
4.58096865354957	4.69345241675816	3.12442949541505\\
4.46913060635886	4.70917022926183	3.12442949541505\\
4.35646857185491	4.71704832616176	3.12442949541505\\
4.24353142814509	4.71704832616176	3.12442949541505\\
4.13086939364114	4.70917022926183	3.12442949541505\\
4.01903134645043	4.69345241675816	3.12442949541505\\
3.90856215029693	4.66997146425333	3.12442949541505\\
3.8	4.63884176858763	3.12442949541505\\
3.69387379944324	4.6002149905092	3.12442949541505\\
3.590700584808	4.5542793157981	3.12442949541505\\
3.49098300562505	4.50125853844407	3.12442949541505\\
3.39520687591659	4.44141097034476	3.12442949541505\\
3.30383880735918	4.3750281828361	3.12442949541505\\
3.21732393599854	4.30243358618603	3.12442949541505\\
3.1360837535915	4.22398085397227	3.12442949541505\\
3.06051405414051	4.14005220002012	3.12442949541505\\
2.99098300562505	4.05105651629515	3.12442949541505\\
2.92782935632426	3.95742738082266	3.12442949541505\\
2.87136078446935	3.8596209453391	3.12442949541505\\
2.82185239926619	3.75811371296668	3.12442949541505\\
2.77954540059093	3.65340021673804	3.12442949541505\\
2.74464590388843	3.54599061028105	3.12442949541505\\
2.71732393599854	3.43640818240159	3.12442949541505\\
2.69771260680242	3.32518680767311	3.12442949541505\\
2.6859074607246	3.21286834545333	3.12442949541505\\
2.6819660112501	3.1	3.12442949541505\\
2.6859074607246	2.98713165454667	3.12442949541505\\
2.69771260680242	2.87481319232689	3.12442949541505\\
2.71732393599854	2.76359181759841	3.12442949541505\\
2.74464590388843	2.65400938971895	3.12442949541505\\
2.77954540059093	2.54659978326196	3.12442949541505\\
2.82185239926619	2.44188628703332	3.12442949541505\\
2.87136078446935	2.3403790546609	3.12442949541505\\
2.92782935632426	2.24257261917734	3.12442949541505\\
2.99098300562505	2.14894348370485	3.12442949541505\\
3.06051405414051	2.05994779997988	3.12442949541505\\
3.1360837535915	1.97601914602773	3.12442949541505\\
3.21732393599854	1.89756641381397	3.12442949541505\\
3.30383880735918	1.8249718171639	3.12442949541505\\
3.39520687591659	1.75858902965524	3.12442949541505\\
3.49098300562505	1.69874146155593	3.12442949541505\\
3.590700584808	1.6457206842019	3.12442949541505\\
3.69387379944324	1.5997850094908	3.12442949541505\\
3.8	1.56115823141237	3.12442949541505\\
3.90856215029693	1.53002853574667	3.12442949541505\\
4.01903134645043	1.50654758324184	3.12442949541505\\
4.13086939364114	1.49082977073817	3.12442949541505\\
4.24353142814509	1.48295167383824	3.12442949541505\\
4.35646857185491	1.48295167383824	3.12442949541505\\
4.46913060635886	1.49082977073817	3.12442949541505\\
4.58096865354957	1.50654758324184	3.12442949541505\\
4.69143784970307	1.53002853574667	3.12442949541505\\
4.8	1.56115823141237	3.12442949541505\\
4.90612620055676	1.5997850094908	3.12442949541505\\
5.009299415192	1.6457206842019	3.12442949541505\\
5.10901699437495	1.69874146155593	3.12442949541505\\
5.20479312408341	1.75858902965524	3.12442949541505\\
5.29616119264082	1.8249718171639	3.12442949541505\\
5.38267606400146	1.89756641381397	3.12442949541505\\
5.4639162464085	1.97601914602773	3.12442949541505\\
5.53948594585949	2.05994779997988	3.12442949541505\\
5.60901699437495	2.14894348370485	3.12442949541505\\
5.67217064367574	2.24257261917734	3.12442949541505\\
5.72863921553065	2.3403790546609	3.12442949541505\\
5.77814760073381	2.44188628703332	3.12442949541505\\
5.82045459940907	2.54659978326196	3.12442949541505\\
5.85535409611157	2.65400938971895	3.12442949541505\\
5.88267606400146	2.76359181759841	3.12442949541505\\
5.90228739319758	2.87481319232689	3.12442949541505\\
5.9140925392754	2.98713165454667	3.12442949541505\\
5.83208888623796	3.1	3.01442478062692\\
5.8283567947136	3.20687311816652	3.01442478062692\\
5.81717870251528	3.31322556124419	3.01442478062692\\
5.79860906818458	3.41853919082083	3.01442478062692\\
5.77273836111335	3.52230092947924	3.01442478062692\\
5.73969262078591	3.62400526045877	3.01442478062692\\
5.6996328427274	3.72315669048217	3.01442478062692\\
5.65275419414972	3.81927216374903	3.01442478062692\\
5.59928506311652	3.91188341533509	3.01442478062692\\
5.53948594585949	4.00053925253187	3.01442478062692\\
5.47364817766693	4.08480775301221	3.01442478062692\\
5.40209251352748	4.1642783691124	3.01442478062692\\
5.32516756544407	4.23856392797916	3.01442478062692\\
5.2432481040313	4.30730251783686	3.01442478062692\\
5.15673323267066	4.37015925118527	3.01442478062692\\
5.06604444311898	4.42682789633788	3.01442478062692\\
4.97162356204293	4.4770323693518	3.01442478062692\\
4.87393059848398	4.52052807908104	3.01442478062692\\
4.77344150274051	4.55710311879999	3.01442478062692\\
4.67064584758587	4.58657929859164	3.01442478062692\\
4.56604444311898	4.60881301347098	3.01442478062692\\
4.4601468968679	4.62369594301404	3.01442478062692\\
4.3534691310332	4.63115557908412	3.01442478062692\\
4.2465308689668	4.63115557908412	3.01442478062692\\
4.1398531031321	4.62369594301404	3.01442478062692\\
4.03395555688102	4.60881301347098	3.01442478062692\\
3.92935415241413	4.58657929859164	3.01442478062692\\
3.82655849725949	4.55710311879999	3.01442478062692\\
3.72606940151602	4.52052807908104	3.01442478062692\\
3.62837643795707	4.4770323693518	3.01442478062692\\
3.53395555688102	4.42682789633788	3.01442478062692\\
3.44326676732933	4.37015925118527	3.01442478062692\\
3.3567518959687	4.30730251783686	3.01442478062692\\
3.27483243455593	4.23856392797916	3.01442478062692\\
3.19790748647252	4.1642783691124	3.01442478062692\\
3.12635182233307	4.08480775301221	3.01442478062692\\
3.06051405414051	4.00053925253187	3.01442478062692\\
3.00071493688348	3.91188341533509	3.01442478062692\\
2.94724580585028	3.81927216374903	3.01442478062692\\
2.9003671572726	3.72315669048217	3.01442478062692\\
2.86030737921409	3.62400526045877	3.01442478062692\\
2.82726163888665	3.52230092947924	3.01442478062692\\
2.80139093181541	3.41853919082083	3.01442478062692\\
2.78282129748472	3.31322556124419	3.01442478062692\\
2.7716432052864	3.20687311816652	3.01442478062692\\
2.76791111376204	3.1	3.01442478062692\\
2.7716432052864	2.99312688183348	3.01442478062692\\
2.78282129748472	2.88677443875581	3.01442478062692\\
2.80139093181541	2.78146080917917	3.01442478062692\\
2.82726163888665	2.67769907052076	3.01442478062692\\
2.86030737921409	2.57599473954123	3.01442478062692\\
2.9003671572726	2.47684330951783	3.01442478062692\\
2.94724580585028	2.38072783625097	3.01442478062692\\
3.00071493688348	2.28811658466491	3.01442478062692\\
3.06051405414051	2.19946074746813	3.01442478062692\\
3.12635182233307	2.11519224698779	3.01442478062692\\
3.19790748647252	2.0357216308876	3.01442478062692\\
3.27483243455593	1.96143607202084	3.01442478062692\\
3.3567518959687	1.89269748216314	3.01442478062692\\
3.44326676732933	1.82984074881473	3.01442478062692\\
3.53395555688102	1.77317210366212	3.01442478062692\\
3.62837643795707	1.7229676306482	3.01442478062692\\
3.72606940151602	1.67947192091896	3.01442478062692\\
3.82655849725949	1.64289688120001	3.01442478062692\\
3.92935415241413	1.61342070140836	3.01442478062692\\
4.03395555688102	1.59118698652902	3.01442478062692\\
4.13985310313209	1.57630405698596	3.01442478062692\\
4.2465308689668	1.56884442091588	3.01442478062692\\
4.3534691310332	1.56884442091588	3.01442478062692\\
4.4601468968679	1.57630405698596	3.01442478062692\\
4.56604444311898	1.59118698652902	3.01442478062692\\
4.67064584758587	1.61342070140836	3.01442478062692\\
4.77344150274051	1.64289688120001	3.01442478062692\\
4.87393059848398	1.67947192091896	3.01442478062692\\
4.97162356204293	1.7229676306482	3.01442478062692\\
5.06604444311898	1.77317210366212	3.01442478062692\\
5.15673323267067	1.82984074881473	3.01442478062692\\
5.2432481040313	1.89269748216314	3.01442478062692\\
5.32516756544407	1.96143607202084	3.01442478062692\\
5.40209251352748	2.0357216308876	3.01442478062692\\
5.47364817766693	2.11519224698779	3.01442478062692\\
5.53948594585949	2.19946074746813	3.01442478062692\\
5.59928506311652	2.28811658466491	3.01442478062692\\
5.65275419414972	2.38072783625097	3.01442478062692\\
5.6996328427274	2.47684330951783	3.01442478062692\\
5.73969262078591	2.57599473954123	3.01442478062692\\
5.77273836111335	2.67769907052076	3.01442478062692\\
5.79860906818458	2.78146080917917	3.01442478062692\\
5.81717870251528	2.88677443875581	3.01442478062692\\
5.8283567947136	2.99312688183348	3.01442478062692\\
5.7386796006773	3.1	2.91068325908201\\
5.73517504947784	3.20035721579085	2.91068325908201\\
5.72467846970061	3.30022550131425	2.91068325908201\\
5.70724099962717	3.39911830832184	2.91068325908201\\
5.68294759285893	3.49655384099855	2.91068325908201\\
5.65191660443168	3.59205740322337	2.91068325908201\\
5.61429921420182	3.68516371124112	2.91068325908201\\
5.57027869031327	3.77541916047815	2.91068325908201\\
5.52006949633347	3.86238403545824	2.91068325908201\\
5.4639162464085	3.94563465205214	2.91068325908201\\
5.40209251352748	4.02476542162415	2.91068325908201\\
5.3348994967025	4.0993908270191	2.91068325908201\\
5.26266455355732	4.16914730076322	2.91068325908201\\
5.18573960547392	4.23369499632834	2.91068325908201\\
5.10449942306687	4.29271944382997	2.91068325908201\\
5.01933980033865	4.345933082093	2.91068325908201\\
4.93067562641096	4.39307665962082	2.91068325908201\\
4.83893886422669	4.43392049764259	2.91068325908201\\
4.74457644606985	4.46826560908506	2.91068325908201\\
4.64804809615643	4.49594466801764	2.91068325908201\\
4.5498240909042	4.51682282484751	2.91068325908201\\
4.45038296779332	4.53079836329326	2.91068325908201\\
4.35020919397979	4.53780319593639	2.91068325908201\\
4.24979080602021	4.53780319593639	2.91068325908201\\
4.14961703220668	4.53079836329326	2.91068325908201\\
4.0501759090958	4.51682282484751	2.91068325908201\\
3.95195190384357	4.49594466801764	2.91068325908201\\
3.85542355393015	4.46826560908506	2.91068325908201\\
3.76106113577331	4.43392049764259	2.91068325908201\\
3.66932437358904	4.39307665962082	2.91068325908201\\
3.58066019966135	4.345933082093	2.91068325908201\\
3.49550057693312	4.29271944382997	2.91068325908201\\
3.41426039452608	4.23369499632834	2.91068325908201\\
3.33733544644268	4.16914730076322	2.91068325908201\\
3.2651005032975	4.0993908270191	2.91068325908201\\
3.19790748647252	4.02476542162415	2.91068325908201\\
3.1360837535915	3.94563465205214	2.91068325908201\\
3.07993050366653	3.86238403545824	2.91068325908201\\
3.02972130968673	3.77541916047815	2.91068325908201\\
2.98570078579818	3.68516371124112	2.91068325908201\\
2.94808339556832	3.59205740322337	2.91068325908201\\
2.91705240714107	3.49655384099855	2.91068325908201\\
2.89275900037283	3.39911830832184	2.91068325908201\\
2.87532153029939	3.30022550131425	2.91068325908201\\
2.86482495052216	3.20035721579086	2.91068325908201\\
2.8613203993227	3.1	2.91068325908201\\
2.86482495052216	2.99964278420915	2.91068325908201\\
2.87532153029939	2.89977449868575	2.91068325908201\\
2.89275900037283	2.80088169167816	2.91068325908201\\
2.91705240714107	2.70344615900145	2.91068325908201\\
2.94808339556832	2.60794259677663	2.91068325908201\\
2.98570078579818	2.51483628875888	2.91068325908201\\
3.02972130968673	2.42458083952185	2.91068325908201\\
3.07993050366653	2.33761596454176	2.91068325908201\\
3.1360837535915	2.25436534794786	2.91068325908201\\
3.19790748647252	2.17523457837585	2.91068325908201\\
3.2651005032975	2.1006091729809	2.91068325908201\\
3.33733544644268	2.03085269923678	2.91068325908201\\
3.41426039452608	1.96630500367166	2.91068325908201\\
3.49550057693312	1.90728055617003	2.91068325908201\\
3.58066019966135	1.854066917907	2.91068325908201\\
3.66932437358904	1.80692334037918	2.91068325908201\\
3.76106113577331	1.76607950235741	2.91068325908201\\
3.85542355393015	1.73173439091494	2.91068325908201\\
3.95195190384357	1.70405533198236	2.91068325908201\\
4.0501759090958	1.68317717515249	2.91068325908201\\
4.14961703220668	1.66920163670674	2.91068325908201\\
4.24979080602021	1.66219680406361	2.91068325908201\\
4.35020919397979	1.66219680406361	2.91068325908201\\
4.45038296779332	1.66920163670674	2.91068325908201\\
4.5498240909042	1.68317717515249	2.91068325908201\\
4.64804809615643	1.70405533198236	2.91068325908201\\
4.74457644606985	1.73173439091494	2.91068325908201\\
4.83893886422669	1.76607950235741	2.91068325908201\\
4.93067562641096	1.80692334037918	2.91068325908201\\
5.01933980033865	1.854066917907	2.91068325908201\\
5.10449942306688	1.90728055617003	2.91068325908201\\
5.18573960547392	1.96630500367166	2.91068325908201\\
5.26266455355732	2.03085269923678	2.91068325908201\\
5.3348994967025	2.1006091729809	2.91068325908201\\
5.40209251352748	2.17523457837585	2.91068325908201\\
5.4639162464085	2.25436534794786	2.91068325908201\\
5.52006949633347	2.33761596454176	2.91068325908201\\
5.57027869031327	2.42458083952185	2.91068325908201\\
5.61429921420182	2.51483628875888	2.91068325908201\\
5.65191660443168	2.60794259677663	2.91068325908201\\
5.68294759285893	2.70344615900145	2.91068325908201\\
5.70724099962717	2.80088169167816	2.91068325908201\\
5.72467846970061	2.89977449868575	2.91068325908201\\
5.73517504947784	2.99964278420914	2.91068325908201\\
5.63826121271772	3.1	2.81371034904521\\
5.63500127566431	3.19335238314772	2.81371034904521\\
5.62523734658972	3.2862499628685	2.81371034904521\\
5.60901699437495	3.37824015149197	2.81371034904521\\
5.5864192429455	3.46887478206596	2.81371034904521\\
5.55755418627484	3.5577122917809	2.81371034904521\\
5.52256245201755	3.64431987321935	2.81371034904521\\
5.48161451638558	3.72827558295033	2.81371034904521\\
5.43490987360525	3.80917039719521	2.81371034904521\\
5.38267606400146	3.88661020455051	2.81371034904521\\
5.32516756544407	3.96021772605903	2.81371034904521\\
5.26266455355732	4.02963435327497	2.81371034904521\\
5.19547153673235	4.09452189536827	2.81371034904521\\
5.12391587259289	4.15456422675633	2.81371034904521\\
5.0483461731419	4.20946882723606	2.81371034904521\\
4.96913060635886	4.25896820711291	2.81371034904521\\
4.88665510252241	4.30282121038379	2.81371034904521\\
4.80132147399683	4.34081418962483	2.81371034904521\\
4.7135454576426	4.37276204686024	2.81371034904521\\
4.62375468938818	4.39850913534093	2.81371034904521\\
4.53238662083077	4.41793001783993	2.81371034904521\\
4.43988638801609	4.43093007776987	2.81371034904521\\
4.34670464278033	4.43744598014554	2.81371034904521\\
4.25329535721967	4.43744598014554	2.81371034904521\\
4.16011361198391	4.43093007776987	2.81371034904521\\
4.06761337916923	4.41793001783993	2.81371034904521\\
3.97624531061182	4.39850913534093	2.81371034904521\\
3.8864545423574	4.37276204686024	2.81371034904521\\
3.79867852600317	4.34081418962484	2.81371034904521\\
3.71334489747759	4.30282121038379	2.81371034904521\\
3.63086939364114	4.25896820711291	2.81371034904521\\
3.5516538268581	4.20946882723606	2.81371034904521\\
3.47608412740711	4.15456422675633	2.81371034904521\\
3.40452846326765	4.09452189536827	2.81371034904521\\
3.33733544644268	4.02963435327497	2.81371034904521\\
3.27483243455593	3.96021772605903	2.81371034904521\\
3.21732393599854	3.88661020455051	2.81371034904521\\
3.16509012639475	3.80917039719521	2.81371034904521\\
3.11838548361442	3.72827558295033	2.81371034904521\\
3.07743754798245	3.64431987321935	2.81371034904521\\
3.04244581372516	3.5577122917809	2.81371034904521\\
3.0135807570545	3.46887478206596	2.81371034904521\\
2.99098300562505	3.37824015149197	2.81371034904521\\
2.97476265341028	3.2862499628685	2.81371034904521\\
2.96499872433569	3.19335238314773	2.81371034904521\\
2.96173878728228	3.1	2.81371034904521\\
2.96499872433569	3.00664761685228	2.81371034904521\\
2.97476265341028	2.9137500371315	2.81371034904521\\
2.99098300562505	2.82175984850804	2.81371034904521\\
3.0135807570545	2.73112521793404	2.81371034904521\\
3.04244581372516	2.6422877082191	2.81371034904521\\
3.07743754798245	2.55568012678065	2.81371034904521\\
3.11838548361442	2.47172441704967	2.81371034904521\\
3.16509012639475	2.39082960280479	2.81371034904521\\
3.21732393599854	2.31338979544949	2.81371034904521\\
3.27483243455593	2.23978227394097	2.81371034904521\\
3.33733544644268	2.17036564672503	2.81371034904521\\
3.40452846326765	2.10547810463173	2.81371034904521\\
3.47608412740711	2.04543577324367	2.81371034904521\\
3.5516538268581	1.99053117276394	2.81371034904521\\
3.63086939364114	1.94103179288709	2.81371034904521\\
3.71334489747759	1.89717878961621	2.81371034904521\\
3.79867852600317	1.85918581037516	2.81371034904521\\
3.8864545423574	1.82723795313976	2.81371034904521\\
3.97624531061182	1.80149086465907	2.81371034904521\\
4.06761337916923	1.78206998216007	2.81371034904521\\
4.16011361198391	1.76906992223013	2.81371034904521\\
4.25329535721967	1.76255401985446	2.81371034904521\\
4.34670464278033	1.76255401985446	2.81371034904521\\
4.43988638801609	1.76906992223013	2.81371034904521\\
4.53238662083077	1.78206998216007	2.81371034904521\\
4.62375468938818	1.80149086465907	2.81371034904521\\
4.7135454576426	1.82723795313976	2.81371034904521\\
4.80132147399683	1.85918581037516	2.81371034904521\\
4.88665510252241	1.89717878961621	2.81371034904521\\
4.96913060635886	1.94103179288709	2.81371034904521\\
5.0483461731419	1.99053117276394	2.81371034904521\\
5.12391587259289	2.04543577324367	2.81371034904521\\
5.19547153673235	2.10547810463173	2.81371034904521\\
5.26266455355732	2.17036564672503	2.81371034904521\\
5.32516756544407	2.23978227394097	2.81371034904521\\
5.38267606400146	2.31338979544949	2.81371034904521\\
5.43490987360525	2.39082960280479	2.81371034904521\\
5.48161451638558	2.47172441704967	2.81371034904521\\
5.52256245201755	2.55568012678065	2.81371034904521\\
5.55755418627484	2.6422877082191	2.81371034904521\\
5.5864192429455	2.73112521793404	2.81371034904521\\
5.60901699437495	2.82175984850803	2.81371034904521\\
5.62523734658972	2.9137500371315	2.81371034904521\\
5.63500127566431	3.00664761685228	2.81371034904521\\
5.53132295065132	3.1	2.72397849278656\\
5.5283235098296	3.18589274707765	2.72397849278656\\
5.51933980033865	3.27136703332544	2.72397849278656\\
5.50441558990806	3.35600643661263	2.72397849278656\\
5.48362358779086	3.43939860227431	2.72397849278656\\
5.45706509053137	3.52113725206195	2.72397849278656\\
5.42486948845859	3.60082416349011	2.72397849278656\\
5.38719363530953	3.67807110993641	2.72397849278656\\
5.34422108405356	3.7525017520426	2.72397849278656\\
5.29616119264082	3.8237534712021	2.72397849278656\\
5.2432481040313	3.89147913620134	2.72397849278656\\
5.18573960547392	3.95534879440821	2.72397849278656\\
5.12391587259289	4.01505127926808	2.72397849278656\\
5.05807810440033	4.070295726276	2.72397849278656\\
4.98854705588488	4.12081299003928	2.72397849278656\\
4.91566147532566	4.16635695552685	2.72397849278656\\
4.83977645394473	4.20670573711693	2.72397849278656\\
4.76126169593832	4.24166275960144	2.72397849278656\\
4.68049971731516	4.27105771588071	2.72397849278656\\
4.59788398231694	4.29474739668252	2.72397849278656\\
4.51381698650007	4.31261638826328	2.72397849278656\\
4.42870829581778	4.3245776346922	2.72397849278656\\
4.34297255125597	4.33057286197901	2.72397849278656\\
4.25702744874403	4.33057286197901	2.72397849278656\\
4.17129170418223	4.3245776346922	2.72397849278656\\
4.08618301349993	4.31261638826328	2.72397849278656\\
4.00211601768306	4.29474739668252	2.72397849278656\\
3.91950028268484	4.27105771588071	2.72397849278656\\
3.83873830406168	4.24166275960144	2.72397849278656\\
3.76022354605527	4.20670573711693	2.72397849278656\\
3.68433852467434	4.16635695552685	2.72397849278656\\
3.61145294411512	4.12081299003928	2.72397849278656\\
3.54192189559967	4.070295726276	2.72397849278656\\
3.47608412740711	4.01505127926808	2.72397849278656\\
3.41426039452608	3.95534879440821	2.72397849278656\\
3.3567518959687	3.89147913620134	2.72397849278656\\
3.30383880735918	3.8237534712021	2.72397849278656\\
3.25577891594644	3.7525017520426	2.72397849278656\\
3.21280636469047	3.67807110993641	2.72397849278656\\
3.17513051154141	3.60082416349011	2.72397849278656\\
3.14293490946863	3.52113725206195	2.72397849278656\\
3.11637641220914	3.43939860227431	2.72397849278656\\
3.09558441009194	3.35600643661263	2.72397849278656\\
3.08066019966135	3.27136703332544	2.72397849278656\\
3.07167649017039	3.18589274707765	2.72397849278656\\
3.06867704934868	3.1	2.72397849278656\\
3.07167649017039	3.01410725292235	2.72397849278656\\
3.08066019966135	2.92863296667456	2.72397849278656\\
3.09558441009194	2.84399356338737	2.72397849278656\\
3.11637641220914	2.76060139772569	2.72397849278656\\
3.14293490946863	2.67886274793805	2.72397849278656\\
3.17513051154141	2.59917583650989	2.72397849278656\\
3.21280636469047	2.52192889006359	2.72397849278656\\
3.25577891594644	2.4474982479574	2.72397849278656\\
3.30383880735918	2.3762465287979	2.72397849278656\\
3.35675189596869	2.30852086379866	2.72397849278656\\
3.41426039452608	2.24465120559179	2.72397849278656\\
3.47608412740711	2.18494872073192	2.72397849278656\\
3.54192189559967	2.129704273724	2.72397849278656\\
3.61145294411512	2.07918700996072	2.72397849278656\\
3.68433852467434	2.03364304447315	2.72397849278656\\
3.76022354605527	1.99329426288307	2.72397849278656\\
3.83873830406168	1.95833724039856	2.72397849278656\\
3.91950028268484	1.92894228411929	2.72397849278656\\
4.00211601768306	1.90525260331748	2.72397849278656\\
4.08618301349993	1.88738361173671	2.72397849278656\\
4.17129170418222	1.8754223653078	2.72397849278656\\
4.25702744874403	1.86942713802099	2.72397849278656\\
4.34297255125597	1.86942713802099	2.72397849278656\\
4.42870829581778	1.8754223653078	2.72397849278656\\
4.51381698650007	1.88738361173671	2.72397849278656\\
4.59788398231694	1.90525260331748	2.72397849278656\\
4.68049971731516	1.92894228411929	2.72397849278656\\
4.76126169593832	1.95833724039856	2.72397849278656\\
4.83977645394473	1.99329426288307	2.72397849278656\\
4.91566147532566	2.03364304447315	2.72397849278656\\
4.98854705588488	2.07918700996072	2.72397849278656\\
5.05807810440033	2.129704273724	2.72397849278656\\
5.12391587259289	2.18494872073192	2.72397849278656\\
5.18573960547392	2.24465120559179	2.72397849278656\\
5.2432481040313	2.30852086379866	2.72397849278656\\
5.29616119264082	2.3762465287979	2.72397849278656\\
5.34422108405356	2.4474982479574	2.72397849278656\\
5.38719363530953	2.52192889006359	2.72397849278656\\
5.42486948845859	2.59917583650989	2.72397849278656\\
5.45706509053137	2.67886274793805	2.72397849278656\\
5.48362358779086	2.76060139772569	2.72397849278656\\
5.50441558990806	2.84399356338737	2.72397849278656\\
5.51933980033865	2.92863296667456	2.72397849278656\\
5.5283235098296	3.01410725292235	2.72397849278656\\
5.41838580694149	3.1	2.64192485488992\\
5.41566147532566	3.17801465017772	2.64192485488992\\
5.40750175314794	3.25564922082177	2.64192485488992\\
5.39394639375456	3.33252548410779	2.64192485488992\\
5.37506143749393	3.40826890660861	2.64192485488992\\
5.35093888997462	3.48251047398352	2.64192485488992\\
5.32169627382336	3.554888488779	2.64192485488992\\
5.28747605612658	3.62505033258238	2.64192485488992\\
5.2484449543451	3.6926541839433	2.64192485488992\\
5.20479312408341	3.75737068369343	2.64192485488992\\
5.15673323267066	3.81888453955127	2.64192485488992\\
5.10449942306688	3.87689606219445	2.64192485488992\\
5.0483461731419	3.93112262531593	2.64192485488992\\
4.98854705588488	3.98130004255103	2.64192485488992\\
4.92539340658409	4.02718385456679	2.64192485488992\\
4.85919290347075	4.06855052004329	2.64192485488992\\
4.79026806874157	4.1051985047445	2.64192485488992\\
4.71895469726306	4.1369492633728	2.64192485488992\\
4.64560022061266	4.16364810942372	2.64192485488992\\
4.57056201442705	4.18516496880306	2.64192485488992\\
4.49420565730395	4.2013950135348	2.64192485488992\\
4.41690314973995	4.21225917247243	2.64192485488992\\
4.33903110178148	4.21770451652568	2.64192485488992\\
4.26096889821852	4.21770451652568	2.64192485488992\\
4.18309685026005	4.21225917247243	2.64192485488992\\
4.10579434269605	4.2013950135348	2.64192485488992\\
4.02943798557295	4.18516496880306	2.64192485488992\\
3.95439977938734	4.16364810942372	2.64192485488992\\
3.88104530273694	4.1369492633728	2.64192485488992\\
3.80973193125843	4.1051985047445	2.64192485488992\\
3.74080709652925	4.06855052004329	2.64192485488992\\
3.67460659341591	4.02718385456679	2.64192485488992\\
3.61145294411512	3.98130004255103	2.64192485488992\\
3.5516538268581	3.93112262531593	2.64192485488992\\
3.49550057693312	3.87689606219445	2.64192485488992\\
3.44326676732933	3.81888453955127	2.64192485488992\\
3.39520687591659	3.75737068369343	2.64192485488992\\
3.3515550456549	3.6926541839433	2.64192485488992\\
3.31252394387342	3.62505033258238	2.64192485488992\\
3.27830372617664	3.554888488779	2.64192485488992\\
3.24906111002538	3.48251047398352	2.64192485488992\\
3.22493856250607	3.40826890660861	2.64192485488992\\
3.20605360624544	3.33252548410779	2.64192485488992\\
3.19249824685206	3.25564922082177	2.64192485488992\\
3.18433852467434	3.17801465017772	2.64192485488992\\
3.18161419305851	3.1	2.64192485488992\\
3.18433852467434	3.02198534982228	2.64192485488992\\
3.19249824685206	2.94435077917823	2.64192485488992\\
3.20605360624544	2.86747451589221	2.64192485488992\\
3.22493856250607	2.79173109339139	2.64192485488992\\
3.24906111002538	2.71748952601648	2.64192485488992\\
3.27830372617664	2.645111511221	2.64192485488992\\
3.31252394387342	2.57494966741762	2.64192485488992\\
3.3515550456549	2.5073458160567	2.64192485488992\\
3.39520687591659	2.44262931630657	2.64192485488992\\
3.44326676732933	2.38111546044873	2.64192485488992\\
3.49550057693312	2.32310393780555	2.64192485488992\\
3.5516538268581	2.26887737468407	2.64192485488992\\
3.61145294411512	2.21869995744897	2.64192485488992\\
3.67460659341591	2.17281614543321	2.64192485488992\\
3.74080709652925	2.13144947995671	2.64192485488992\\
3.80973193125843	2.0948014952555	2.64192485488992\\
3.88104530273694	2.0630507366272	2.64192485488992\\
3.95439977938734	2.03635189057628	2.64192485488992\\
4.02943798557295	2.01483503119694	2.64192485488992\\
4.10579434269605	1.9986049864652	2.64192485488992\\
4.18309685026005	1.98774082752757	2.64192485488992\\
4.26096889821852	1.98229548347432	2.64192485488992\\
4.33903110178148	1.98229548347432	2.64192485488992\\
4.41690314973995	1.98774082752757	2.64192485488992\\
4.49420565730395	1.9986049864652	2.64192485488992\\
4.57056201442705	2.01483503119694	2.64192485488992\\
4.64560022061266	2.03635189057628	2.64192485488992\\
4.71895469726306	2.0630507366272	2.64192485488992\\
4.79026806874157	2.0948014952555	2.64192485488992\\
4.85919290347075	2.13144947995671	2.64192485488992\\
4.92539340658409	2.17281614543321	2.64192485488992\\
4.98854705588488	2.21869995744897	2.64192485488992\\
5.0483461731419	2.26887737468407	2.64192485488992\\
5.10449942306687	2.32310393780555	2.64192485488992\\
5.15673323267066	2.38111546044873	2.64192485488992\\
5.20479312408341	2.44262931630657	2.64192485488992\\
5.2484449543451	2.5073458160567	2.64192485488992\\
5.28747605612658	2.57494966741762	2.64192485488992\\
5.32169627382336	2.645111511221	2.64192485488992\\
5.35093888997462	2.71748952601648	2.64192485488992\\
5.37506143749393	2.79173109339139	2.64192485488992\\
5.39394639375456	2.86747451589221	2.64192485488992\\
5.40750175314794	2.94435077917823	2.64192485488992\\
5.41566147532566	3.02198534982228	2.64192485488992\\
5.3	3.1	2.56794919243112\\
5.29756405025982	3.16975647374413	2.56794919243112\\
5.29026806874157	3.23917310096007	2.56794919243112\\
5.27814760073381	3.30791169081776	2.56794919243112\\
5.26126169593832	3.375637355817	2.56794919243112\\
5.23969262078591	3.44202014332567	2.56794919243112\\
5.2135454576426	3.5067366430758	2.56794919243112\\
5.18294759285893	3.56947156278589	2.56794919243112\\
5.14804809615643	3.6299192642332	2.56794919243112\\
5.10901699437495	3.68778525229247	2.56794919243112\\
5.06604444311898	3.74278760968654	2.56794919243112\\
5.01933980033865	3.794658370459	2.56794919243112\\
4.96913060635886	3.84314482547739	2.56794919243112\\
4.91566147532566	3.88801075360672	2.56794919243112\\
4.85919290347075	3.92903757255504	2.56794919243112\\
4.8	3.96602540378444	2.56794919243112\\
4.73837114678908	3.99879404629917	2.56794919243112\\
4.67460659341591	4.02718385456679	2.56794919243112\\
4.60901699437495	4.05105651629515	2.56794919243112\\
4.54192189559967	4.070295726276	2.56794919243112\\
4.47364817766693	4.08480775301221	2.56794919243112\\
4.40452846326765	4.09452189536827	2.56794919243112\\
4.3348994967025	4.0993908270191	2.56794919243112\\
4.2651005032975	4.0993908270191	2.56794919243112\\
4.19547153673235	4.09452189536827	2.56794919243112\\
4.12635182233307	4.08480775301221	2.56794919243112\\
4.05807810440033	4.070295726276	2.56794919243112\\
3.99098300562505	4.05105651629515	2.56794919243112\\
3.92539340658409	4.02718385456679	2.56794919243112\\
3.86162885321092	3.99879404629917	2.56794919243112\\
3.8	3.96602540378444	2.56794919243112\\
3.74080709652925	3.92903757255504	2.56794919243112\\
3.68433852467434	3.88801075360672	2.56794919243112\\
3.63086939364114	3.84314482547739	2.56794919243112\\
3.58066019966135	3.794658370459	2.56794919243112\\
3.53395555688102	3.74278760968654	2.56794919243112\\
3.49098300562505	3.68778525229247	2.56794919243112\\
3.45195190384357	3.6299192642332	2.56794919243112\\
3.41705240714107	3.56947156278589	2.56794919243112\\
3.3864545423574	3.5067366430758	2.56794919243112\\
3.36030737921409	3.44202014332567	2.56794919243112\\
3.33873830406168	3.375637355817	2.56794919243112\\
3.32185239926619	3.30791169081776	2.56794919243112\\
3.30973193125843	3.23917310096007	2.56794919243112\\
3.30243594974018	3.16975647374413	2.56794919243112\\
3.3	3.1	2.56794919243112\\
3.30243594974018	3.03024352625588	2.56794919243112\\
3.30973193125843	2.96082689903993	2.56794919243112\\
3.32185239926619	2.89208830918224	2.56794919243112\\
3.33873830406168	2.824362644183	2.56794919243112\\
3.36030737921409	2.75797985667433	2.56794919243112\\
3.3864545423574	2.6932633569242	2.56794919243112\\
3.41705240714107	2.63052843721411	2.56794919243112\\
3.45195190384357	2.5700807357668	2.56794919243112\\
3.49098300562505	2.51221474770753	2.56794919243112\\
3.53395555688102	2.45721239031346	2.56794919243112\\
3.58066019966135	2.405341629541	2.56794919243112\\
3.63086939364114	2.35685517452261	2.56794919243112\\
3.68433852467434	2.31198924639328	2.56794919243112\\
3.74080709652925	2.27096242744496	2.56794919243112\\
3.8	2.23397459621556	2.56794919243112\\
3.86162885321092	2.20120595370083	2.56794919243112\\
3.92539340658409	2.17281614543321	2.56794919243112\\
3.99098300562505	2.14894348370485	2.56794919243112\\
4.05807810440033	2.129704273724	2.56794919243112\\
4.12635182233307	2.11519224698779	2.56794919243112\\
4.19547153673235	2.10547810463173	2.56794919243112\\
4.2651005032975	2.1006091729809	2.56794919243112\\
4.3348994967025	2.1006091729809	2.56794919243112\\
4.40452846326765	2.10547810463173	2.56794919243112\\
4.47364817766693	2.11519224698779	2.56794919243112\\
4.54192189559967	2.129704273724	2.56794919243112\\
4.60901699437495	2.14894348370485	2.56794919243112\\
4.67460659341591	2.17281614543321	2.56794919243112\\
4.73837114678908	2.20120595370083	2.56794919243112\\
4.8	2.23397459621556	2.56794919243112\\
4.85919290347075	2.27096242744496	2.56794919243112\\
4.91566147532566	2.31198924639328	2.56794919243112\\
4.96913060635886	2.35685517452261	2.56794919243112\\
5.01933980033865	2.405341629541	2.56794919243112\\
5.06604444311898	2.45721239031346	2.56794919243112\\
5.10901699437495	2.51221474770753	2.56794919243112\\
5.14804809615643	2.57008073576679	2.56794919243112\\
5.18294759285893	2.63052843721411	2.56794919243112\\
5.2135454576426	2.6932633569242	2.56794919243112\\
5.23969262078591	2.75797985667433	2.56794919243112\\
5.26126169593832	2.824362644183	2.56794919243112\\
5.27814760073381	2.89208830918224	2.56794919243112\\
5.29026806874157	2.96082689903993	2.56794919243112\\
5.29756405025982	3.03024352625587	2.56794919243112\\
5.17674229357816	3.1	2.50241190740167\\
5.17460659341591	3.16115845078235	2.50241190740167\\
5.16820989784569	3.22201894374011	2.50241190740167\\
5.15758337092533	3.28228497266927	2.50241190740167\\
5.14277878402579	3.34166292753481	2.50241190740167\\
5.1238682636063	3.39986352490928	2.50241190740167\\
5.10094393982148	3.45660321733256	2.50241190740167\\
5.07411749767245	3.51160557472662	2.50241190740167\\
5.04351963288877	3.56460263113507	2.50241190740167\\
5.009299415192	3.61533619022632	2.50241190740167\\
4.97162356204293	3.6635590832002	2.50241190740167\\
4.93067562641096	3.70903637296949	2.50241190740167\\
4.88665510252241	3.75154649874979	2.50241190740167\\
4.83977645394473	3.79088235548141	2.50241190740167\\
4.79026806874157	3.82685230282437	2.50241190740167\\
4.73837114678908	3.85928109881092	2.50241190740167\\
4.68433852467434	3.88801075360672	2.50241190740167\\
4.62843344390097	3.91290129922152	2.50241190740167\\
4.57092826840292	3.93383147141906	2.50241190740167\\
4.51210315761483	3.9506993005043	2.50241190740167\\
4.45224470156337	3.96342260810947	2.50241190740167\\
4.39164452462948	3.97193940755887	2.50241190740167\\
4.33059786478367	3.97620820586169	2.50241190740167\\
4.26940213521633	3.97620820586169	2.50241190740167\\
4.20835547537052	3.97193940755887	2.50241190740167\\
4.14775529843663	3.96342260810947	2.50241190740167\\
4.08789684238517	3.9506993005043	2.50241190740167\\
4.02907173159708	3.93383147141906	2.50241190740167\\
3.97156655609903	3.91290129922152	2.50241190740167\\
3.91566147532566	3.88801075360672	2.50241190740167\\
3.86162885321092	3.85928109881092	2.50241190740167\\
3.80973193125843	3.82685230282437	2.50241190740167\\
3.76022354605527	3.79088235548141	2.50241190740167\\
3.71334489747759	3.75154649874979	2.50241190740167\\
3.66932437358904	3.70903637296949	2.50241190740167\\
3.62837643795707	3.6635590832002	2.50241190740167\\
3.590700584808	3.61533619022632	2.50241190740167\\
3.55648036711123	3.56460263113507	2.50241190740167\\
3.52588250232755	3.51160557472662	2.50241190740167\\
3.49905606017852	3.45660321733256	2.50241190740167\\
3.47613173639369	3.39986352490928	2.50241190740167\\
3.45722121597421	3.34166292753481	2.50241190740167\\
3.44241662907467	3.28228497266927	2.50241190740167\\
3.4317901021543	3.22201894374011	2.50241190740167\\
3.42539340658409	3.16115845078235	2.50241190740167\\
3.42325770642184	3.1	2.50241190740167\\
3.42539340658409	3.03884154921765	2.50241190740167\\
3.4317901021543	2.97798105625989	2.50241190740167\\
3.44241662907467	2.91771502733073	2.50241190740167\\
3.45722121597421	2.85833707246519	2.50241190740167\\
3.47613173639369	2.80013647509072	2.50241190740167\\
3.49905606017852	2.74339678266744	2.50241190740167\\
3.52588250232755	2.68839442527338	2.50241190740167\\
3.55648036711123	2.63539736886493	2.50241190740167\\
3.590700584808	2.58466380977368	2.50241190740167\\
3.62837643795707	2.5364409167998	2.50241190740167\\
3.66932437358904	2.49096362703051	2.50241190740167\\
3.71334489747759	2.44845350125021	2.50241190740167\\
3.76022354605527	2.40911764451859	2.50241190740167\\
3.80973193125843	2.37314769717563	2.50241190740167\\
3.86162885321092	2.34071890118908	2.50241190740167\\
3.91566147532566	2.31198924639328	2.50241190740167\\
3.97156655609903	2.28709870077848	2.50241190740167\\
4.02907173159708	2.26616852858094	2.50241190740167\\
4.08789684238517	2.2493006994957	2.50241190740167\\
4.14775529843663	2.23657739189053	2.50241190740167\\
4.20835547537052	2.22806059244113	2.50241190740167\\
4.26940213521633	2.22379179413831	2.50241190740167\\
4.33059786478367	2.22379179413831	2.50241190740167\\
4.39164452462948	2.22806059244113	2.50241190740167\\
4.45224470156337	2.23657739189053	2.50241190740167\\
4.51210315761483	2.2493006994957	2.50241190740167\\
4.57092826840292	2.26616852858094	2.50241190740167\\
4.62843344390097	2.28709870077848	2.50241190740167\\
4.68433852467434	2.31198924639328	2.50241190740167\\
4.73837114678908	2.34071890118908	2.50241190740167\\
4.79026806874157	2.37314769717563	2.50241190740167\\
4.83977645394473	2.40911764451859	2.50241190740167\\
4.88665510252241	2.44845350125021	2.50241190740167\\
4.93067562641096	2.49096362703051	2.50241190740167\\
4.97162356204293	2.5364409167998	2.50241190740167\\
5.009299415192	2.58466380977368	2.50241190740167\\
5.04351963288877	2.63539736886493	2.50241190740167\\
5.07411749767245	2.68839442527338	2.50241190740167\\
5.10094393982148	2.74339678266744	2.50241190740167\\
5.1238682636063	2.80013647509072	2.50241190740167\\
5.14277878402579	2.85833707246519	2.50241190740167\\
5.15758337092533	2.91771502733073	2.50241190740167\\
5.16820989784569	2.97798105625989	2.50241190740167\\
5.17460659341591	3.03884154921765	2.50241190740167\\
5.04921318683182	3.1	2.44563229086642\\
5.04738814116403	3.15226246999599	2.44563229086642\\
5.04192189559967	3.20427032249156	2.44563229086642\\
5.03284108113768	3.25577018045717	2.44563229086642\\
5.02018993859331	3.30651114176155	2.44563229086642\\
5.00403010306136	3.3562460015417	2.44563229086642\\
4.98444030363615	3.4047324565601	2.44563229086642\\
4.96151597985132	3.45173428568173	2.44563229086642\\
4.93536881670802	3.49702250071974	2.44563229086642\\
4.90612620055676	3.54037646204279	2.44563229086642\\
4.87393059848398	3.58158495350926	2.44563229086642\\
4.83893886422669	3.62044721149099	2.44563229086642\\
4.80132147399683	3.6567739029735	2.44563229086642\\
4.76126169593832	3.69038804796744	2.44563229086642\\
4.71895469726306	3.72112588173728	2.44563229086642\\
4.67460659341591	3.74883765264666	2.44563229086642\\
4.62843344390097	3.77338835173327	2.44563229086642\\
4.58066019966135	3.794658370459	2.44563229086642\\
4.53151960714085	3.81254408343066	2.44563229086642\\
4.48125107436662	3.82695835325254	2.44563229086642\\
4.43009950457738	3.83783095505096	2.44563229086642\\
4.37831410307939	3.84510891860289	2.44563229086642\\
4.32614716314331	3.84875678640147	2.44563229086642\\
4.27385283685669	3.84875678640147	2.44563229086642\\
4.22168589692061	3.84510891860289	2.44563229086642\\
4.16990049542262	3.83783095505096	2.44563229086642\\
4.11874892563338	3.82695835325254	2.44563229086642\\
4.06848039285915	3.81254408343066	2.44563229086642\\
4.01933980033865	3.794658370459	2.44563229086642\\
3.97156655609903	3.77338835173327	2.44563229086642\\
3.92539340658409	3.74883765264666	2.44563229086642\\
3.88104530273694	3.72112588173728	2.44563229086642\\
3.83873830406168	3.69038804796744	2.44563229086642\\
3.79867852600317	3.6567739029735	2.44563229086642\\
3.76106113577331	3.62044721149099	2.44563229086642\\
3.72606940151602	3.58158495350926	2.44563229086642\\
3.69387379944324	3.54037646204279	2.44563229086642\\
3.66463118329198	3.49702250071974	2.44563229086642\\
3.63848402014867	3.45173428568173	2.44563229086642\\
3.61555969636385	3.4047324565601	2.44563229086642\\
3.59596989693864	3.3562460015417	2.44563229086642\\
3.57981006140669	3.30651114176155	2.44563229086642\\
3.56715891886232	3.25577018045717	2.44563229086642\\
3.55807810440033	3.20427032249156	2.44563229086642\\
3.55261185883597	3.15226246999599	2.44563229086642\\
3.55078681316818	3.1	2.44563229086642\\
3.55261185883597	3.04773753000401	2.44563229086642\\
3.55807810440033	2.99572967750844	2.44563229086642\\
3.56715891886232	2.94422981954283	2.44563229086642\\
3.57981006140669	2.89348885823845	2.44563229086642\\
3.59596989693864	2.8437539984583	2.44563229086642\\
3.61555969636385	2.7952675434399	2.44563229086642\\
3.63848402014867	2.74826571431827	2.44563229086642\\
3.66463118329198	2.70297749928026	2.44563229086642\\
3.69387379944324	2.65962353795721	2.44563229086642\\
3.72606940151602	2.61841504649074	2.44563229086642\\
3.76106113577331	2.57955278850901	2.44563229086642\\
3.79867852600317	2.5432260970265	2.44563229086642\\
3.83873830406168	2.50961195203256	2.44563229086642\\
3.88104530273694	2.47887411826272	2.44563229086642\\
3.92539340658409	2.45116234735334	2.44563229086642\\
3.97156655609903	2.42661164826673	2.44563229086642\\
4.01933980033865	2.405341629541	2.44563229086642\\
4.06848039285915	2.38745591656934	2.44563229086642\\
4.11874892563338	2.37304164674746	2.44563229086642\\
4.16990049542262	2.36216904494904	2.44563229086642\\
4.22168589692061	2.35489108139711	2.44563229086642\\
4.27385283685669	2.35124321359853	2.44563229086642\\
4.32614716314331	2.35124321359853	2.44563229086642\\
4.37831410307939	2.35489108139711	2.44563229086642\\
4.43009950457738	2.36216904494904	2.44563229086642\\
4.48125107436662	2.37304164674746	2.44563229086642\\
4.53151960714085	2.38745591656934	2.44563229086642\\
4.58066019966135	2.405341629541	2.44563229086642\\
4.62843344390097	2.42661164826673	2.44563229086642\\
4.67460659341591	2.45116234735334	2.44563229086642\\
4.71895469726306	2.47887411826272	2.44563229086642\\
4.76126169593832	2.50961195203256	2.44563229086642\\
4.80132147399683	2.5432260970265	2.44563229086642\\
4.83893886422669	2.57955278850901	2.44563229086642\\
4.87393059848398	2.61841504649074	2.44563229086642\\
4.90612620055676	2.65962353795721	2.44563229086642\\
4.93536881670802	2.70297749928026	2.44563229086642\\
4.96151597985132	2.74826571431827	2.44563229086642\\
4.98444030363615	2.7952675434399	2.44563229086642\\
5.00403010306136	2.8437539984583	2.44563229086642\\
5.02018993859331	2.89348885823845	2.44563229086642\\
5.03284108113768	2.94422981954283	2.44563229086642\\
5.04192189559967	2.99572967750844	2.44563229086642\\
5.04738814116403	3.04773753000401	2.44563229086642\\
4.91803398874989	3.1	2.39788696740969\\
4.91652848901558	3.14311187170921	2.39788696740969\\
4.91201932445601	3.18601370671304	2.39788696740969\\
4.90452846326765	3.22849649158383	2.39788696740969\\
4.89409240017325	3.27035325446405	2.39788696740969\\
4.88076197862316	3.31138007341237	2.39788696740969\\
4.8646021430912	3.35137706989088	2.39788696740969\\
4.84569162267172	3.39014938255321	2.39788696740969\\
4.82412254751931	3.42750811658946	2.39788696740969\\
4.8	3.46327126400268	2.39788696740969\\
4.77344150274051	3.49726459033358	2.39788696740969\\
4.74457644606985	3.52932248351328	2.39788696740969\\
4.7135454576426	3.55928876070864	2.39788696740969\\
4.68049971731516	3.58701742922937	2.39788696740969\\
4.64560022061266	3.61237339778972	2.39788696740969\\
4.60901699437495	3.63523313465963	2.39788696740969\\
4.57092826840292	3.65548526949893	2.39788696740969\\
4.53151960714085	3.67303113594241	2.39788696740969\\
4.49098300562505	3.68778525229247	2.39788696740969\\
4.4495159541034	3.69967573797733	2.39788696740969\\
4.40732047588264	3.70864466374596	2.39788696740969\\
4.3646021430912	3.71464833389356	2.39788696740969\\
4.32156907515241	3.71765749914267	2.39788696740969\\
4.27843092484759	3.71765749914267	2.39788696740969\\
4.2353978569088	3.71464833389356	2.39788696740969\\
4.19267952411736	3.70864466374596	2.39788696740969\\
4.1504840458966	3.69967573797733	2.39788696740969\\
4.10901699437495	3.68778525229247	2.39788696740969\\
4.06848039285915	3.67303113594241	2.39788696740969\\
4.02907173159708	3.65548526949893	2.39788696740969\\
3.99098300562505	3.63523313465963	2.39788696740969\\
3.95439977938734	3.61237339778972	2.39788696740969\\
3.91950028268484	3.58701742922937	2.39788696740969\\
3.8864545423574	3.55928876070864	2.39788696740969\\
3.85542355393015	3.52932248351328	2.39788696740969\\
3.82655849725949	3.49726459033358	2.39788696740969\\
3.8	3.46327126400268	2.39788696740969\\
3.77587745248069	3.42750811658946	2.39788696740969\\
3.75430837732828	3.39014938255321	2.39788696740969\\
3.73539785690879	3.35137706989088	2.39788696740969\\
3.71923802137684	3.31138007341237	2.39788696740969\\
3.70590759982675	3.27035325446405	2.39788696740969\\
3.69547153673235	3.22849649158383	2.39788696740969\\
3.68798067554399	3.18601370671304	2.39788696740969\\
3.68347151098442	3.14311187170921	2.39788696740969\\
3.6819660112501	3.1	2.39788696740969\\
3.68347151098442	3.05688812829079	2.39788696740969\\
3.68798067554399	3.01398629328696	2.39788696740969\\
3.69547153673235	2.97150350841617	2.39788696740969\\
3.70590759982675	2.92964674553595	2.39788696740969\\
3.71923802137684	2.88861992658763	2.39788696740969\\
3.73539785690879	2.84862293010912	2.39788696740969\\
3.75430837732828	2.80985061744679	2.39788696740969\\
3.77587745248069	2.77249188341054	2.39788696740969\\
3.8	2.73672873599732	2.39788696740969\\
3.82655849725949	2.70273540966642	2.39788696740969\\
3.85542355393015	2.67067751648672	2.39788696740969\\
3.8864545423574	2.64071123929136	2.39788696740969\\
3.91950028268484	2.61298257077063	2.39788696740969\\
3.95439977938734	2.58762660221028	2.39788696740969\\
3.99098300562505	2.56476686534037	2.39788696740969\\
4.02907173159708	2.54451473050107	2.39788696740969\\
4.06848039285915	2.52696886405759	2.39788696740969\\
4.10901699437495	2.51221474770753	2.39788696740969\\
4.1504840458966	2.50032426202267	2.39788696740969\\
4.19267952411736	2.49135533625404	2.39788696740969\\
4.23539785690879	2.48535166610644	2.39788696740969\\
4.27843092484759	2.48234250085733	2.39788696740969\\
4.32156907515241	2.48234250085733	2.39788696740969\\
4.36460214309121	2.48535166610644	2.39788696740969\\
4.40732047588264	2.49135533625404	2.39788696740969\\
4.4495159541034	2.50032426202267	2.39788696740969\\
4.49098300562505	2.51221474770753	2.39788696740969\\
4.53151960714085	2.52696886405759	2.39788696740969\\
4.57092826840292	2.54451473050107	2.39788696740969\\
4.60901699437495	2.56476686534037	2.39788696740969\\
4.64560022061266	2.58762660221028	2.39788696740969\\
4.68049971731516	2.61298257077063	2.39788696740969\\
4.7135454576426	2.64071123929136	2.39788696740969\\
4.74457644606985	2.67067751648672	2.39788696740969\\
4.77344150274051	2.70273540966642	2.39788696740969\\
4.8	2.73672873599732	2.39788696740969\\
4.82412254751931	2.77249188341054	2.39788696740969\\
4.84569162267172	2.80985061744679	2.39788696740969\\
4.8646021430912	2.84862293010912	2.39788696740969\\
4.88076197862316	2.88861992658763	2.39788696740969\\
4.89409240017325	2.92964674553595	2.39788696740969\\
4.90452846326765	2.97150350841616	2.39788696740969\\
4.91201932445601	3.01398629328696	2.39788696740969\\
4.91652848901558	3.05688812829079	2.39788696740969\\
4.78384379119934	3.1	2.35940854744801\\
4.78266517204188	3.13375123671705	2.35940854744801\\
4.77913505668357	3.16733804080149	2.35940854744801\\
4.77327064349158	3.20059678071993	2.35940854744801\\
4.7651005032975	3.23336542323466	2.35940854744801\\
4.75466444020309	3.26548432281323	2.35940854744801\\
4.74201329765873	3.29679699940549	2.35940854744801\\
4.72720871075919	3.3271509007986	2.35940854744801\\
4.7103228059637	3.35639814583616	2.35940854744801\\
4.69143784970307	3.38439624488025	2.35940854744801\\
4.67064584758587	3.41100879400669	2.35940854744801\\
4.64804809615643	3.43610613955123	2.35940854744801\\
4.62375468938818	3.45956600976915	2.35940854744801\\
4.59788398231694	3.48127411053092	2.35940854744801\\
4.57056201442705	3.50112468215173	2.35940854744801\\
4.54192189559967	3.519021014642	2.35940854744801\\
4.51210315761483	3.53487591886878	2.35940854744801\\
4.48125107436662	3.54861215133241	2.35940854744801\\
4.4495159541034	3.56016279048908	2.35940854744801\\
4.41705240714107	3.56947156278589	2.35940854744801\\
4.38401859261722	3.57649311681993	2.35940854744801\\
4.35057544795566	3.58119324428573	2.35940854744801\\
4.31688590479549	3.58354904663476	2.35940854744801\\
4.28311409520451	3.58354904663476	2.35940854744801\\
4.24942455204434	3.58119324428573	2.35940854744801\\
4.21598140738278	3.57649311681993	2.35940854744801\\
4.18294759285893	3.56947156278589	2.35940854744801\\
4.1504840458966	3.56016279048908	2.35940854744801\\
4.11874892563338	3.54861215133241	2.35940854744801\\
4.08789684238517	3.53487591886878	2.35940854744801\\
4.05807810440033	3.519021014642	2.35940854744801\\
4.02943798557295	3.50112468215173	2.35940854744801\\
4.00211601768306	3.48127411053092	2.35940854744801\\
3.97624531061182	3.45956600976915	2.35940854744801\\
3.95195190384357	3.43610613955123	2.35940854744801\\
3.92935415241413	3.41100879400669	2.35940854744801\\
3.90856215029693	3.38439624488025	2.35940854744801\\
3.8896771940363	3.35639814583616	2.35940854744801\\
3.87279128924081	3.3271509007986	2.35940854744801\\
3.85798670234127	3.29679699940549	2.35940854744801\\
3.84533555979691	3.26548432281323	2.35940854744801\\
3.8348994967025	3.23336542323466	2.35940854744801\\
3.82672935650842	3.20059678071993	2.35940854744801\\
3.82086494331643	3.16733804080149	2.35940854744801\\
3.81733482795812	3.13375123671705	2.35940854744801\\
3.81615620880066	3.1	2.35940854744801\\
3.81733482795812	3.06624876328295	2.35940854744801\\
3.82086494331643	3.03266195919851	2.35940854744801\\
3.82672935650842	2.99940321928007	2.35940854744801\\
3.8348994967025	2.96663457676534	2.35940854744801\\
3.84533555979691	2.93451567718677	2.35940854744801\\
3.85798670234127	2.90320300059451	2.35940854744801\\
3.87279128924081	2.8728490992014	2.35940854744801\\
3.8896771940363	2.84360185416384	2.35940854744801\\
3.90856215029693	2.81560375511975	2.35940854744801\\
3.92935415241413	2.78899120599331	2.35940854744801\\
3.95195190384357	2.76389386044877	2.35940854744801\\
3.97624531061182	2.74043399023085	2.35940854744801\\
4.00211601768306	2.71872588946908	2.35940854744801\\
4.02943798557295	2.69887531784827	2.35940854744801\\
4.05807810440033	2.680978985358	2.35940854744801\\
4.08789684238517	2.66512408113122	2.35940854744801\\
4.11874892563338	2.65138784866759	2.35940854744801\\
4.1504840458966	2.63983720951092	2.35940854744801\\
4.18294759285893	2.63052843721411	2.35940854744801\\
4.21598140738278	2.62350688318007	2.35940854744801\\
4.24942455204434	2.61880675571427	2.35940854744801\\
4.28311409520451	2.61645095336524	2.35940854744801\\
4.31688590479549	2.61645095336524	2.35940854744801\\
4.35057544795566	2.61880675571427	2.35940854744801\\
4.38401859261722	2.62350688318007	2.35940854744801\\
4.41705240714107	2.63052843721411	2.35940854744801\\
4.4495159541034	2.63983720951092	2.35940854744801\\
4.48125107436662	2.65138784866759	2.35940854744801\\
4.51210315761483	2.66512408113122	2.35940854744801\\
4.54192189559967	2.680978985358	2.35940854744801\\
4.57056201442705	2.69887531784827	2.35940854744801\\
4.59788398231694	2.71872588946908	2.35940854744801\\
4.62375468938818	2.74043399023085	2.35940854744801\\
4.64804809615643	2.76389386044877	2.35940854744801\\
4.67064584758587	2.78899120599331	2.35940854744801\\
4.69143784970307	2.81560375511975	2.35940854744801\\
4.7103228059637	2.84360185416384	2.35940854744801\\
4.72720871075919	2.8728490992014	2.35940854744801\\
4.74201329765873	2.90320300059451	2.35940854744801\\
4.75466444020309	2.93451567718677	2.35940854744801\\
4.7651005032975	2.96663457676534	2.35940854744801\\
4.77327064349158	2.99940321928007	2.35940854744801\\
4.77913505668357	3.03266195919851	2.35940854744801\\
4.78266517204188	3.06624876328295	2.35940854744801\\
4.64729635533386	3.1	2.33038449397558\\
4.64645035886732	3.12422616909228	2.33038449397558\\
4.64391649107745	3.14833431072394	2.33038449397558\\
4.63970709671341	3.17220697245231	2.33038449397558\\
4.63384268352142	3.19572784906911	2.33038449397558\\
4.62635182233307	3.21878234922777	2.33038449397558\\
4.61727100787108	3.24125815372096	2.33038449397558\\
4.60664448095071	3.26304576268843	2.33038449397558\\
4.59452401294295	3.28403902908939	2.33038449397558\\
4.58096865354957	3.30413567584017	2.33038449397558\\
4.56604444311898	3.3232377940979	2.33038449397558\\
4.5498240909042	3.34125232026257	2.33038449397558\\
4.53238662083077	3.35809148937352	2.33038449397558\\
4.51381698650007	3.3736732626915	2.33038449397558\\
4.49420565730395	3.3879217273832	2.33038449397558\\
4.47364817766693	3.40076746636087	2.33038449397558\\
4.45224470156337	3.41214789647547	2.33038449397558\\
4.43009950457738	3.42200757341545	2.33038449397558\\
4.40732047588264	3.43029846182583	2.33038449397558\\
4.38401859261722	3.43698016933168	2.33038449397558\\
4.36030737921409	3.44202014332567	2.33038449397558\\
4.33630235432151	3.44539382956113	2.33038449397558\\
4.31212046800776	3.44708479177783	2.33038449397558\\
4.28787953199224	3.44708479177783	2.33038449397558\\
4.26369764567849	3.44539382956113	2.33038449397558\\
4.23969262078591	3.44202014332567	2.33038449397558\\
4.21598140738278	3.43698016933168	2.33038449397558\\
4.19267952411736	3.43029846182583	2.33038449397558\\
4.16990049542262	3.42200757341545	2.33038449397558\\
4.14775529843663	3.41214789647547	2.33038449397558\\
4.12635182233307	3.40076746636087	2.33038449397558\\
4.10579434269605	3.3879217273832	2.33038449397558\\
4.08618301349993	3.3736732626915	2.33038449397558\\
4.06761337916923	3.35809148937352	2.33038449397558\\
4.0501759090958	3.34125232026257	2.33038449397558\\
4.03395555688102	3.3232377940979	2.33038449397558\\
4.01903134645043	3.30413567584017	2.33038449397558\\
4.00547598705705	3.28403902908939	2.33038449397558\\
3.99335551904929	3.26304576268843	2.33038449397558\\
3.98272899212892	3.24125815372096	2.33038449397558\\
3.97364817766693	3.21878234922777	2.33038449397558\\
3.96615731647858	3.19572784906911	2.33038449397558\\
3.96029290328659	3.17220697245231	2.33038449397558\\
3.95608350892255	3.14833431072394	2.33038449397558\\
3.95354964113268	3.12422616909228	2.33038449397558\\
3.95270364466614	3.1	2.33038449397558\\
3.95354964113268	3.07577383090772	2.33038449397558\\
3.95608350892255	3.05166568927606	2.33038449397558\\
3.96029290328659	3.02779302754769	2.33038449397558\\
3.96615731647858	3.00427215093089	2.33038449397558\\
3.97364817766693	2.98121765077223	2.33038449397558\\
3.98272899212892	2.95874184627904	2.33038449397558\\
3.99335551904929	2.93695423731157	2.33038449397558\\
4.00547598705705	2.91596097091061	2.33038449397558\\
4.01903134645043	2.89586432415983	2.33038449397558\\
4.03395555688102	2.8767622059021	2.33038449397558\\
4.0501759090958	2.85874767973743	2.33038449397558\\
4.06761337916923	2.84190851062648	2.33038449397558\\
4.08618301349993	2.8263267373085	2.33038449397558\\
4.10579434269605	2.8120782726168	2.33038449397558\\
4.12635182233307	2.79923253363913	2.33038449397558\\
4.14775529843663	2.78785210352453	2.33038449397558\\
4.16990049542262	2.77799242658455	2.33038449397558\\
4.19267952411736	2.76970153817417	2.33038449397558\\
4.21598140738278	2.76301983066832	2.33038449397558\\
4.23969262078591	2.75797985667433	2.33038449397558\\
4.26369764567849	2.75460617043887	2.33038449397558\\
4.28787953199224	2.75291520822217	2.33038449397558\\
4.31212046800776	2.75291520822217	2.33038449397558\\
4.33630235432151	2.75460617043887	2.33038449397558\\
4.36030737921409	2.75797985667433	2.33038449397558\\
4.38401859261722	2.76301983066832	2.33038449397558\\
4.40732047588264	2.76970153817417	2.33038449397558\\
4.43009950457738	2.77799242658455	2.33038449397558\\
4.45224470156337	2.78785210352453	2.33038449397558\\
4.47364817766693	2.79923253363913	2.33038449397558\\
4.49420565730395	2.8120782726168	2.33038449397558\\
4.51381698650007	2.8263267373085	2.33038449397558\\
4.53238662083077	2.84190851062648	2.33038449397558\\
4.5498240909042	2.85874767973743	2.33038449397558\\
4.56604444311898	2.8767622059021	2.33038449397558\\
4.58096865354957	2.89586432415983	2.33038449397558\\
4.59452401294295	2.91596097091061	2.33038449397558\\
4.60664448095071	2.93695423731157	2.33038449397558\\
4.61727100787108	2.95874184627904	2.33038449397558\\
4.62635182233307	2.98121765077223	2.33038449397558\\
4.63384268352142	3.00427215093089	2.33038449397558\\
4.63970709671341	3.02779302754769	2.33038449397558\\
4.64391649107745	3.05166568927606	2.33038449397558\\
4.64645035886732	3.07577383090772	2.33038449397558\\
4.50905692653531	3.1	2.31095620926345\\
4.50854767436943	3.11458307400689	2.31095620926345\\
4.50702239889717	3.1290951007431	2.31095620926345\\
4.50448853110729	3.14346537907312	2.31095620926345\\
4.50095841574898	3.15762389844542	2.31095620926345\\
4.49644925118941	3.17150167997683	2.31095620926345\\
4.49098300562505	3.18503111251072	2.31095620926345\\
4.48458631005484	3.19814628201175	2.31095620926345\\
4.47729032853658	3.21078329269245	2.31095620926345\\
4.46913060635886	3.22288057830704	2.31095620926345\\
4.4601468968679	3.23437920209604	2.31095620926345\\
4.45038296779332	3.24522314392018	2.31095620926345\\
4.43988638801609	3.25535957318492	2.31095620926345\\
4.42870829581778	3.26473910622579	2.31095620926345\\
4.41690314973995	3.27331604690065	2.31095620926345\\
4.40452846326765	3.28104860921667	2.31095620926345\\
4.39164452462948	3.28789912090754	2.31095620926345\\
4.37831410307939	3.29383420696889	2.31095620926345\\
4.3646021430912	3.29882495225804	2.31095620926345\\
4.35057544795566	3.3028470423656	2.31095620926345\\
4.33630235432151	3.30588088207287	2.31095620926345\\
4.32185239926619	3.30791169081776	2.31095620926345\\
4.30729598151825	3.30892957470419	2.31095620926345\\
4.29270401848175	3.30892957470419	2.31095620926345\\
4.27814760073381	3.30791169081776	2.31095620926345\\
4.26369764567849	3.30588088207287	2.31095620926345\\
4.24942455204434	3.3028470423656	2.31095620926345\\
4.2353978569088	3.29882495225804	2.31095620926345\\
4.22168589692061	3.29383420696889	2.31095620926345\\
4.20835547537052	3.28789912090754	2.31095620926345\\
4.19547153673235	3.28104860921667	2.31095620926345\\
4.18309685026005	3.27331604690065	2.31095620926345\\
4.17129170418222	3.26473910622579	2.31095620926345\\
4.16011361198391	3.25535957318492	2.31095620926345\\
4.14961703220668	3.24522314392018	2.31095620926345\\
4.1398531031321	3.23437920209604	2.31095620926345\\
4.13086939364114	3.22288057830704	2.31095620926345\\
4.12270967146342	3.21078329269245	2.31095620926345\\
4.11541368994516	3.19814628201175	2.31095620926345\\
4.10901699437495	3.18503111251072	2.31095620926345\\
4.10355074881059	3.17150167997683	2.31095620926345\\
4.09904158425102	3.15762389844542	2.31095620926345\\
4.09551146889271	3.14346537907312	2.31095620926345\\
4.09297760110283	3.1290951007431	2.31095620926345\\
4.09145232563057	3.11458307400689	2.31095620926345\\
4.09094307346469	3.1	2.31095620926345\\
4.09145232563057	3.08541692599311	2.31095620926345\\
4.09297760110283	3.0709048992569	2.31095620926345\\
4.09551146889271	3.05653462092688	2.31095620926345\\
4.09904158425102	3.04237610155458	2.31095620926345\\
4.10355074881059	3.02849832002317	2.31095620926345\\
4.10901699437495	3.01496888748928	2.31095620926345\\
4.11541368994516	3.00185371798825	2.31095620926345\\
4.12270967146342	2.98921670730755	2.31095620926345\\
4.13086939364114	2.97711942169296	2.31095620926345\\
4.1398531031321	2.96562079790396	2.31095620926345\\
4.14961703220668	2.95477685607982	2.31095620926345\\
4.16011361198391	2.94464042681508	2.31095620926345\\
4.17129170418222	2.93526089377421	2.31095620926345\\
4.18309685026005	2.92668395309935	2.31095620926345\\
4.19547153673235	2.91895139078333	2.31095620926345\\
4.20835547537052	2.91210087909246	2.31095620926345\\
4.22168589692061	2.90616579303111	2.31095620926345\\
4.2353978569088	2.90117504774196	2.31095620926345\\
4.24942455204434	2.8971529576344	2.31095620926345\\
4.26369764567849	2.89411911792713	2.31095620926345\\
4.27814760073381	2.89208830918224	2.31095620926345\\
4.29270401848175	2.89107042529581	2.31095620926345\\
4.30729598151825	2.89107042529581	2.31095620926345\\
4.32185239926619	2.89208830918224	2.31095620926345\\
4.33630235432151	2.89411911792713	2.31095620926345\\
4.35057544795566	2.8971529576344	2.31095620926345\\
4.3646021430912	2.90117504774196	2.31095620926345\\
4.37831410307939	2.90616579303111	2.31095620926345\\
4.39164452462948	2.91210087909246	2.31095620926345\\
4.40452846326765	2.91895139078333	2.31095620926345\\
4.41690314973995	2.92668395309935	2.31095620926345\\
4.42870829581778	2.93526089377421	2.31095620926345\\
4.43988638801609	2.94464042681508	2.31095620926345\\
4.45038296779332	2.95477685607982	2.31095620926345\\
4.4601468968679	2.96562079790396	2.31095620926345\\
4.46913060635886	2.97711942169296	2.31095620926345\\
4.47729032853658	2.98921670730755	2.31095620926345\\
4.48458631005484	3.00185371798825	2.31095620926345\\
4.49098300562505	3.01496888748928	2.31095620926345\\
4.49644925118941	3.02849832002317	2.31095620926345\\
4.50095841574898	3.04237610155458	2.31095620926345\\
4.50448853110729	3.05653462092688	2.31095620926345\\
4.50702239889717	3.0709048992569	2.31095620926345\\
4.50854767436943	3.08541692599311	2.31095620926345\\
4.369798993405	3.1	2.30121834596181\\
4.36962896656515	3.10486893165082	2.30121834596181\\
4.36911971439928	3.10971414235607	2.30121834596181\\
4.36827371793274	3.11451202673621	2.30121834596181\\
4.36709509877528	3.11923920998084	2.30121834596181\\
4.36558959904096	3.12387266172837	2.30121834596181\\
4.36376455337317	3.12838980826762	2.30121834596181\\
4.36162885321092	3.13276864251473	2.30121834596181\\
4.35919290347075	3.1369878312294	2.30121834596181\\
4.35646857185491	3.14102681894832	2.30121834596181\\
4.3534691310332	3.14486592812933	2.30121834596181\\
4.35020919397979	3.1484864550184	2.30121834596181\\
4.34670464278033	3.15187076077246	2.30121834596181\\
4.34297255125597	3.15500235739407	2.30121834596181\\
4.33903110178148	3.15786598805927	2.30121834596181\\
4.3348994967025	3.16044770144731	2.30121834596181\\
4.33059786478367	3.16273491971009	2.30121834596181\\
4.32614716314331	3.16471649975013	2.30121834596181\\
4.32156907515241	3.16638278750867	2.30121834596181\\
4.31688590479549	3.16772566499924	2.30121834596181\\
4.31212046800776	3.16873858985769	2.30121834596181\\
4.30729598151825	3.16941662721594	2.30121834596181\\
4.30243594974018	3.16975647374413	2.30121834596181\\
4.29756405025982	3.16975647374413	2.30121834596181\\
4.29270401848175	3.16941662721594	2.30121834596181\\
4.28787953199224	3.16873858985769	2.30121834596181\\
4.28311409520451	3.16772566499924	2.30121834596181\\
4.27843092484759	3.16638278750867	2.30121834596181\\
4.27385283685669	3.16471649975013	2.30121834596181\\
4.26940213521633	3.16273491971009	2.30121834596181\\
4.2651005032975	3.16044770144731	2.30121834596181\\
4.26096889821852	3.15786598805927	2.30121834596181\\
4.25702744874403	3.15500235739407	2.30121834596181\\
4.25329535721967	3.15187076077246	2.30121834596181\\
4.24979080602021	3.1484864550184	2.30121834596181\\
4.2465308689668	3.14486592812933	2.30121834596181\\
4.24353142814509	3.14102681894832	2.30121834596181\\
4.24080709652925	3.1369878312294	2.30121834596181\\
4.23837114678908	3.13276864251473	2.30121834596181\\
4.23623544662683	3.12838980826762	2.30121834596181\\
4.23441040095904	3.12387266172837	2.30121834596181\\
4.23290490122472	3.11923920998084	2.30121834596181\\
4.23172628206726	3.11451202673621	2.30121834596181\\
4.23088028560072	3.10971414235607	2.30121834596181\\
4.23037103343485	3.10486893165082	2.30121834596181\\
4.230201006595	3.1	2.30121834596181\\
4.23037103343485	3.09513106834918	2.30121834596181\\
4.23088028560072	3.09028585764393	2.30121834596181\\
4.23172628206726	3.08548797326379	2.30121834596181\\
4.23290490122472	3.08076079001916	2.30121834596181\\
4.23441040095904	3.07612733827163	2.30121834596181\\
4.23623544662683	3.07161019173238	2.30121834596181\\
4.23837114678908	3.06723135748527	2.30121834596181\\
4.24080709652925	3.0630121687706	2.30121834596181\\
4.24353142814509	3.05897318105168	2.30121834596181\\
4.2465308689668	3.05513407187067	2.30121834596181\\
4.24979080602021	3.0515135449816	2.30121834596181\\
4.25329535721967	3.04812923922754	2.30121834596181\\
4.25702744874403	3.04499764260593	2.30121834596181\\
4.26096889821852	3.04213401194073	2.30121834596181\\
4.2651005032975	3.03955229855269	2.30121834596181\\
4.26940213521633	3.03726508028991	2.30121834596181\\
4.27385283685669	3.03528350024987	2.30121834596181\\
4.27843092484759	3.03361721249133	2.30121834596181\\
4.28311409520451	3.03227433500076	2.30121834596181\\
4.28787953199224	3.03126141014231	2.30121834596181\\
4.29270401848175	3.03058337278406	2.30121834596181\\
4.29756405025982	3.03024352625587	2.30121834596181\\
4.30243594974018	3.03024352625587	2.30121834596181\\
4.30729598151825	3.03058337278406	2.30121834596181\\
4.31212046800776	3.03126141014231	2.30121834596181\\
4.31688590479549	3.03227433500076	2.30121834596181\\
4.32156907515241	3.03361721249133	2.30121834596181\\
4.32614716314331	3.03528350024987	2.30121834596181\\
4.33059786478367	3.03726508028991	2.30121834596181\\
4.3348994967025	3.03955229855269	2.30121834596181\\
4.33903110178148	3.04213401194073	2.30121834596181\\
4.34297255125597	3.04499764260593	2.30121834596181\\
4.34670464278033	3.04812923922754	2.30121834596181\\
4.35020919397979	3.0515135449816	2.30121834596181\\
4.3534691310332	3.05513407187067	2.30121834596181\\
4.35646857185491	3.05897318105168	2.30121834596181\\
4.35919290347075	3.0630121687706	2.30121834596181\\
4.36162885321092	3.06723135748527	2.30121834596181\\
4.36376455337317	3.07161019173238	2.30121834596181\\
4.36558959904096	3.07612733827163	2.30121834596181\\
4.36709509877528	3.08076079001916	2.30121834596181\\
4.36827371793274	3.08548797326379	2.30121834596181\\
4.36911971439928	3.09028585764393	2.30121834596181\\
4.36962896656515	3.09513106834918	2.30121834596181\\
};
 \addplot3 [color=mycolor3,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white,draw=black}]
 table[row sep=crcr] {%
4.45	3.1	4.3\\
4.375	3.22990381056767	4.3\\
4.225	3.22990381056767	4.3\\
4.15	3.1	4.3\\
4.225	2.97009618943233	4.3\\
4.375	2.97009618943233	4.3\\
};
 \end{axis}
\end{tikzpicture}%

==> fig/geometry_nf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.25000,0.25000,0.90000}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.971\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
plot box ratio=1.686 1.4 1,
xmin=0,
xmax=5.9,
xtick={0,0.4,5.4,5.9},
xticklabels={{\begin{minipage}{.1\fwidth} \vspace{.01\fheight} \hspace{-.015\fwidth} 0 \end{minipage}},{\begin{minipage}{.1\fwidth} \vspace{-.01\fheight} \hspace{.015\fwidth} 0.4 \end{minipage}},{\begin{minipage}{.1\fwidth} \vspace{.01\fheight} \hspace{-.015\fwidth} 5.4 \end{minipage}},{\begin{minipage}{.1\fwidth} \vspace{-.01\fheight} \hspace{.015\fwidth} 5.9 \end{minipage}}},
tick align=outside,
xlabel={depth ($\SI{}{m}$)},
xmajorgrids,
ymin=0,
ymax=4.9,
ytick={0,0.4,4.4,4.9},
yticklabels={{\begin{minipage}{.1\fwidth} \vspace{.01\fheight} \hspace{.055\fwidth} 0 \end{minipage}},{\begin{minipage}{.1\fwidth} \vspace{-.01\fheight} \hspace{-.015\fwidth} 0.4 \end{minipage}},{\begin{minipage}{.1\fwidth} \vspace{.01\fheight} \hspace{.015\fwidth} 4.4 \end{minipage}},{\begin{minipage}{.1\fwidth} \vspace{-.01\fheight} \hspace{-.015\fwidth} 4.9 \end{minipage}}},
ylabel={width ($\SI{}{m}$)},
ymajorgrids,
zmin=0,
zmax=3.5,
ztick={  0, 1.5,   3, 3.5},
zlabel={height ($\SI{}{m}$)},
zmajorgrids,
view={-45}{20},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
major tick length = .5em, ylabel style={yshift=.07\fheight, xshift=0}, xlabel style={yshift=.048\fheight, xshift=0}, title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\addplot3 [color=mycolor1,mark size=0.4pt,only marks,mark=*,mark options={solid,fill=mycolor2}]
 table[row sep=crcr] {%
0.4	0.4	1.45\\
0.5	0.4	1.45\\
0.6	0.4	1.45\\
0.7	0.4	1.45\\
0.8	0.4	1.45\\
0.9	0.4	1.45\\
1	0.4	1.45\\
1.1	0.4	1.45\\
1.2	0.4	1.45\\
1.3	0.4	1.45\\
1.4	0.4	1.45\\
1.5	0.4	1.45\\
1.6	0.4	1.45\\
1.7	0.4	1.45\\
1.8	0.4	1.45\\
1.9	0.4	1.45\\
2	0.4	1.45\\
2.1	0.4	1.45\\
2.2	0.4	1.45\\
2.3	0.4	1.45\\
2.4	0.4	1.45\\
2.5	0.4	1.45\\
2.6	0.4	1.45\\
2.7	0.4	1.45\\
2.8	0.4	1.45\\
2.9	0.4	1.45\\
3	0.4	1.45\\
3.1	0.4	1.45\\
3.2	0.4	1.45\\
3.3	0.4	1.45\\
3.4	0.4	1.45\\
3.5	0.4	1.45\\
3.6	0.4	1.45\\
3.7	0.4	1.45\\
3.8	0.4	1.45\\
3.9	0.4	1.45\\
4	0.4	1.45\\
4.1	0.4	1.45\\
4.2	0.4	1.45\\
4.3	0.4	1.45\\
4.4	0.4	1.45\\
4.5	0.4	1.45\\
4.6	0.4	1.45\\
4.7	0.4	1.45\\
4.8	0.4	1.45\\
4.9	0.4	1.45\\
5	0.4	1.45\\
5.1	0.4	1.45\\
5.2	0.4	1.45\\
5.3	0.4	1.45\\
5.4	0.4	1.45\\
0.4	0.5	1.45\\
0.5	0.5	1.45\\
0.6	0.5	1.45\\
0.7	0.5	1.45\\
0.8	0.5	1.45\\
0.9	0.5	1.45\\
1	0.5	1.45\\
1.1	0.5	1.45\\
1.2	0.5	1.45\\
1.3	0.5	1.45\\
1.4	0.5	1.45\\
1.5	0.5	1.45\\
1.6	0.5	1.45\\
1.7	0.5	1.45\\
1.8	0.5	1.45\\
1.9	0.5	1.45\\
2	0.5	1.45\\
2.1	0.5	1.45\\
2.2	0.5	1.45\\
2.3	0.5	1.45\\
2.4	0.5	1.45\\
2.5	0.5	1.45\\
2.6	0.5	1.45\\
2.7	0.5	1.45\\
2.8	0.5	1.45\\
2.9	0.5	1.45\\
3	0.5	1.45\\
3.1	0.5	1.45\\
3.2	0.5	1.45\\
3.3	0.5	1.45\\
3.4	0.5	1.45\\
3.5	0.5	1.45\\
3.6	0.5	1.45\\
3.7	0.5	1.45\\
3.8	0.5	1.45\\
3.9	0.5	1.45\\
4	0.5	1.45\\
4.1	0.5	1.45\\
4.2	0.5	1.45\\
4.3	0.5	1.45\\
4.4	0.5	1.45\\
4.5	0.5	1.45\\
4.6	0.5	1.45\\
4.7	0.5	1.45\\
4.8	0.5	1.45\\
4.9	0.5	1.45\\
5	0.5	1.45\\
5.1	0.5	1.45\\
5.2	0.5	1.45\\
5.3	0.5	1.45\\
5.4	0.5	1.45\\
0.4	0.6	1.45\\
0.5	0.6	1.45\\
0.6	0.6	1.45\\
0.7	0.6	1.45\\
0.8	0.6	1.45\\
0.9	0.6	1.45\\
1	0.6	1.45\\
1.1	0.6	1.45\\
1.2	0.6	1.45\\
1.3	0.6	1.45\\
1.4	0.6	1.45\\
1.5	0.6	1.45\\
1.6	0.6	1.45\\
1.7	0.6	1.45\\
1.8	0.6	1.45\\
1.9	0.6	1.45\\
2	0.6	1.45\\
2.1	0.6	1.45\\
2.2	0.6	1.45\\
2.3	0.6	1.45\\
2.4	0.6	1.45\\
2.5	0.6	1.45\\
2.6	0.6	1.45\\
2.7	0.6	1.45\\
2.8	0.6	1.45\\
2.9	0.6	1.45\\
3	0.6	1.45\\
3.1	0.6	1.45\\
3.2	0.6	1.45\\
3.3	0.6	1.45\\
3.4	0.6	1.45\\
3.5	0.6	1.45\\
3.6	0.6	1.45\\
3.7	0.6	1.45\\
3.8	0.6	1.45\\
3.9	0.6	1.45\\
4	0.6	1.45\\
4.1	0.6	1.45\\
4.2	0.6	1.45\\
4.3	0.6	1.45\\
4.4	0.6	1.45\\
4.5	0.6	1.45\\
4.6	0.6	1.45\\
4.7	0.6	1.45\\
4.8	0.6	1.45\\
4.9	0.6	1.45\\
5	0.6	1.45\\
5.1	0.6	1.45\\
5.2	0.6	1.45\\
5.3	0.6	1.45\\
5.4	0.6	1.45\\
0.4	0.7	1.45\\
0.5	0.7	1.45\\
0.6	0.7	1.45\\
0.7	0.7	1.45\\
0.8	0.7	1.45\\
0.9	0.7	1.45\\
1	0.7	1.45\\
1.1	0.7	1.45\\
1.2	0.7	1.45\\
1.3	0.7	1.45\\
1.4	0.7	1.45\\
1.5	0.7	1.45\\
1.6	0.7	1.45\\
1.7	0.7	1.45\\
1.8	0.7	1.45\\
1.9	0.7	1.45\\
2	0.7	1.45\\
2.1	0.7	1.45\\
2.2	0.7	1.45\\
2.3	0.7	1.45\\
2.4	0.7	1.45\\
2.5	0.7	1.45\\
2.6	0.7	1.45\\
2.7	0.7	1.45\\
2.8	0.7	1.45\\
2.9	0.7	1.45\\
3	0.7	1.45\\
3.1	0.7	1.45\\
3.2	0.7	1.45\\
3.3	0.7	1.45\\
3.4	0.7	1.45\\
3.5	0.7	1.45\\
3.6	0.7	1.45\\
3.7	0.7	1.45\\
3.8	0.7	1.45\\
3.9	0.7	1.45\\
4	0.7	1.45\\
4.1	0.7	1.45\\
4.2	0.7	1.45\\
4.3	0.7	1.45\\
4.4	0.7	1.45\\
4.5	0.7	1.45\\
4.6	0.7	1.45\\
4.7	0.7	1.45\\
4.8	0.7	1.45\\
4.9	0.7	1.45\\
5	0.7	1.45\\
5.1	0.7	1.45\\
5.2	0.7	1.45\\
5.3	0.7	1.45\\
5.4	0.7	1.45\\
0.4	0.8	1.45\\
0.5	0.8	1.45\\
0.6	0.8	1.45\\
0.7	0.8	1.45\\
0.8	0.8	1.45\\
0.9	0.8	1.45\\
1	0.8	1.45\\
1.1	0.8	1.45\\
1.2	0.8	1.45\\
1.3	0.8	1.45\\
1.4	0.8	1.45\\
1.5	0.8	1.45\\
1.6	0.8	1.45\\
1.7	0.8	1.45\\
1.8	0.8	1.45\\
1.9	0.8	1.45\\
2	0.8	1.45\\
2.1	0.8	1.45\\
2.2	0.8	1.45\\
2.3	0.8	1.45\\
2.4	0.8	1.45\\
2.5	0.8	1.45\\
2.6	0.8	1.45\\
2.7	0.8	1.45\\
2.8	0.8	1.45\\
2.9	0.8	1.45\\
3	0.8	1.45\\
3.1	0.8	1.45\\
3.2	0.8	1.45\\
3.3	0.8	1.45\\
3.4	0.8	1.45\\
3.5	0.8	1.45\\
3.6	0.8	1.45\\
3.7	0.8	1.45\\
3.8	0.8	1.45\\
3.9	0.8	1.45\\
4	0.8	1.45\\
4.1	0.8	1.45\\
4.2	0.8	1.45\\
4.3	0.8	1.45\\
4.4	0.8	1.45\\
4.5	0.8	1.45\\
4.6	0.8	1.45\\
4.7	0.8	1.45\\
4.8	0.8	1.45\\
4.9	0.8	1.45\\
5	0.8	1.45\\
5.1	0.8	1.45\\
5.2	0.8	1.45\\
5.3	0.8	1.45\\
5.4	0.8	1.45\\
0.4	0.9	1.45\\
0.5	0.9	1.45\\
0.6	0.9	1.45\\
0.7	0.9	1.45\\
0.8	0.9	1.45\\
0.9	0.9	1.45\\
1	0.9	1.45\\
1.1	0.9	1.45\\
1.2	0.9	1.45\\
1.3	0.9	1.45\\
1.4	0.9	1.45\\
1.5	0.9	1.45\\
1.6	0.9	1.45\\
1.7	0.9	1.45\\
1.8	0.9	1.45\\
1.9	0.9	1.45\\
2	0.9	1.45\\
2.1	0.9	1.45\\
2.2	0.9	1.45\\
2.3	0.9	1.45\\
2.4	0.9	1.45\\
2.5	0.9	1.45\\
2.6	0.9	1.45\\
2.7	0.9	1.45\\
2.8	0.9	1.45\\
2.9	0.9	1.45\\
3	0.9	1.45\\
3.1	0.9	1.45\\
3.2	0.9	1.45\\
3.3	0.9	1.45\\
3.4	0.9	1.45\\
3.5	0.9	1.45\\
3.6	0.9	1.45\\
3.7	0.9	1.45\\
3.8	0.9	1.45\\
3.9	0.9	1.45\\
4	0.9	1.45\\
4.1	0.9	1.45\\
4.2	0.9	1.45\\
4.3	0.9	1.45\\
4.4	0.9	1.45\\
4.5	0.9	1.45\\
4.6	0.9	1.45\\
4.7	0.9	1.45\\
4.8	0.9	1.45\\
4.9	0.9	1.45\\
5	0.9	1.45\\
5.1	0.9	1.45\\
5.2	0.9	1.45\\
5.3	0.9	1.45\\
5.4	0.9	1.45\\
0.4	1	1.45\\
0.5	1	1.45\\
0.6	1	1.45\\
0.7	1	1.45\\
0.8	1	1.45\\
0.9	1	1.45\\
1	1	1.45\\
1.1	1	1.45\\
1.2	1	1.45\\
1.3	1	1.45\\
1.4	1	1.45\\
1.5	1	1.45\\
1.6	1	1.45\\
1.7	1	1.45\\
1.8	1	1.45\\
1.9	1	1.45\\
2	1	1.45\\
2.1	1	1.45\\
2.2	1	1.45\\
2.3	1	1.45\\
2.4	1	1.45\\
2.5	1	1.45\\
2.6	1	1.45\\
2.7	1	1.45\\
2.8	1	1.45\\
2.9	1	1.45\\
3	1	1.45\\
3.1	1	1.45\\
3.2	1	1.45\\
3.3	1	1.45\\
3.4	1	1.45\\
3.5	1	1.45\\
3.6	1	1.45\\
3.7	1	1.45\\
3.8	1	1.45\\
3.9	1	1.45\\
4	1	1.45\\
4.1	1	1.45\\
4.2	1	1.45\\
4.3	1	1.45\\
4.4	1	1.45\\
4.5	1	1.45\\
4.6	1	1.45\\
4.7	1	1.45\\
4.8	1	1.45\\
4.9	1	1.45\\
5	1	1.45\\
5.1	1	1.45\\
5.2	1	1.45\\
5.3	1	1.45\\
5.4	1	1.45\\
0.4	1.1	1.45\\
0.5	1.1	1.45\\
0.6	1.1	1.45\\
0.7	1.1	1.45\\
0.8	1.1	1.45\\
0.9	1.1	1.45\\
1	1.1	1.45\\
1.1	1.1	1.45\\
1.2	1.1	1.45\\
1.3	1.1	1.45\\
1.4	1.1	1.45\\
1.5	1.1	1.45\\
1.6	1.1	1.45\\
1.7	1.1	1.45\\
1.8	1.1	1.45\\
1.9	1.1	1.45\\
2	1.1	1.45\\
2.1	1.1	1.45\\
2.2	1.1	1.45\\
2.3	1.1	1.45\\
2.4	1.1	1.45\\
2.5	1.1	1.45\\
2.6	1.1	1.45\\
2.7	1.1	1.45\\
2.8	1.1	1.45\\
2.9	1.1	1.45\\
3	1.1	1.45\\
3.1	1.1	1.45\\
3.2	1.1	1.45\\
3.3	1.1	1.45\\
3.4	1.1	1.45\\
3.5	1.1	1.45\\
3.6	1.1	1.45\\
3.7	1.1	1.45\\
3.8	1.1	1.45\\
3.9	1.1	1.45\\
4	1.1	1.45\\
4.1	1.1	1.45\\
4.2	1.1	1.45\\
4.3	1.1	1.45\\
4.4	1.1	1.45\\
4.5	1.1	1.45\\
4.6	1.1	1.45\\
4.7	1.1	1.45\\
4.8	1.1	1.45\\
4.9	1.1	1.45\\
5	1.1	1.45\\
5.1	1.1	1.45\\
5.2	1.1	1.45\\
5.3	1.1	1.45\\
5.4	1.1	1.45\\
0.4	1.2	1.45\\
0.5	1.2	1.45\\
0.6	1.2	1.45\\
0.7	1.2	1.45\\
0.8	1.2	1.45\\
0.9	1.2	1.45\\
1	1.2	1.45\\
1.1	1.2	1.45\\
1.2	1.2	1.45\\
1.3	1.2	1.45\\
1.4	1.2	1.45\\
1.5	1.2	1.45\\
1.6	1.2	1.45\\
1.7	1.2	1.45\\
1.8	1.2	1.45\\
1.9	1.2	1.45\\
2	1.2	1.45\\
2.1	1.2	1.45\\
2.2	1.2	1.45\\
2.3	1.2	1.45\\
2.4	1.2	1.45\\
2.5	1.2	1.45\\
2.6	1.2	1.45\\
2.7	1.2	1.45\\
2.8	1.2	1.45\\
2.9	1.2	1.45\\
3	1.2	1.45\\
3.1	1.2	1.45\\
3.2	1.2	1.45\\
3.3	1.2	1.45\\
3.4	1.2	1.45\\
3.5	1.2	1.45\\
3.6	1.2	1.45\\
3.7	1.2	1.45\\
3.8	1.2	1.45\\
3.9	1.2	1.45\\
4	1.2	1.45\\
4.1	1.2	1.45\\
4.2	1.2	1.45\\
4.3	1.2	1.45\\
4.4	1.2	1.45\\
4.5	1.2	1.45\\
4.6	1.2	1.45\\
4.7	1.2	1.45\\
4.8	1.2	1.45\\
4.9	1.2	1.45\\
5	1.2	1.45\\
5.1	1.2	1.45\\
5.2	1.2	1.45\\
5.3	1.2	1.45\\
5.4	1.2	1.45\\
0.4	1.3	1.45\\
0.5	1.3	1.45\\
0.6	1.3	1.45\\
0.7	1.3	1.45\\
0.8	1.3	1.45\\
0.9	1.3	1.45\\
1	1.3	1.45\\
1.1	1.3	1.45\\
1.2	1.3	1.45\\
1.3	1.3	1.45\\
1.4	1.3	1.45\\
1.5	1.3	1.45\\
1.6	1.3	1.45\\
1.7	1.3	1.45\\
1.8	1.3	1.45\\
1.9	1.3	1.45\\
2	1.3	1.45\\
2.1	1.3	1.45\\
2.2	1.3	1.45\\
2.3	1.3	1.45\\
2.4	1.3	1.45\\
2.5	1.3	1.45\\
2.6	1.3	1.45\\
2.7	1.3	1.45\\
2.8	1.3	1.45\\
2.9	1.3	1.45\\
3	1.3	1.45\\
3.1	1.3	1.45\\
3.2	1.3	1.45\\
3.3	1.3	1.45\\
3.4	1.3	1.45\\
3.5	1.3	1.45\\
3.6	1.3	1.45\\
3.7	1.3	1.45\\
3.8	1.3	1.45\\
3.9	1.3	1.45\\
4	1.3	1.45\\
4.1	1.3	1.45\\
4.2	1.3	1.45\\
4.3	1.3	1.45\\
4.4	1.3	1.45\\
4.5	1.3	1.45\\
4.6	1.3	1.45\\
4.7	1.3	1.45\\
4.8	1.3	1.45\\
4.9	1.3	1.45\\
5	1.3	1.45\\
5.1	1.3	1.45\\
5.2	1.3	1.45\\
5.3	1.3	1.45\\
5.4	1.3	1.45\\
0.4	1.4	1.45\\
0.5	1.4	1.45\\
0.6	1.4	1.45\\
0.7	1.4	1.45\\
0.8	1.4	1.45\\
0.9	1.4	1.45\\
1	1.4	1.45\\
1.1	1.4	1.45\\
1.2	1.4	1.45\\
1.3	1.4	1.45\\
1.4	1.4	1.45\\
1.5	1.4	1.45\\
1.6	1.4	1.45\\
1.7	1.4	1.45\\
1.8	1.4	1.45\\
1.9	1.4	1.45\\
2	1.4	1.45\\
2.1	1.4	1.45\\
2.2	1.4	1.45\\
2.3	1.4	1.45\\
2.4	1.4	1.45\\
2.5	1.4	1.45\\
2.6	1.4	1.45\\
2.7	1.4	1.45\\
2.8	1.4	1.45\\
2.9	1.4	1.45\\
3	1.4	1.45\\
3.1	1.4	1.45\\
3.2	1.4	1.45\\
3.3	1.4	1.45\\
3.4	1.4	1.45\\
3.5	1.4	1.45\\
3.6	1.4	1.45\\
3.7	1.4	1.45\\
3.8	1.4	1.45\\
3.9	1.4	1.45\\
4	1.4	1.45\\
4.1	1.4	1.45\\
4.2	1.4	1.45\\
4.3	1.4	1.45\\
4.4	1.4	1.45\\
4.5	1.4	1.45\\
4.6	1.4	1.45\\
4.7	1.4	1.45\\
4.8	1.4	1.45\\
4.9	1.4	1.45\\
5	1.4	1.45\\
5.1	1.4	1.45\\
5.2	1.4	1.45\\
5.3	1.4	1.45\\
5.4	1.4	1.45\\
0.4	1.5	1.45\\
0.5	1.5	1.45\\
0.6	1.5	1.45\\
0.7	1.5	1.45\\
0.8	1.5	1.45\\
0.9	1.5	1.45\\
1	1.5	1.45\\
1.1	1.5	1.45\\
1.2	1.5	1.45\\
1.3	1.5	1.45\\
1.4	1.5	1.45\\
1.5	1.5	1.45\\
1.6	1.5	1.45\\
1.7	1.5	1.45\\
1.8	1.5	1.45\\
1.9	1.5	1.45\\
2	1.5	1.45\\
2.1	1.5	1.45\\
2.2	1.5	1.45\\
2.3	1.5	1.45\\
2.4	1.5	1.45\\
2.5	1.5	1.45\\
2.6	1.5	1.45\\
2.7	1.5	1.45\\
2.8	1.5	1.45\\
2.9	1.5	1.45\\
3	1.5	1.45\\
3.1	1.5	1.45\\
3.2	1.5	1.45\\
3.3	1.5	1.45\\
3.4	1.5	1.45\\
3.5	1.5	1.45\\
3.6	1.5	1.45\\
3.7	1.5	1.45\\
3.8	1.5	1.45\\
3.9	1.5	1.45\\
4	1.5	1.45\\
4.1	1.5	1.45\\
4.2	1.5	1.45\\
4.3	1.5	1.45\\
4.4	1.5	1.45\\
4.5	1.5	1.45\\
4.6	1.5	1.45\\
4.7	1.5	1.45\\
4.8	1.5	1.45\\
4.9	1.5	1.45\\
5	1.5	1.45\\
5.1	1.5	1.45\\
5.2	1.5	1.45\\
5.3	1.5	1.45\\
5.4	1.5	1.45\\
0.4	1.6	1.45\\
0.5	1.6	1.45\\
0.6	1.6	1.45\\
0.7	1.6	1.45\\
0.8	1.6	1.45\\
0.9	1.6	1.45\\
1	1.6	1.45\\
1.1	1.6	1.45\\
1.2	1.6	1.45\\
1.3	1.6	1.45\\
1.4	1.6	1.45\\
1.5	1.6	1.45\\
1.6	1.6	1.45\\
1.7	1.6	1.45\\
1.8	1.6	1.45\\
1.9	1.6	1.45\\
2	1.6	1.45\\
2.1	1.6	1.45\\
2.2	1.6	1.45\\
2.3	1.6	1.45\\
2.4	1.6	1.45\\
2.5	1.6	1.45\\
2.6	1.6	1.45\\
2.7	1.6	1.45\\
2.8	1.6	1.45\\
2.9	1.6	1.45\\
3	1.6	1.45\\
3.1	1.6	1.45\\
3.2	1.6	1.45\\
3.3	1.6	1.45\\
3.4	1.6	1.45\\
3.5	1.6	1.45\\
3.6	1.6	1.45\\
3.7	1.6	1.45\\
3.8	1.6	1.45\\
3.9	1.6	1.45\\
4	1.6	1.45\\
4.1	1.6	1.45\\
4.2	1.6	1.45\\
4.3	1.6	1.45\\
4.4	1.6	1.45\\
4.5	1.6	1.45\\
4.6	1.6	1.45\\
4.7	1.6	1.45\\
4.8	1.6	1.45\\
4.9	1.6	1.45\\
5	1.6	1.45\\
5.1	1.6	1.45\\
5.2	1.6	1.45\\
5.3	1.6	1.45\\
5.4	1.6	1.45\\
0.4	1.7	1.45\\
0.5	1.7	1.45\\
0.6	1.7	1.45\\
0.7	1.7	1.45\\
0.8	1.7	1.45\\
0.9	1.7	1.45\\
1	1.7	1.45\\
1.1	1.7	1.45\\
1.2	1.7	1.45\\
1.3	1.7	1.45\\
1.4	1.7	1.45\\
1.5	1.7	1.45\\
1.6	1.7	1.45\\
1.7	1.7	1.45\\
1.8	1.7	1.45\\
1.9	1.7	1.45\\
2	1.7	1.45\\
2.1	1.7	1.45\\
2.2	1.7	1.45\\
2.3	1.7	1.45\\
2.4	1.7	1.45\\
2.5	1.7	1.45\\
2.6	1.7	1.45\\
2.7	1.7	1.45\\
2.8	1.7	1.45\\
2.9	1.7	1.45\\
3	1.7	1.45\\
3.1	1.7	1.45\\
3.2	1.7	1.45\\
3.3	1.7	1.45\\
3.4	1.7	1.45\\
3.5	1.7	1.45\\
3.6	1.7	1.45\\
3.7	1.7	1.45\\
3.8	1.7	1.45\\
3.9	1.7	1.45\\
4	1.7	1.45\\
4.1	1.7	1.45\\
4.2	1.7	1.45\\
4.3	1.7	1.45\\
4.4	1.7	1.45\\
4.5	1.7	1.45\\
4.6	1.7	1.45\\
4.7	1.7	1.45\\
4.8	1.7	1.45\\
4.9	1.7	1.45\\
5	1.7	1.45\\
5.1	1.7	1.45\\
5.2	1.7	1.45\\
5.3	1.7	1.45\\
5.4	1.7	1.45\\
0.4	1.8	1.45\\
0.5	1.8	1.45\\
0.6	1.8	1.45\\
0.7	1.8	1.45\\
0.8	1.8	1.45\\
0.9	1.8	1.45\\
1	1.8	1.45\\
1.1	1.8	1.45\\
1.2	1.8	1.45\\
1.3	1.8	1.45\\
1.4	1.8	1.45\\
1.5	1.8	1.45\\
1.6	1.8	1.45\\
1.7	1.8	1.45\\
1.8	1.8	1.45\\
1.9	1.8	1.45\\
2	1.8	1.45\\
2.1	1.8	1.45\\
2.2	1.8	1.45\\
2.3	1.8	1.45\\
2.4	1.8	1.45\\
2.5	1.8	1.45\\
2.6	1.8	1.45\\
2.7	1.8	1.45\\
2.8	1.8	1.45\\
2.9	1.8	1.45\\
3	1.8	1.45\\
3.1	1.8	1.45\\
3.2	1.8	1.45\\
3.3	1.8	1.45\\
3.4	1.8	1.45\\
3.5	1.8	1.45\\
3.6	1.8	1.45\\
3.7	1.8	1.45\\
3.8	1.8	1.45\\
3.9	1.8	1.45\\
4	1.8	1.45\\
4.1	1.8	1.45\\
4.2	1.8	1.45\\
4.3	1.8	1.45\\
4.4	1.8	1.45\\
4.5	1.8	1.45\\
4.6	1.8	1.45\\
4.7	1.8	1.45\\
4.8	1.8	1.45\\
4.9	1.8	1.45\\
5	1.8	1.45\\
5.1	1.8	1.45\\
5.2	1.8	1.45\\
5.3	1.8	1.45\\
5.4	1.8	1.45\\
0.4	1.9	1.45\\
0.5	1.9	1.45\\
0.6	1.9	1.45\\
0.7	1.9	1.45\\
0.8	1.9	1.45\\
0.9	1.9	1.45\\
1	1.9	1.45\\
1.1	1.9	1.45\\
1.2	1.9	1.45\\
1.3	1.9	1.45\\
1.4	1.9	1.45\\
1.5	1.9	1.45\\
1.6	1.9	1.45\\
1.7	1.9	1.45\\
1.8	1.9	1.45\\
1.9	1.9	1.45\\
2	1.9	1.45\\
2.1	1.9	1.45\\
2.2	1.9	1.45\\
2.3	1.9	1.45\\
2.4	1.9	1.45\\
2.5	1.9	1.45\\
2.6	1.9	1.45\\
2.7	1.9	1.45\\
2.8	1.9	1.45\\
2.9	1.9	1.45\\
3	1.9	1.45\\
3.1	1.9	1.45\\
3.2	1.9	1.45\\
3.3	1.9	1.45\\
3.4	1.9	1.45\\
3.5	1.9	1.45\\
3.6	1.9	1.45\\
3.7	1.9	1.45\\
3.8	1.9	1.45\\
3.9	1.9	1.45\\
4	1.9	1.45\\
4.1	1.9	1.45\\
4.2	1.9	1.45\\
4.3	1.9	1.45\\
4.4	1.9	1.45\\
4.5	1.9	1.45\\
4.6	1.9	1.45\\
4.7	1.9	1.45\\
4.8	1.9	1.45\\
4.9	1.9	1.45\\
5	1.9	1.45\\
5.1	1.9	1.45\\
5.2	1.9	1.45\\
5.3	1.9	1.45\\
5.4	1.9	1.45\\
0.4	2	1.45\\
0.5	2	1.45\\
0.6	2	1.45\\
0.7	2	1.45\\
0.8	2	1.45\\
0.9	2	1.45\\
1	2	1.45\\
1.1	2	1.45\\
1.2	2	1.45\\
1.3	2	1.45\\
1.4	2	1.45\\
1.5	2	1.45\\
1.6	2	1.45\\
1.7	2	1.45\\
1.8	2	1.45\\
1.9	2	1.45\\
2	2	1.45\\
2.1	2	1.45\\
2.2	2	1.45\\
2.3	2	1.45\\
2.4	2	1.45\\
2.5	2	1.45\\
2.6	2	1.45\\
2.7	2	1.45\\
2.8	2	1.45\\
2.9	2	1.45\\
3	2	1.45\\
3.1	2	1.45\\
3.2	2	1.45\\
3.3	2	1.45\\
3.4	2	1.45\\
3.5	2	1.45\\
3.6	2	1.45\\
3.7	2	1.45\\
3.8	2	1.45\\
3.9	2	1.45\\
4	2	1.45\\
4.1	2	1.45\\
4.2	2	1.45\\
4.3	2	1.45\\
4.4	2	1.45\\
4.5	2	1.45\\
4.6	2	1.45\\
4.7	2	1.45\\
4.8	2	1.45\\
4.9	2	1.45\\
5	2	1.45\\
5.1	2	1.45\\
5.2	2	1.45\\
5.3	2	1.45\\
5.4	2	1.45\\
0.4	2.1	1.45\\
0.5	2.1	1.45\\
0.6	2.1	1.45\\
0.7	2.1	1.45\\
0.8	2.1	1.45\\
0.9	2.1	1.45\\
1	2.1	1.45\\
1.1	2.1	1.45\\
1.2	2.1	1.45\\
1.3	2.1	1.45\\
1.4	2.1	1.45\\
1.5	2.1	1.45\\
1.6	2.1	1.45\\
1.7	2.1	1.45\\
1.8	2.1	1.45\\
1.9	2.1	1.45\\
2	2.1	1.45\\
2.1	2.1	1.45\\
2.2	2.1	1.45\\
2.3	2.1	1.45\\
2.4	2.1	1.45\\
2.5	2.1	1.45\\
2.6	2.1	1.45\\
2.7	2.1	1.45\\
2.8	2.1	1.45\\
2.9	2.1	1.45\\
3	2.1	1.45\\
3.1	2.1	1.45\\
3.2	2.1	1.45\\
3.3	2.1	1.45\\
3.4	2.1	1.45\\
3.5	2.1	1.45\\
3.6	2.1	1.45\\
3.7	2.1	1.45\\
3.8	2.1	1.45\\
3.9	2.1	1.45\\
4	2.1	1.45\\
4.1	2.1	1.45\\
4.2	2.1	1.45\\
4.3	2.1	1.45\\
4.4	2.1	1.45\\
4.5	2.1	1.45\\
4.6	2.1	1.45\\
4.7	2.1	1.45\\
4.8	2.1	1.45\\
4.9	2.1	1.45\\
5	2.1	1.45\\
5.1	2.1	1.45\\
5.2	2.1	1.45\\
5.3	2.1	1.45\\
5.4	2.1	1.45\\
0.4	2.2	1.45\\
0.5	2.2	1.45\\
0.6	2.2	1.45\\
0.7	2.2	1.45\\
0.8	2.2	1.45\\
0.9	2.2	1.45\\
1	2.2	1.45\\
1.1	2.2	1.45\\
1.2	2.2	1.45\\
1.3	2.2	1.45\\
1.4	2.2	1.45\\
1.5	2.2	1.45\\
1.6	2.2	1.45\\
1.7	2.2	1.45\\
1.8	2.2	1.45\\
1.9	2.2	1.45\\
2	2.2	1.45\\
2.1	2.2	1.45\\
2.2	2.2	1.45\\
2.3	2.2	1.45\\
2.4	2.2	1.45\\
2.5	2.2	1.45\\
2.6	2.2	1.45\\
2.7	2.2	1.45\\
2.8	2.2	1.45\\
2.9	2.2	1.45\\
3	2.2	1.45\\
3.1	2.2	1.45\\
3.2	2.2	1.45\\
3.3	2.2	1.45\\
3.4	2.2	1.45\\
3.5	2.2	1.45\\
3.6	2.2	1.45\\
3.7	2.2	1.45\\
3.8	2.2	1.45\\
3.9	2.2	1.45\\
4	2.2	1.45\\
4.1	2.2	1.45\\
4.2	2.2	1.45\\
4.3	2.2	1.45\\
4.4	2.2	1.45\\
4.5	2.2	1.45\\
4.6	2.2	1.45\\
4.7	2.2	1.45\\
4.8	2.2	1.45\\
4.9	2.2	1.45\\
5	2.2	1.45\\
5.1	2.2	1.45\\
5.2	2.2	1.45\\
5.3	2.2	1.45\\
5.4	2.2	1.45\\
0.4	2.3	1.45\\
0.5	2.3	1.45\\
0.6	2.3	1.45\\
0.7	2.3	1.45\\
0.8	2.3	1.45\\
0.9	2.3	1.45\\
1	2.3	1.45\\
1.1	2.3	1.45\\
1.2	2.3	1.45\\
1.3	2.3	1.45\\
1.4	2.3	1.45\\
1.5	2.3	1.45\\
1.6	2.3	1.45\\
1.7	2.3	1.45\\
1.8	2.3	1.45\\
1.9	2.3	1.45\\
2	2.3	1.45\\
2.1	2.3	1.45\\
2.2	2.3	1.45\\
2.3	2.3	1.45\\
2.4	2.3	1.45\\
2.5	2.3	1.45\\
2.6	2.3	1.45\\
2.7	2.3	1.45\\
2.8	2.3	1.45\\
2.9	2.3	1.45\\
3	2.3	1.45\\
3.1	2.3	1.45\\
3.2	2.3	1.45\\
3.3	2.3	1.45\\
3.4	2.3	1.45\\
3.5	2.3	1.45\\
3.6	2.3	1.45\\
3.7	2.3	1.45\\
3.8	2.3	1.45\\
3.9	2.3	1.45\\
4	2.3	1.45\\
4.1	2.3	1.45\\
4.2	2.3	1.45\\
4.3	2.3	1.45\\
4.4	2.3	1.45\\
4.5	2.3	1.45\\
4.6	2.3	1.45\\
4.7	2.3	1.45\\
4.8	2.3	1.45\\
4.9	2.3	1.45\\
5	2.3	1.45\\
5.1	2.3	1.45\\
5.2	2.3	1.45\\
5.3	2.3	1.45\\
5.4	2.3	1.45\\
0.4	2.4	1.45\\
0.5	2.4	1.45\\
0.6	2.4	1.45\\
0.7	2.4	1.45\\
0.8	2.4	1.45\\
0.9	2.4	1.45\\
1	2.4	1.45\\
1.1	2.4	1.45\\
1.2	2.4	1.45\\
1.3	2.4	1.45\\
1.4	2.4	1.45\\
1.5	2.4	1.45\\
1.6	2.4	1.45\\
1.7	2.4	1.45\\
1.8	2.4	1.45\\
1.9	2.4	1.45\\
2	2.4	1.45\\
2.1	2.4	1.45\\
2.2	2.4	1.45\\
2.3	2.4	1.45\\
2.4	2.4	1.45\\
2.5	2.4	1.45\\
2.6	2.4	1.45\\
2.7	2.4	1.45\\
2.8	2.4	1.45\\
2.9	2.4	1.45\\
3	2.4	1.45\\
3.1	2.4	1.45\\
3.2	2.4	1.45\\
3.3	2.4	1.45\\
3.4	2.4	1.45\\
3.5	2.4	1.45\\
3.6	2.4	1.45\\
3.7	2.4	1.45\\
3.8	2.4	1.45\\
3.9	2.4	1.45\\
4	2.4	1.45\\
4.1	2.4	1.45\\
4.2	2.4	1.45\\
4.3	2.4	1.45\\
4.4	2.4	1.45\\
4.5	2.4	1.45\\
4.6	2.4	1.45\\
4.7	2.4	1.45\\
4.8	2.4	1.45\\
4.9	2.4	1.45\\
5	2.4	1.45\\
5.1	2.4	1.45\\
5.2	2.4	1.45\\
5.3	2.4	1.45\\
5.4	2.4	1.45\\
0.4	2.5	1.45\\
0.5	2.5	1.45\\
0.6	2.5	1.45\\
0.7	2.5	1.45\\
0.8	2.5	1.45\\
0.9	2.5	1.45\\
1	2.5	1.45\\
1.1	2.5	1.45\\
1.2	2.5	1.45\\
1.3	2.5	1.45\\
1.4	2.5	1.45\\
1.5	2.5	1.45\\
1.6	2.5	1.45\\
1.7	2.5	1.45\\
1.8	2.5	1.45\\
1.9	2.5	1.45\\
2	2.5	1.45\\
2.1	2.5	1.45\\
2.2	2.5	1.45\\
2.3	2.5	1.45\\
2.4	2.5	1.45\\
2.5	2.5	1.45\\
2.6	2.5	1.45\\
2.7	2.5	1.45\\
2.8	2.5	1.45\\
2.9	2.5	1.45\\
3	2.5	1.45\\
3.1	2.5	1.45\\
3.2	2.5	1.45\\
3.3	2.5	1.45\\
3.4	2.5	1.45\\
3.5	2.5	1.45\\
3.6	2.5	1.45\\
3.7	2.5	1.45\\
3.8	2.5	1.45\\
3.9	2.5	1.45\\
4	2.5	1.45\\
4.1	2.5	1.45\\
4.2	2.5	1.45\\
4.3	2.5	1.45\\
4.4	2.5	1.45\\
4.5	2.5	1.45\\
4.6	2.5	1.45\\
4.7	2.5	1.45\\
4.8	2.5	1.45\\
4.9	2.5	1.45\\
5	2.5	1.45\\
5.1	2.5	1.45\\
5.2	2.5	1.45\\
5.3	2.5	1.45\\
5.4	2.5	1.45\\
0.4	2.6	1.45\\
0.5	2.6	1.45\\
0.6	2.6	1.45\\
0.7	2.6	1.45\\
0.8	2.6	1.45\\
0.9	2.6	1.45\\
1	2.6	1.45\\
1.1	2.6	1.45\\
1.2	2.6	1.45\\
1.3	2.6	1.45\\
1.4	2.6	1.45\\
1.5	2.6	1.45\\
1.6	2.6	1.45\\
1.7	2.6	1.45\\
1.8	2.6	1.45\\
1.9	2.6	1.45\\
2	2.6	1.45\\
2.1	2.6	1.45\\
2.2	2.6	1.45\\
2.3	2.6	1.45\\
2.4	2.6	1.45\\
2.5	2.6	1.45\\
2.6	2.6	1.45\\
2.7	2.6	1.45\\
2.8	2.6	1.45\\
2.9	2.6	1.45\\
3	2.6	1.45\\
3.1	2.6	1.45\\
3.2	2.6	1.45\\
3.3	2.6	1.45\\
3.4	2.6	1.45\\
3.5	2.6	1.45\\
3.6	2.6	1.45\\
3.7	2.6	1.45\\
3.8	2.6	1.45\\
3.9	2.6	1.45\\
4	2.6	1.45\\
4.1	2.6	1.45\\
4.2	2.6	1.45\\
4.3	2.6	1.45\\
4.4	2.6	1.45\\
4.5	2.6	1.45\\
4.6	2.6	1.45\\
4.7	2.6	1.45\\
4.8	2.6	1.45\\
4.9	2.6	1.45\\
5	2.6	1.45\\
5.1	2.6	1.45\\
5.2	2.6	1.45\\
5.3	2.6	1.45\\
5.4	2.6	1.45\\
0.4	2.7	1.45\\
0.5	2.7	1.45\\
0.6	2.7	1.45\\
0.7	2.7	1.45\\
0.8	2.7	1.45\\
0.9	2.7	1.45\\
1	2.7	1.45\\
1.1	2.7	1.45\\
1.2	2.7	1.45\\
1.3	2.7	1.45\\
1.4	2.7	1.45\\
1.5	2.7	1.45\\
1.6	2.7	1.45\\
1.7	2.7	1.45\\
1.8	2.7	1.45\\
1.9	2.7	1.45\\
2	2.7	1.45\\
2.1	2.7	1.45\\
2.2	2.7	1.45\\
2.3	2.7	1.45\\
2.4	2.7	1.45\\
2.5	2.7	1.45\\
2.6	2.7	1.45\\
2.7	2.7	1.45\\
2.8	2.7	1.45\\
2.9	2.7	1.45\\
3	2.7	1.45\\
3.1	2.7	1.45\\
3.2	2.7	1.45\\
3.3	2.7	1.45\\
3.4	2.7	1.45\\
3.5	2.7	1.45\\
3.6	2.7	1.45\\
3.7	2.7	1.45\\
3.8	2.7	1.45\\
3.9	2.7	1.45\\
4	2.7	1.45\\
4.1	2.7	1.45\\
4.2	2.7	1.45\\
4.3	2.7	1.45\\
4.4	2.7	1.45\\
4.5	2.7	1.45\\
4.6	2.7	1.45\\
4.7	2.7	1.45\\
4.8	2.7	1.45\\
4.9	2.7	1.45\\
5	2.7	1.45\\
5.1	2.7	1.45\\
5.2	2.7	1.45\\
5.3	2.7	1.45\\
5.4	2.7	1.45\\
0.4	2.8	1.45\\
0.5	2.8	1.45\\
0.6	2.8	1.45\\
0.7	2.8	1.45\\
0.8	2.8	1.45\\
0.9	2.8	1.45\\
1	2.8	1.45\\
1.1	2.8	1.45\\
1.2	2.8	1.45\\
1.3	2.8	1.45\\
1.4	2.8	1.45\\
1.5	2.8	1.45\\
1.6	2.8	1.45\\
1.7	2.8	1.45\\
1.8	2.8	1.45\\
1.9	2.8	1.45\\
2	2.8	1.45\\
2.1	2.8	1.45\\
2.2	2.8	1.45\\
2.3	2.8	1.45\\
2.4	2.8	1.45\\
2.5	2.8	1.45\\
2.6	2.8	1.45\\
2.7	2.8	1.45\\
2.8	2.8	1.45\\
2.9	2.8	1.45\\
3	2.8	1.45\\
3.1	2.8	1.45\\
3.2	2.8	1.45\\
3.3	2.8	1.45\\
3.4	2.8	1.45\\
3.5	2.8	1.45\\
3.6	2.8	1.45\\
3.7	2.8	1.45\\
3.8	2.8	1.45\\
3.9	2.8	1.45\\
4	2.8	1.45\\
4.1	2.8	1.45\\
4.2	2.8	1.45\\
4.3	2.8	1.45\\
4.4	2.8	1.45\\
4.5	2.8	1.45\\
4.6	2.8	1.45\\
4.7	2.8	1.45\\
4.8	2.8	1.45\\
4.9	2.8	1.45\\
5	2.8	1.45\\
5.1	2.8	1.45\\
5.2	2.8	1.45\\
5.3	2.8	1.45\\
5.4	2.8	1.45\\
0.4	2.9	1.45\\
0.5	2.9	1.45\\
0.6	2.9	1.45\\
0.7	2.9	1.45\\
0.8	2.9	1.45\\
0.9	2.9	1.45\\
1	2.9	1.45\\
1.1	2.9	1.45\\
1.2	2.9	1.45\\
1.3	2.9	1.45\\
1.4	2.9	1.45\\
1.5	2.9	1.45\\
1.6	2.9	1.45\\
1.7	2.9	1.45\\
1.8	2.9	1.45\\
1.9	2.9	1.45\\
2	2.9	1.45\\
2.1	2.9	1.45\\
2.2	2.9	1.45\\
2.3	2.9	1.45\\
2.4	2.9	1.45\\
2.5	2.9	1.45\\
2.6	2.9	1.45\\
2.7	2.9	1.45\\
2.8	2.9	1.45\\
2.9	2.9	1.45\\
3	2.9	1.45\\
3.1	2.9	1.45\\
3.2	2.9	1.45\\
3.3	2.9	1.45\\
3.4	2.9	1.45\\
3.5	2.9	1.45\\
3.6	2.9	1.45\\
3.7	2.9	1.45\\
3.8	2.9	1.45\\
3.9	2.9	1.45\\
4	2.9	1.45\\
4.1	2.9	1.45\\
4.2	2.9	1.45\\
4.3	2.9	1.45\\
4.4	2.9	1.45\\
4.5	2.9	1.45\\
4.6	2.9	1.45\\
4.7	2.9	1.45\\
4.8	2.9	1.45\\
4.9	2.9	1.45\\
5	2.9	1.45\\
5.1	2.9	1.45\\
5.2	2.9	1.45\\
5.3	2.9	1.45\\
5.4	2.9	1.45\\
0.4	3	1.45\\
0.5	3	1.45\\
0.6	3	1.45\\
0.7	3	1.45\\
0.8	3	1.45\\
0.9	3	1.45\\
1	3	1.45\\
1.1	3	1.45\\
1.2	3	1.45\\
1.3	3	1.45\\
1.4	3	1.45\\
1.5	3	1.45\\
1.6	3	1.45\\
1.7	3	1.45\\
1.8	3	1.45\\
1.9	3	1.45\\
2	3	1.45\\
2.1	3	1.45\\
2.2	3	1.45\\
2.3	3	1.45\\
2.4	3	1.45\\
2.5	3	1.45\\
2.6	3	1.45\\
2.7	3	1.45\\
2.8	3	1.45\\
2.9	3	1.45\\
3	3	1.45\\
3.1	3	1.45\\
3.2	3	1.45\\
3.3	3	1.45\\
3.4	3	1.45\\
3.5	3	1.45\\
3.6	3	1.45\\
3.7	3	1.45\\
3.8	3	1.45\\
3.9	3	1.45\\
4	3	1.45\\
4.1	3	1.45\\
4.2	3	1.45\\
4.3	3	1.45\\
4.4	3	1.45\\
4.5	3	1.45\\
4.6	3	1.45\\
4.7	3	1.45\\
4.8	3	1.45\\
4.9	3	1.45\\
5	3	1.45\\
5.1	3	1.45\\
5.2	3	1.45\\
5.3	3	1.45\\
5.4	3	1.45\\
0.4	3.1	1.45\\
0.5	3.1	1.45\\
0.6	3.1	1.45\\
0.7	3.1	1.45\\
0.8	3.1	1.45\\
0.9	3.1	1.45\\
1	3.1	1.45\\
1.1	3.1	1.45\\
1.2	3.1	1.45\\
1.3	3.1	1.45\\
1.4	3.1	1.45\\
1.5	3.1	1.45\\
1.6	3.1	1.45\\
1.7	3.1	1.45\\
1.8	3.1	1.45\\
1.9	3.1	1.45\\
2	3.1	1.45\\
2.1	3.1	1.45\\
2.2	3.1	1.45\\
2.3	3.1	1.45\\
2.4	3.1	1.45\\
2.5	3.1	1.45\\
2.6	3.1	1.45\\
2.7	3.1	1.45\\
2.8	3.1	1.45\\
2.9	3.1	1.45\\
3	3.1	1.45\\
3.1	3.1	1.45\\
3.2	3.1	1.45\\
3.3	3.1	1.45\\
3.4	3.1	1.45\\
3.5	3.1	1.45\\
3.6	3.1	1.45\\
3.7	3.1	1.45\\
3.8	3.1	1.45\\
3.9	3.1	1.45\\
4	3.1	1.45\\
4.1	3.1	1.45\\
4.2	3.1	1.45\\
4.3	3.1	1.45\\
4.4	3.1	1.45\\
4.5	3.1	1.45\\
4.6	3.1	1.45\\
4.7	3.1	1.45\\
4.8	3.1	1.45\\
4.9	3.1	1.45\\
5	3.1	1.45\\
5.1	3.1	1.45\\
5.2	3.1	1.45\\
5.3	3.1	1.45\\
5.4	3.1	1.45\\
0.4	3.2	1.45\\
0.5	3.2	1.45\\
0.6	3.2	1.45\\
0.7	3.2	1.45\\
0.8	3.2	1.45\\
0.9	3.2	1.45\\
1	3.2	1.45\\
1.1	3.2	1.45\\
1.2	3.2	1.45\\
1.3	3.2	1.45\\
1.4	3.2	1.45\\
1.5	3.2	1.45\\
1.6	3.2	1.45\\
1.7	3.2	1.45\\
1.8	3.2	1.45\\
1.9	3.2	1.45\\
2	3.2	1.45\\
2.1	3.2	1.45\\
2.2	3.2	1.45\\
2.3	3.2	1.45\\
2.4	3.2	1.45\\
2.5	3.2	1.45\\
2.6	3.2	1.45\\
2.7	3.2	1.45\\
2.8	3.2	1.45\\
2.9	3.2	1.45\\
3	3.2	1.45\\
3.1	3.2	1.45\\
3.2	3.2	1.45\\
3.3	3.2	1.45\\
3.4	3.2	1.45\\
3.5	3.2	1.45\\
3.6	3.2	1.45\\
3.7	3.2	1.45\\
3.8	3.2	1.45\\
3.9	3.2	1.45\\
4	3.2	1.45\\
4.1	3.2	1.45\\
4.2	3.2	1.45\\
4.3	3.2	1.45\\
4.4	3.2	1.45\\
4.5	3.2	1.45\\
4.6	3.2	1.45\\
4.7	3.2	1.45\\
4.8	3.2	1.45\\
4.9	3.2	1.45\\
5	3.2	1.45\\
5.1	3.2	1.45\\
5.2	3.2	1.45\\
5.3	3.2	1.45\\
5.4	3.2	1.45\\
0.4	3.3	1.45\\
0.5	3.3	1.45\\
0.6	3.3	1.45\\
0.7	3.3	1.45\\
0.8	3.3	1.45\\
0.9	3.3	1.45\\
1	3.3	1.45\\
1.1	3.3	1.45\\
1.2	3.3	1.45\\
1.3	3.3	1.45\\
1.4	3.3	1.45\\
1.5	3.3	1.45\\
1.6	3.3	1.45\\
1.7	3.3	1.45\\
1.8	3.3	1.45\\
1.9	3.3	1.45\\
2	3.3	1.45\\
2.1	3.3	1.45\\
2.2	3.3	1.45\\
2.3	3.3	1.45\\
2.4	3.3	1.45\\
2.5	3.3	1.45\\
2.6	3.3	1.45\\
2.7	3.3	1.45\\
2.8	3.3	1.45\\
2.9	3.3	1.45\\
3	3.3	1.45\\
3.1	3.3	1.45\\
3.2	3.3	1.45\\
3.3	3.3	1.45\\
3.4	3.3	1.45\\
3.5	3.3	1.45\\
3.6	3.3	1.45\\
3.7	3.3	1.45\\
3.8	3.3	1.45\\
3.9	3.3	1.45\\
4	3.3	1.45\\
4.1	3.3	1.45\\
4.2	3.3	1.45\\
4.3	3.3	1.45\\
4.4	3.3	1.45\\
4.5	3.3	1.45\\
4.6	3.3	1.45\\
4.7	3.3	1.45\\
4.8	3.3	1.45\\
4.9	3.3	1.45\\
5	3.3	1.45\\
5.1	3.3	1.45\\
5.2	3.3	1.45\\
5.3	3.3	1.45\\
5.4	3.3	1.45\\
0.4	3.4	1.45\\
0.5	3.4	1.45\\
0.6	3.4	1.45\\
0.7	3.4	1.45\\
0.8	3.4	1.45\\
0.9	3.4	1.45\\
1	3.4	1.45\\
1.1	3.4	1.45\\
1.2	3.4	1.45\\
1.3	3.4	1.45\\
1.4	3.4	1.45\\
1.5	3.4	1.45\\
1.6	3.4	1.45\\
1.7	3.4	1.45\\
1.8	3.4	1.45\\
1.9	3.4	1.45\\
2	3.4	1.45\\
2.1	3.4	1.45\\
2.2	3.4	1.45\\
2.3	3.4	1.45\\
2.4	3.4	1.45\\
2.5	3.4	1.45\\
2.6	3.4	1.45\\
2.7	3.4	1.45\\
2.8	3.4	1.45\\
2.9	3.4	1.45\\
3	3.4	1.45\\
3.1	3.4	1.45\\
3.2	3.4	1.45\\
3.3	3.4	1.45\\
3.4	3.4	1.45\\
3.5	3.4	1.45\\
3.6	3.4	1.45\\
3.7	3.4	1.45\\
3.8	3.4	1.45\\
3.9	3.4	1.45\\
4	3.4	1.45\\
4.1	3.4	1.45\\
4.2	3.4	1.45\\
4.3	3.4	1.45\\
4.4	3.4	1.45\\
4.5	3.4	1.45\\
4.6	3.4	1.45\\
4.7	3.4	1.45\\
4.8	3.4	1.45\\
4.9	3.4	1.45\\
5	3.4	1.45\\
5.1	3.4	1.45\\
5.2	3.4	1.45\\
5.3	3.4	1.45\\
5.4	3.4	1.45\\
0.4	3.5	1.45\\
0.5	3.5	1.45\\
0.6	3.5	1.45\\
0.7	3.5	1.45\\
0.8	3.5	1.45\\
0.9	3.5	1.45\\
1	3.5	1.45\\
1.1	3.5	1.45\\
1.2	3.5	1.45\\
1.3	3.5	1.45\\
1.4	3.5	1.45\\
1.5	3.5	1.45\\
1.6	3.5	1.45\\
1.7	3.5	1.45\\
1.8	3.5	1.45\\
1.9	3.5	1.45\\
2	3.5	1.45\\
2.1	3.5	1.45\\
2.2	3.5	1.45\\
2.3	3.5	1.45\\
2.4	3.5	1.45\\
2.5	3.5	1.45\\
2.6	3.5	1.45\\
2.7	3.5	1.45\\
2.8	3.5	1.45\\
2.9	3.5	1.45\\
3	3.5	1.45\\
3.1	3.5	1.45\\
3.2	3.5	1.45\\
3.3	3.5	1.45\\
3.4	3.5	1.45\\
3.5	3.5	1.45\\
3.6	3.5	1.45\\
3.7	3.5	1.45\\
3.8	3.5	1.45\\
3.9	3.5	1.45\\
4	3.5	1.45\\
4.1	3.5	1.45\\
4.2	3.5	1.45\\
4.3	3.5	1.45\\
4.4	3.5	1.45\\
4.5	3.5	1.45\\
4.6	3.5	1.45\\
4.7	3.5	1.45\\
4.8	3.5	1.45\\
4.9	3.5	1.45\\
5	3.5	1.45\\
5.1	3.5	1.45\\
5.2	3.5	1.45\\
5.3	3.5	1.45\\
5.4	3.5	1.45\\
0.4	3.6	1.45\\
0.5	3.6	1.45\\
0.6	3.6	1.45\\
0.7	3.6	1.45\\
0.8	3.6	1.45\\
0.9	3.6	1.45\\
1	3.6	1.45\\
1.1	3.6	1.45\\
1.2	3.6	1.45\\
1.3	3.6	1.45\\
1.4	3.6	1.45\\
1.5	3.6	1.45\\
1.6	3.6	1.45\\
1.7	3.6	1.45\\
1.8	3.6	1.45\\
1.9	3.6	1.45\\
2	3.6	1.45\\
2.1	3.6	1.45\\
2.2	3.6	1.45\\
2.3	3.6	1.45\\
2.4	3.6	1.45\\
2.5	3.6	1.45\\
2.6	3.6	1.45\\
2.7	3.6	1.45\\
2.8	3.6	1.45\\
2.9	3.6	1.45\\
3	3.6	1.45\\
3.1	3.6	1.45\\
3.2	3.6	1.45\\
3.3	3.6	1.45\\
3.4	3.6	1.45\\
3.5	3.6	1.45\\
3.6	3.6	1.45\\
3.7	3.6	1.45\\
3.8	3.6	1.45\\
3.9	3.6	1.45\\
4	3.6	1.45\\
4.1	3.6	1.45\\
4.2	3.6	1.45\\
4.3	3.6	1.45\\
4.4	3.6	1.45\\
4.5	3.6	1.45\\
4.6	3.6	1.45\\
4.7	3.6	1.45\\
4.8	3.6	1.45\\
4.9	3.6	1.45\\
5	3.6	1.45\\
5.1	3.6	1.45\\
5.2	3.6	1.45\\
5.3	3.6	1.45\\
5.4	3.6	1.45\\
0.4	3.7	1.45\\
0.5	3.7	1.45\\
0.6	3.7	1.45\\
0.7	3.7	1.45\\
0.8	3.7	1.45\\
0.9	3.7	1.45\\
1	3.7	1.45\\
1.1	3.7	1.45\\
1.2	3.7	1.45\\
1.3	3.7	1.45\\
1.4	3.7	1.45\\
1.5	3.7	1.45\\
1.6	3.7	1.45\\
1.7	3.7	1.45\\
1.8	3.7	1.45\\
1.9	3.7	1.45\\
2	3.7	1.45\\
2.1	3.7	1.45\\
2.2	3.7	1.45\\
2.3	3.7	1.45\\
2.4	3.7	1.45\\
2.5	3.7	1.45\\
2.6	3.7	1.45\\
2.7	3.7	1.45\\
2.8	3.7	1.45\\
2.9	3.7	1.45\\
3	3.7	1.45\\
3.1	3.7	1.45\\
3.2	3.7	1.45\\
3.3	3.7	1.45\\
3.4	3.7	1.45\\
3.5	3.7	1.45\\
3.6	3.7	1.45\\
3.7	3.7	1.45\\
3.8	3.7	1.45\\
3.9	3.7	1.45\\
4	3.7	1.45\\
4.1	3.7	1.45\\
4.2	3.7	1.45\\
4.3	3.7	1.45\\
4.4	3.7	1.45\\
4.5	3.7	1.45\\
4.6	3.7	1.45\\
4.7	3.7	1.45\\
4.8	3.7	1.45\\
4.9	3.7	1.45\\
5	3.7	1.45\\
5.1	3.7	1.45\\
5.2	3.7	1.45\\
5.3	3.7	1.45\\
5.4	3.7	1.45\\
0.4	3.8	1.45\\
0.5	3.8	1.45\\
0.6	3.8	1.45\\
0.7	3.8	1.45\\
0.8	3.8	1.45\\
0.9	3.8	1.45\\
1	3.8	1.45\\
1.1	3.8	1.45\\
1.2	3.8	1.45\\
1.3	3.8	1.45\\
1.4	3.8	1.45\\
1.5	3.8	1.45\\
1.6	3.8	1.45\\
1.7	3.8	1.45\\
1.8	3.8	1.45\\
1.9	3.8	1.45\\
2	3.8	1.45\\
2.1	3.8	1.45\\
2.2	3.8	1.45\\
2.3	3.8	1.45\\
2.4	3.8	1.45\\
2.5	3.8	1.45\\
2.6	3.8	1.45\\
2.7	3.8	1.45\\
2.8	3.8	1.45\\
2.9	3.8	1.45\\
3	3.8	1.45\\
3.1	3.8	1.45\\
3.2	3.8	1.45\\
3.3	3.8	1.45\\
3.4	3.8	1.45\\
3.5	3.8	1.45\\
3.6	3.8	1.45\\
3.7	3.8	1.45\\
3.8	3.8	1.45\\
3.9	3.8	1.45\\
4	3.8	1.45\\
4.1	3.8	1.45\\
4.2	3.8	1.45\\
4.3	3.8	1.45\\
4.4	3.8	1.45\\
4.5	3.8	1.45\\
4.6	3.8	1.45\\
4.7	3.8	1.45\\
4.8	3.8	1.45\\
4.9	3.8	1.45\\
5	3.8	1.45\\
5.1	3.8	1.45\\
5.2	3.8	1.45\\
5.3	3.8	1.45\\
5.4	3.8	1.45\\
0.4	3.9	1.45\\
0.5	3.9	1.45\\
0.6	3.9	1.45\\
0.7	3.9	1.45\\
0.8	3.9	1.45\\
0.9	3.9	1.45\\
1	3.9	1.45\\
1.1	3.9	1.45\\
1.2	3.9	1.45\\
1.3	3.9	1.45\\
1.4	3.9	1.45\\
1.5	3.9	1.45\\
1.6	3.9	1.45\\
1.7	3.9	1.45\\
1.8	3.9	1.45\\
1.9	3.9	1.45\\
2	3.9	1.45\\
2.1	3.9	1.45\\
2.2	3.9	1.45\\
2.3	3.9	1.45\\
2.4	3.9	1.45\\
2.5	3.9	1.45\\
2.6	3.9	1.45\\
2.7	3.9	1.45\\
2.8	3.9	1.45\\
2.9	3.9	1.45\\
3	3.9	1.45\\
3.1	3.9	1.45\\
3.2	3.9	1.45\\
3.3	3.9	1.45\\
3.4	3.9	1.45\\
3.5	3.9	1.45\\
3.6	3.9	1.45\\
3.7	3.9	1.45\\
3.8	3.9	1.45\\
3.9	3.9	1.45\\
4	3.9	1.45\\
4.1	3.9	1.45\\
4.2	3.9	1.45\\
4.3	3.9	1.45\\
4.4	3.9	1.45\\
4.5	3.9	1.45\\
4.6	3.9	1.45\\
4.7	3.9	1.45\\
4.8	3.9	1.45\\
4.9	3.9	1.45\\
5	3.9	1.45\\
5.1	3.9	1.45\\
5.2	3.9	1.45\\
5.3	3.9	1.45\\
5.4	3.9	1.45\\
0.4	4	1.45\\
0.5	4	1.45\\
0.6	4	1.45\\
0.7	4	1.45\\
0.8	4	1.45\\
0.9	4	1.45\\
1	4	1.45\\
1.1	4	1.45\\
1.2	4	1.45\\
1.3	4	1.45\\
1.4	4	1.45\\
1.5	4	1.45\\
1.6	4	1.45\\
1.7	4	1.45\\
1.8	4	1.45\\
1.9	4	1.45\\
2	4	1.45\\
2.1	4	1.45\\
2.2	4	1.45\\
2.3	4	1.45\\
2.4	4	1.45\\
2.5	4	1.45\\
2.6	4	1.45\\
2.7	4	1.45\\
2.8	4	1.45\\
2.9	4	1.45\\
3	4	1.45\\
3.1	4	1.45\\
3.2	4	1.45\\
3.3	4	1.45\\
3.4	4	1.45\\
3.5	4	1.45\\
3.6	4	1.45\\
3.7	4	1.45\\
3.8	4	1.45\\
3.9	4	1.45\\
4	4	1.45\\
4.1	4	1.45\\
4.2	4	1.45\\
4.3	4	1.45\\
4.4	4	1.45\\
4.5	4	1.45\\
4.6	4	1.45\\
4.7	4	1.45\\
4.8	4	1.45\\
4.9	4	1.45\\
5	4	1.45\\
5.1	4	1.45\\
5.2	4	1.45\\
5.3	4	1.45\\
5.4	4	1.45\\
0.4	4.1	1.45\\
0.5	4.1	1.45\\
0.6	4.1	1.45\\
0.7	4.1	1.45\\
0.8	4.1	1.45\\
0.9	4.1	1.45\\
1	4.1	1.45\\
1.1	4.1	1.45\\
1.2	4.1	1.45\\
1.3	4.1	1.45\\
1.4	4.1	1.45\\
1.5	4.1	1.45\\
1.6	4.1	1.45\\
1.7	4.1	1.45\\
1.8	4.1	1.45\\
1.9	4.1	1.45\\
2	4.1	1.45\\
2.1	4.1	1.45\\
2.2	4.1	1.45\\
2.3	4.1	1.45\\
2.4	4.1	1.45\\
2.5	4.1	1.45\\
2.6	4.1	1.45\\
2.7	4.1	1.45\\
2.8	4.1	1.45\\
2.9	4.1	1.45\\
3	4.1	1.45\\
3.1	4.1	1.45\\
3.2	4.1	1.45\\
3.3	4.1	1.45\\
3.4	4.1	1.45\\
3.5	4.1	1.45\\
3.6	4.1	1.45\\
3.7	4.1	1.45\\
3.8	4.1	1.45\\
3.9	4.1	1.45\\
4	4.1	1.45\\
4.1	4.1	1.45\\
4.2	4.1	1.45\\
4.3	4.1	1.45\\
4.4	4.1	1.45\\
4.5	4.1	1.45\\
4.6	4.1	1.45\\
4.7	4.1	1.45\\
4.8	4.1	1.45\\
4.9	4.1	1.45\\
5	4.1	1.45\\
5.1	4.1	1.45\\
5.2	4.1	1.45\\
5.3	4.1	1.45\\
5.4	4.1	1.45\\
0.4	4.2	1.45\\
0.5	4.2	1.45\\
0.6	4.2	1.45\\
0.7	4.2	1.45\\
0.8	4.2	1.45\\
0.9	4.2	1.45\\
1	4.2	1.45\\
1.1	4.2	1.45\\
1.2	4.2	1.45\\
1.3	4.2	1.45\\
1.4	4.2	1.45\\
1.5	4.2	1.45\\
1.6	4.2	1.45\\
1.7	4.2	1.45\\
1.8	4.2	1.45\\
1.9	4.2	1.45\\
2	4.2	1.45\\
2.1	4.2	1.45\\
2.2	4.2	1.45\\
2.3	4.2	1.45\\
2.4	4.2	1.45\\
2.5	4.2	1.45\\
2.6	4.2	1.45\\
2.7	4.2	1.45\\
2.8	4.2	1.45\\
2.9	4.2	1.45\\
3	4.2	1.45\\
3.1	4.2	1.45\\
3.2	4.2	1.45\\
3.3	4.2	1.45\\
3.4	4.2	1.45\\
3.5	4.2	1.45\\
3.6	4.2	1.45\\
3.7	4.2	1.45\\
3.8	4.2	1.45\\
3.9	4.2	1.45\\
4	4.2	1.45\\
4.1	4.2	1.45\\
4.2	4.2	1.45\\
4.3	4.2	1.45\\
4.4	4.2	1.45\\
4.5	4.2	1.45\\
4.6	4.2	1.45\\
4.7	4.2	1.45\\
4.8	4.2	1.45\\
4.9	4.2	1.45\\
5	4.2	1.45\\
5.1	4.2	1.45\\
5.2	4.2	1.45\\
5.3	4.2	1.45\\
5.4	4.2	1.45\\
0.4	4.3	1.45\\
0.5	4.3	1.45\\
0.6	4.3	1.45\\
0.7	4.3	1.45\\
0.8	4.3	1.45\\
0.9	4.3	1.45\\
1	4.3	1.45\\
1.1	4.3	1.45\\
1.2	4.3	1.45\\
1.3	4.3	1.45\\
1.4	4.3	1.45\\
1.5	4.3	1.45\\
1.6	4.3	1.45\\
1.7	4.3	1.45\\
1.8	4.3	1.45\\
1.9	4.3	1.45\\
2	4.3	1.45\\
2.1	4.3	1.45\\
2.2	4.3	1.45\\
2.3	4.3	1.45\\
2.4	4.3	1.45\\
2.5	4.3	1.45\\
2.6	4.3	1.45\\
2.7	4.3	1.45\\
2.8	4.3	1.45\\
2.9	4.3	1.45\\
3	4.3	1.45\\
3.1	4.3	1.45\\
3.2	4.3	1.45\\
3.3	4.3	1.45\\
3.4	4.3	1.45\\
3.5	4.3	1.45\\
3.6	4.3	1.45\\
3.7	4.3	1.45\\
3.8	4.3	1.45\\
3.9	4.3	1.45\\
4	4.3	1.45\\
4.1	4.3	1.45\\
4.2	4.3	1.45\\
4.3	4.3	1.45\\
4.4	4.3	1.45\\
4.5	4.3	1.45\\
4.6	4.3	1.45\\
4.7	4.3	1.45\\
4.8	4.3	1.45\\
4.9	4.3	1.45\\
5	4.3	1.45\\
5.1	4.3	1.45\\
5.2	4.3	1.45\\
5.3	4.3	1.45\\
5.4	4.3	1.45\\
0.4	4.4	1.45\\
0.5	4.4	1.45\\
0.6	4.4	1.45\\
0.7	4.4	1.45\\
0.8	4.4	1.45\\
0.9	4.4	1.45\\
1	4.4	1.45\\
1.1	4.4	1.45\\
1.2	4.4	1.45\\
1.3	4.4	1.45\\
1.4	4.4	1.45\\
1.5	4.4	1.45\\
1.6	4.4	1.45\\
1.7	4.4	1.45\\
1.8	4.4	1.45\\
1.9	4.4	1.45\\
2	4.4	1.45\\
2.1	4.4	1.45\\
2.2	4.4	1.45\\
2.3	4.4	1.45\\
2.4	4.4	1.45\\
2.5	4.4	1.45\\
2.6	4.4	1.45\\
2.7	4.4	1.45\\
2.8	4.4	1.45\\
2.9	4.4	1.45\\
3	4.4	1.45\\
3.1	4.4	1.45\\
3.2	4.4	1.45\\
3.3	4.4	1.45\\
3.4	4.4	1.45\\
3.5	4.4	1.45\\
3.6	4.4	1.45\\
3.7	4.4	1.45\\
3.8	4.4	1.45\\
3.9	4.4	1.45\\
4	4.4	1.45\\
4.1	4.4	1.45\\
4.2	4.4	1.45\\
4.3	4.4	1.45\\
4.4	4.4	1.45\\
4.5	4.4	1.45\\
4.6	4.4	1.45\\
4.7	4.4	1.45\\
4.8	4.4	1.45\\
4.9	4.4	1.45\\
5	4.4	1.45\\
5.1	4.4	1.45\\
5.2	4.4	1.45\\
5.3	4.4	1.45\\
5.4	4.4	1.45\\
0.4	0.4	1.55\\
0.5	0.4	1.55\\
0.6	0.4	1.55\\
0.7	0.4	1.55\\
0.8	0.4	1.55\\
0.9	0.4	1.55\\
1	0.4	1.55\\
1.1	0.4	1.55\\
1.2	0.4	1.55\\
1.3	0.4	1.55\\
1.4	0.4	1.55\\
1.5	0.4	1.55\\
1.6	0.4	1.55\\
1.7	0.4	1.55\\
1.8	0.4	1.55\\
1.9	0.4	1.55\\
2	0.4	1.55\\
2.1	0.4	1.55\\
2.2	0.4	1.55\\
2.3	0.4	1.55\\
2.4	0.4	1.55\\
2.5	0.4	1.55\\
2.6	0.4	1.55\\
2.7	0.4	1.55\\
2.8	0.4	1.55\\
2.9	0.4	1.55\\
3	0.4	1.55\\
3.1	0.4	1.55\\
3.2	0.4	1.55\\
3.3	0.4	1.55\\
3.4	0.4	1.55\\
3.5	0.4	1.55\\
3.6	0.4	1.55\\
3.7	0.4	1.55\\
3.8	0.4	1.55\\
3.9	0.4	1.55\\
4	0.4	1.55\\
4.1	0.4	1.55\\
4.2	0.4	1.55\\
4.3	0.4	1.55\\
4.4	0.4	1.55\\
4.5	0.4	1.55\\
4.6	0.4	1.55\\
4.7	0.4	1.55\\
4.8	0.4	1.55\\
4.9	0.4	1.55\\
5	0.4	1.55\\
5.1	0.4	1.55\\
5.2	0.4	1.55\\
5.3	0.4	1.55\\
5.4	0.4	1.55\\
0.4	0.5	1.55\\
0.5	0.5	1.55\\
0.6	0.5	1.55\\
0.7	0.5	1.55\\
0.8	0.5	1.55\\
0.9	0.5	1.55\\
1	0.5	1.55\\
1.1	0.5	1.55\\
1.2	0.5	1.55\\
1.3	0.5	1.55\\
1.4	0.5	1.55\\
1.5	0.5	1.55\\
1.6	0.5	1.55\\
1.7	0.5	1.55\\
1.8	0.5	1.55\\
1.9	0.5	1.55\\
2	0.5	1.55\\
2.1	0.5	1.55\\
2.2	0.5	1.55\\
2.3	0.5	1.55\\
2.4	0.5	1.55\\
2.5	0.5	1.55\\
2.6	0.5	1.55\\
2.7	0.5	1.55\\
2.8	0.5	1.55\\
2.9	0.5	1.55\\
3	0.5	1.55\\
3.1	0.5	1.55\\
3.2	0.5	1.55\\
3.3	0.5	1.55\\
3.4	0.5	1.55\\
3.5	0.5	1.55\\
3.6	0.5	1.55\\
3.7	0.5	1.55\\
3.8	0.5	1.55\\
3.9	0.5	1.55\\
4	0.5	1.55\\
4.1	0.5	1.55\\
4.2	0.5	1.55\\
4.3	0.5	1.55\\
4.4	0.5	1.55\\
4.5	0.5	1.55\\
4.6	0.5	1.55\\
4.7	0.5	1.55\\
4.8	0.5	1.55\\
4.9	0.5	1.55\\
5	0.5	1.55\\
5.1	0.5	1.55\\
5.2	0.5	1.55\\
5.3	0.5	1.55\\
5.4	0.5	1.55\\
0.4	0.6	1.55\\
0.5	0.6	1.55\\
0.6	0.6	1.55\\
0.7	0.6	1.55\\
0.8	0.6	1.55\\
0.9	0.6	1.55\\
1	0.6	1.55\\
1.1	0.6	1.55\\
1.2	0.6	1.55\\
1.3	0.6	1.55\\
1.4	0.6	1.55\\
1.5	0.6	1.55\\
1.6	0.6	1.55\\
1.7	0.6	1.55\\
1.8	0.6	1.55\\
1.9	0.6	1.55\\
2	0.6	1.55\\
2.1	0.6	1.55\\
2.2	0.6	1.55\\
2.3	0.6	1.55\\
2.4	0.6	1.55\\
2.5	0.6	1.55\\
2.6	0.6	1.55\\
2.7	0.6	1.55\\
2.8	0.6	1.55\\
2.9	0.6	1.55\\
3	0.6	1.55\\
3.1	0.6	1.55\\
3.2	0.6	1.55\\
3.3	0.6	1.55\\
3.4	0.6	1.55\\
3.5	0.6	1.55\\
3.6	0.6	1.55\\
3.7	0.6	1.55\\
3.8	0.6	1.55\\
3.9	0.6	1.55\\
4	0.6	1.55\\
4.1	0.6	1.55\\
4.2	0.6	1.55\\
4.3	0.6	1.55\\
4.4	0.6	1.55\\
4.5	0.6	1.55\\
4.6	0.6	1.55\\
4.7	0.6	1.55\\
4.8	0.6	1.55\\
4.9	0.6	1.55\\
5	0.6	1.55\\
5.1	0.6	1.55\\
5.2	0.6	1.55\\
5.3	0.6	1.55\\
5.4	0.6	1.55\\
0.4	0.7	1.55\\
0.5	0.7	1.55\\
0.6	0.7	1.55\\
0.7	0.7	1.55\\
0.8	0.7	1.55\\
0.9	0.7	1.55\\
1	0.7	1.55\\
1.1	0.7	1.55\\
1.2	0.7	1.55\\
1.3	0.7	1.55\\
1.4	0.7	1.55\\
1.5	0.7	1.55\\
1.6	0.7	1.55\\
1.7	0.7	1.55\\
1.8	0.7	1.55\\
1.9	0.7	1.55\\
2	0.7	1.55\\
2.1	0.7	1.55\\
2.2	0.7	1.55\\
2.3	0.7	1.55\\
2.4	0.7	1.55\\
2.5	0.7	1.55\\
2.6	0.7	1.55\\
2.7	0.7	1.55\\
2.8	0.7	1.55\\
2.9	0.7	1.55\\
3	0.7	1.55\\
3.1	0.7	1.55\\
3.2	0.7	1.55\\
3.3	0.7	1.55\\
3.4	0.7	1.55\\
3.5	0.7	1.55\\
3.6	0.7	1.55\\
3.7	0.7	1.55\\
3.8	0.7	1.55\\
3.9	0.7	1.55\\
4	0.7	1.55\\
4.1	0.7	1.55\\
4.2	0.7	1.55\\
4.3	0.7	1.55\\
4.4	0.7	1.55\\
4.5	0.7	1.55\\
4.6	0.7	1.55\\
4.7	0.7	1.55\\
4.8	0.7	1.55\\
4.9	0.7	1.55\\
5	0.7	1.55\\
5.1	0.7	1.55\\
5.2	0.7	1.55\\
5.3	0.7	1.55\\
5.4	0.7	1.55\\
0.4	0.8	1.55\\
0.5	0.8	1.55\\
0.6	0.8	1.55\\
0.7	0.8	1.55\\
0.8	0.8	1.55\\
0.9	0.8	1.55\\
1	0.8	1.55\\
1.1	0.8	1.55\\
1.2	0.8	1.55\\
1.3	0.8	1.55\\
1.4	0.8	1.55\\
1.5	0.8	1.55\\
1.6	0.8	1.55\\
1.7	0.8	1.55\\
1.8	0.8	1.55\\
1.9	0.8	1.55\\
2	0.8	1.55\\
2.1	0.8	1.55\\
2.2	0.8	1.55\\
2.3	0.8	1.55\\
2.4	0.8	1.55\\
2.5	0.8	1.55\\
2.6	0.8	1.55\\
2.7	0.8	1.55\\
2.8	0.8	1.55\\
2.9	0.8	1.55\\
3	0.8	1.55\\
3.1	0.8	1.55\\
3.2	0.8	1.55\\
3.3	0.8	1.55\\
3.4	0.8	1.55\\
3.5	0.8	1.55\\
3.6	0.8	1.55\\
3.7	0.8	1.55\\
3.8	0.8	1.55\\
3.9	0.8	1.55\\
4	0.8	1.55\\
4.1	0.8	1.55\\
4.2	0.8	1.55\\
4.3	0.8	1.55\\
4.4	0.8	1.55\\
4.5	0.8	1.55\\
4.6	0.8	1.55\\
4.7	0.8	1.55\\
4.8	0.8	1.55\\
4.9	0.8	1.55\\
5	0.8	1.55\\
5.1	0.8	1.55\\
5.2	0.8	1.55\\
5.3	0.8	1.55\\
5.4	0.8	1.55\\
0.4	0.9	1.55\\
0.5	0.9	1.55\\
0.6	0.9	1.55\\
0.7	0.9	1.55\\
0.8	0.9	1.55\\
0.9	0.9	1.55\\
1	0.9	1.55\\
1.1	0.9	1.55\\
1.2	0.9	1.55\\
1.3	0.9	1.55\\
1.4	0.9	1.55\\
1.5	0.9	1.55\\
1.6	0.9	1.55\\
1.7	0.9	1.55\\
1.8	0.9	1.55\\
1.9	0.9	1.55\\
2	0.9	1.55\\
2.1	0.9	1.55\\
2.2	0.9	1.55\\
2.3	0.9	1.55\\
2.4	0.9	1.55\\
2.5	0.9	1.55\\
2.6	0.9	1.55\\
2.7	0.9	1.55\\
2.8	0.9	1.55\\
2.9	0.9	1.55\\
3	0.9	1.55\\
3.1	0.9	1.55\\
3.2	0.9	1.55\\
3.3	0.9	1.55\\
3.4	0.9	1.55\\
3.5	0.9	1.55\\
3.6	0.9	1.55\\
3.7	0.9	1.55\\
3.8	0.9	1.55\\
3.9	0.9	1.55\\
4	0.9	1.55\\
4.1	0.9	1.55\\
4.2	0.9	1.55\\
4.3	0.9	1.55\\
4.4	0.9	1.55\\
4.5	0.9	1.55\\
4.6	0.9	1.55\\
4.7	0.9	1.55\\
4.8	0.9	1.55\\
4.9	0.9	1.55\\
5	0.9	1.55\\
5.1	0.9	1.55\\
5.2	0.9	1.55\\
5.3	0.9	1.55\\
5.4	0.9	1.55\\
0.4	1	1.55\\
0.5	1	1.55\\
0.6	1	1.55\\
0.7	1	1.55\\
0.8	1	1.55\\
0.9	1	1.55\\
1	1	1.55\\
1.1	1	1.55\\
1.2	1	1.55\\
1.3	1	1.55\\
1.4	1	1.55\\
1.5	1	1.55\\
1.6	1	1.55\\
1.7	1	1.55\\
1.8	1	1.55\\
1.9	1	1.55\\
2	1	1.55\\
2.1	1	1.55\\
2.2	1	1.55\\
2.3	1	1.55\\
2.4	1	1.55\\
2.5	1	1.55\\
2.6	1	1.55\\
2.7	1	1.55\\
2.8	1	1.55\\
2.9	1	1.55\\
3	1	1.55\\
3.1	1	1.55\\
3.2	1	1.55\\
3.3	1	1.55\\
3.4	1	1.55\\
3.5	1	1.55\\
3.6	1	1.55\\
3.7	1	1.55\\
3.8	1	1.55\\
3.9	1	1.55\\
4	1	1.55\\
4.1	1	1.55\\
4.2	1	1.55\\
4.3	1	1.55\\
4.4	1	1.55\\
4.5	1	1.55\\
4.6	1	1.55\\
4.7	1	1.55\\
4.8	1	1.55\\
4.9	1	1.55\\
5	1	1.55\\
5.1	1	1.55\\
5.2	1	1.55\\
5.3	1	1.55\\
5.4	1	1.55\\
0.4	1.1	1.55\\
0.5	1.1	1.55\\
0.6	1.1	1.55\\
0.7	1.1	1.55\\
0.8	1.1	1.55\\
0.9	1.1	1.55\\
1	1.1	1.55\\
1.1	1.1	1.55\\
1.2	1.1	1.55\\
1.3	1.1	1.55\\
1.4	1.1	1.55\\
1.5	1.1	1.55\\
1.6	1.1	1.55\\
1.7	1.1	1.55\\
1.8	1.1	1.55\\
1.9	1.1	1.55\\
2	1.1	1.55\\
2.1	1.1	1.55\\
2.2	1.1	1.55\\
2.3	1.1	1.55\\
2.4	1.1	1.55\\
2.5	1.1	1.55\\
2.6	1.1	1.55\\
2.7	1.1	1.55\\
2.8	1.1	1.55\\
2.9	1.1	1.55\\
3	1.1	1.55\\
3.1	1.1	1.55\\
3.2	1.1	1.55\\
3.3	1.1	1.55\\
3.4	1.1	1.55\\
3.5	1.1	1.55\\
3.6	1.1	1.55\\
3.7	1.1	1.55\\
3.8	1.1	1.55\\
3.9	1.1	1.55\\
4	1.1	1.55\\
4.1	1.1	1.55\\
4.2	1.1	1.55\\
4.3	1.1	1.55\\
4.4	1.1	1.55\\
4.5	1.1	1.55\\
4.6	1.1	1.55\\
4.7	1.1	1.55\\
4.8	1.1	1.55\\
4.9	1.1	1.55\\
5	1.1	1.55\\
5.1	1.1	1.55\\
5.2	1.1	1.55\\
5.3	1.1	1.55\\
5.4	1.1	1.55\\
0.4	1.2	1.55\\
0.5	1.2	1.55\\
0.6	1.2	1.55\\
0.7	1.2	1.55\\
0.8	1.2	1.55\\
0.9	1.2	1.55\\
1	1.2	1.55\\
1.1	1.2	1.55\\
1.2	1.2	1.55\\
1.3	1.2	1.55\\
1.4	1.2	1.55\\
1.5	1.2	1.55\\
1.6	1.2	1.55\\
1.7	1.2	1.55\\
1.8	1.2	1.55\\
1.9	1.2	1.55\\
2	1.2	1.55\\
2.1	1.2	1.55\\
2.2	1.2	1.55\\
2.3	1.2	1.55\\
2.4	1.2	1.55\\
2.5	1.2	1.55\\
2.6	1.2	1.55\\
2.7	1.2	1.55\\
2.8	1.2	1.55\\
2.9	1.2	1.55\\
3	1.2	1.55\\
3.1	1.2	1.55\\
3.2	1.2	1.55\\
3.3	1.2	1.55\\
3.4	1.2	1.55\\
3.5	1.2	1.55\\
3.6	1.2	1.55\\
3.7	1.2	1.55\\
3.8	1.2	1.55\\
3.9	1.2	1.55\\
4	1.2	1.55\\
4.1	1.2	1.55\\
4.2	1.2	1.55\\
4.3	1.2	1.55\\
4.4	1.2	1.55\\
4.5	1.2	1.55\\
4.6	1.2	1.55\\
4.7	1.2	1.55\\
4.8	1.2	1.55\\
4.9	1.2	1.55\\
5	1.2	1.55\\
5.1	1.2	1.55\\
5.2	1.2	1.55\\
5.3	1.2	1.55\\
5.4	1.2	1.55\\
0.4	1.3	1.55\\
0.5	1.3	1.55\\
0.6	1.3	1.55\\
0.7	1.3	1.55\\
0.8	1.3	1.55\\
0.9	1.3	1.55\\
1	1.3	1.55\\
1.1	1.3	1.55\\
1.2	1.3	1.55\\
1.3	1.3	1.55\\
1.4	1.3	1.55\\
1.5	1.3	1.55\\
1.6	1.3	1.55\\
1.7	1.3	1.55\\
1.8	1.3	1.55\\
1.9	1.3	1.55\\
2	1.3	1.55\\
2.1	1.3	1.55\\
2.2	1.3	1.55\\
2.3	1.3	1.55\\
2.4	1.3	1.55\\
2.5	1.3	1.55\\
2.6	1.3	1.55\\
2.7	1.3	1.55\\
2.8	1.3	1.55\\
2.9	1.3	1.55\\
3	1.3	1.55\\
3.1	1.3	1.55\\
3.2	1.3	1.55\\
3.3	1.3	1.55\\
3.4	1.3	1.55\\
3.5	1.3	1.55\\
3.6	1.3	1.55\\
3.7	1.3	1.55\\
3.8	1.3	1.55\\
3.9	1.3	1.55\\
4	1.3	1.55\\
4.1	1.3	1.55\\
4.2	1.3	1.55\\
4.3	1.3	1.55\\
4.4	1.3	1.55\\
4.5	1.3	1.55\\
4.6	1.3	1.55\\
4.7	1.3	1.55\\
4.8	1.3	1.55\\
4.9	1.3	1.55\\
5	1.3	1.55\\
5.1	1.3	1.55\\
5.2	1.3	1.55\\
5.3	1.3	1.55\\
5.4	1.3	1.55\\
0.4	1.4	1.55\\
0.5	1.4	1.55\\
0.6	1.4	1.55\\
0.7	1.4	1.55\\
0.8	1.4	1.55\\
0.9	1.4	1.55\\
1	1.4	1.55\\
1.1	1.4	1.55\\
1.2	1.4	1.55\\
1.3	1.4	1.55\\
1.4	1.4	1.55\\
1.5	1.4	1.55\\
1.6	1.4	1.55\\
1.7	1.4	1.55\\
1.8	1.4	1.55\\
1.9	1.4	1.55\\
2	1.4	1.55\\
2.1	1.4	1.55\\
2.2	1.4	1.55\\
2.3	1.4	1.55\\
2.4	1.4	1.55\\
2.5	1.4	1.55\\
2.6	1.4	1.55\\
2.7	1.4	1.55\\
2.8	1.4	1.55\\
2.9	1.4	1.55\\
3	1.4	1.55\\
3.1	1.4	1.55\\
3.2	1.4	1.55\\
3.3	1.4	1.55\\
3.4	1.4	1.55\\
3.5	1.4	1.55\\
3.6	1.4	1.55\\
3.7	1.4	1.55\\
3.8	1.4	1.55\\
3.9	1.4	1.55\\
4	1.4	1.55\\
4.1	1.4	1.55\\
4.2	1.4	1.55\\
4.3	1.4	1.55\\
4.4	1.4	1.55\\
4.5	1.4	1.55\\
4.6	1.4	1.55\\
4.7	1.4	1.55\\
4.8	1.4	1.55\\
4.9	1.4	1.55\\
5	1.4	1.55\\
5.1	1.4	1.55\\
5.2	1.4	1.55\\
5.3	1.4	1.55\\
5.4	1.4	1.55\\
0.4	1.5	1.55\\
0.5	1.5	1.55\\
0.6	1.5	1.55\\
0.7	1.5	1.55\\
0.8	1.5	1.55\\
0.9	1.5	1.55\\
1	1.5	1.55\\
1.1	1.5	1.55\\
1.2	1.5	1.55\\
1.3	1.5	1.55\\
1.4	1.5	1.55\\
1.5	1.5	1.55\\
1.6	1.5	1.55\\
1.7	1.5	1.55\\
1.8	1.5	1.55\\
1.9	1.5	1.55\\
2	1.5	1.55\\
2.1	1.5	1.55\\
2.2	1.5	1.55\\
2.3	1.5	1.55\\
2.4	1.5	1.55\\
2.5	1.5	1.55\\
2.6	1.5	1.55\\
2.7	1.5	1.55\\
2.8	1.5	1.55\\
2.9	1.5	1.55\\
3	1.5	1.55\\
3.1	1.5	1.55\\
3.2	1.5	1.55\\
3.3	1.5	1.55\\
3.4	1.5	1.55\\
3.5	1.5	1.55\\
3.6	1.5	1.55\\
3.7	1.5	1.55\\
3.8	1.5	1.55\\
3.9	1.5	1.55\\
4	1.5	1.55\\
4.1	1.5	1.55\\
4.2	1.5	1.55\\
4.3	1.5	1.55\\
4.4	1.5	1.55\\
4.5	1.5	1.55\\
4.6	1.5	1.55\\
4.7	1.5	1.55\\
4.8	1.5	1.55\\
4.9	1.5	1.55\\
5	1.5	1.55\\
5.1	1.5	1.55\\
5.2	1.5	1.55\\
5.3	1.5	1.55\\
5.4	1.5	1.55\\
0.4	1.6	1.55\\
0.5	1.6	1.55\\
0.6	1.6	1.55\\
0.7	1.6	1.55\\
0.8	1.6	1.55\\
0.9	1.6	1.55\\
1	1.6	1.55\\
1.1	1.6	1.55\\
1.2	1.6	1.55\\
1.3	1.6	1.55\\
1.4	1.6	1.55\\
1.5	1.6	1.55\\
1.6	1.6	1.55\\
1.7	1.6	1.55\\
1.8	1.6	1.55\\
1.9	1.6	1.55\\
2	1.6	1.55\\
2.1	1.6	1.55\\
2.2	1.6	1.55\\
2.3	1.6	1.55\\
2.4	1.6	1.55\\
2.5	1.6	1.55\\
2.6	1.6	1.55\\
2.7	1.6	1.55\\
2.8	1.6	1.55\\
2.9	1.6	1.55\\
3	1.6	1.55\\
3.1	1.6	1.55\\
3.2	1.6	1.55\\
3.3	1.6	1.55\\
3.4	1.6	1.55\\
3.5	1.6	1.55\\
3.6	1.6	1.55\\
3.7	1.6	1.55\\
3.8	1.6	1.55\\
3.9	1.6	1.55\\
4	1.6	1.55\\
4.1	1.6	1.55\\
4.2	1.6	1.55\\
4.3	1.6	1.55\\
4.4	1.6	1.55\\
4.5	1.6	1.55\\
4.6	1.6	1.55\\
4.7	1.6	1.55\\
4.8	1.6	1.55\\
4.9	1.6	1.55\\
5	1.6	1.55\\
5.1	1.6	1.55\\
5.2	1.6	1.55\\
5.3	1.6	1.55\\
5.4	1.6	1.55\\
0.4	1.7	1.55\\
0.5	1.7	1.55\\
0.6	1.7	1.55\\
0.7	1.7	1.55\\
0.8	1.7	1.55\\
0.9	1.7	1.55\\
1	1.7	1.55\\
1.1	1.7	1.55\\
1.2	1.7	1.55\\
1.3	1.7	1.55\\
1.4	1.7	1.55\\
1.5	1.7	1.55\\
1.6	1.7	1.55\\
1.7	1.7	1.55\\
1.8	1.7	1.55\\
1.9	1.7	1.55\\
2	1.7	1.55\\
2.1	1.7	1.55\\
2.2	1.7	1.55\\
2.3	1.7	1.55\\
2.4	1.7	1.55\\
2.5	1.7	1.55\\
2.6	1.7	1.55\\
2.7	1.7	1.55\\
2.8	1.7	1.55\\
2.9	1.7	1.55\\
3	1.7	1.55\\
3.1	1.7	1.55\\
3.2	1.7	1.55\\
3.3	1.7	1.55\\
3.4	1.7	1.55\\
3.5	1.7	1.55\\
3.6	1.7	1.55\\
3.7	1.7	1.55\\
3.8	1.7	1.55\\
3.9	1.7	1.55\\
4	1.7	1.55\\
4.1	1.7	1.55\\
4.2	1.7	1.55\\
4.3	1.7	1.55\\
4.4	1.7	1.55\\
4.5	1.7	1.55\\
4.6	1.7	1.55\\
4.7	1.7	1.55\\
4.8	1.7	1.55\\
4.9	1.7	1.55\\
5	1.7	1.55\\
5.1	1.7	1.55\\
5.2	1.7	1.55\\
5.3	1.7	1.55\\
5.4	1.7	1.55\\
0.4	1.8	1.55\\
0.5	1.8	1.55\\
0.6	1.8	1.55\\
0.7	1.8	1.55\\
0.8	1.8	1.55\\
0.9	1.8	1.55\\
1	1.8	1.55\\
1.1	1.8	1.55\\
1.2	1.8	1.55\\
1.3	1.8	1.55\\
1.4	1.8	1.55\\
1.5	1.8	1.55\\
1.6	1.8	1.55\\
1.7	1.8	1.55\\
1.8	1.8	1.55\\
1.9	1.8	1.55\\
2	1.8	1.55\\
2.1	1.8	1.55\\
2.2	1.8	1.55\\
2.3	1.8	1.55\\
2.4	1.8	1.55\\
2.5	1.8	1.55\\
2.6	1.8	1.55\\
2.7	1.8	1.55\\
2.8	1.8	1.55\\
2.9	1.8	1.55\\
3	1.8	1.55\\
3.1	1.8	1.55\\
3.2	1.8	1.55\\
3.3	1.8	1.55\\
3.4	1.8	1.55\\
3.5	1.8	1.55\\
3.6	1.8	1.55\\
3.7	1.8	1.55\\
3.8	1.8	1.55\\
3.9	1.8	1.55\\
4	1.8	1.55\\
4.1	1.8	1.55\\
4.2	1.8	1.55\\
4.3	1.8	1.55\\
4.4	1.8	1.55\\
4.5	1.8	1.55\\
4.6	1.8	1.55\\
4.7	1.8	1.55\\
4.8	1.8	1.55\\
4.9	1.8	1.55\\
5	1.8	1.55\\
5.1	1.8	1.55\\
5.2	1.8	1.55\\
5.3	1.8	1.55\\
5.4	1.8	1.55\\
0.4	1.9	1.55\\
0.5	1.9	1.55\\
0.6	1.9	1.55\\
0.7	1.9	1.55\\
0.8	1.9	1.55\\
0.9	1.9	1.55\\
1	1.9	1.55\\
1.1	1.9	1.55\\
1.2	1.9	1.55\\
1.3	1.9	1.55\\
1.4	1.9	1.55\\
1.5	1.9	1.55\\
1.6	1.9	1.55\\
1.7	1.9	1.55\\
1.8	1.9	1.55\\
1.9	1.9	1.55\\
2	1.9	1.55\\
2.1	1.9	1.55\\
2.2	1.9	1.55\\
2.3	1.9	1.55\\
2.4	1.9	1.55\\
2.5	1.9	1.55\\
2.6	1.9	1.55\\
2.7	1.9	1.55\\
2.8	1.9	1.55\\
2.9	1.9	1.55\\
3	1.9	1.55\\
3.1	1.9	1.55\\
3.2	1.9	1.55\\
3.3	1.9	1.55\\
3.4	1.9	1.55\\
3.5	1.9	1.55\\
3.6	1.9	1.55\\
3.7	1.9	1.55\\
3.8	1.9	1.55\\
3.9	1.9	1.55\\
4	1.9	1.55\\
4.1	1.9	1.55\\
4.2	1.9	1.55\\
4.3	1.9	1.55\\
4.4	1.9	1.55\\
4.5	1.9	1.55\\
4.6	1.9	1.55\\
4.7	1.9	1.55\\
4.8	1.9	1.55\\
4.9	1.9	1.55\\
5	1.9	1.55\\
5.1	1.9	1.55\\
5.2	1.9	1.55\\
5.3	1.9	1.55\\
5.4	1.9	1.55\\
0.4	2	1.55\\
0.5	2	1.55\\
0.6	2	1.55\\
0.7	2	1.55\\
0.8	2	1.55\\
0.9	2	1.55\\
1	2	1.55\\
1.1	2	1.55\\
1.2	2	1.55\\
1.3	2	1.55\\
1.4	2	1.55\\
1.5	2	1.55\\
1.6	2	1.55\\
1.7	2	1.55\\
1.8	2	1.55\\
1.9	2	1.55\\
2	2	1.55\\
2.1	2	1.55\\
2.2	2	1.55\\
2.3	2	1.55\\
2.4	2	1.55\\
2.5	2	1.55\\
2.6	2	1.55\\
2.7	2	1.55\\
2.8	2	1.55\\
2.9	2	1.55\\
3	2	1.55\\
3.1	2	1.55\\
3.2	2	1.55\\
3.3	2	1.55\\
3.4	2	1.55\\
3.5	2	1.55\\
3.6	2	1.55\\
3.7	2	1.55\\
3.8	2	1.55\\
3.9	2	1.55\\
4	2	1.55\\
4.1	2	1.55\\
4.2	2	1.55\\
4.3	2	1.55\\
4.4	2	1.55\\
4.5	2	1.55\\
4.6	2	1.55\\
4.7	2	1.55\\
4.8	2	1.55\\
4.9	2	1.55\\
5	2	1.55\\
5.1	2	1.55\\
5.2	2	1.55\\
5.3	2	1.55\\
5.4	2	1.55\\
0.4	2.1	1.55\\
0.5	2.1	1.55\\
0.6	2.1	1.55\\
0.7	2.1	1.55\\
0.8	2.1	1.55\\
0.9	2.1	1.55\\
1	2.1	1.55\\
1.1	2.1	1.55\\
1.2	2.1	1.55\\
1.3	2.1	1.55\\
1.4	2.1	1.55\\
1.5	2.1	1.55\\
1.6	2.1	1.55\\
1.7	2.1	1.55\\
1.8	2.1	1.55\\
1.9	2.1	1.55\\
2	2.1	1.55\\
2.1	2.1	1.55\\
2.2	2.1	1.55\\
2.3	2.1	1.55\\
2.4	2.1	1.55\\
2.5	2.1	1.55\\
2.6	2.1	1.55\\
2.7	2.1	1.55\\
2.8	2.1	1.55\\
2.9	2.1	1.55\\
3	2.1	1.55\\
3.1	2.1	1.55\\
3.2	2.1	1.55\\
3.3	2.1	1.55\\
3.4	2.1	1.55\\
3.5	2.1	1.55\\
3.6	2.1	1.55\\
3.7	2.1	1.55\\
3.8	2.1	1.55\\
3.9	2.1	1.55\\
4	2.1	1.55\\
4.1	2.1	1.55\\
4.2	2.1	1.55\\
4.3	2.1	1.55\\
4.4	2.1	1.55\\
4.5	2.1	1.55\\
4.6	2.1	1.55\\
4.7	2.1	1.55\\
4.8	2.1	1.55\\
4.9	2.1	1.55\\
5	2.1	1.55\\
5.1	2.1	1.55\\
5.2	2.1	1.55\\
5.3	2.1	1.55\\
5.4	2.1	1.55\\
0.4	2.2	1.55\\
0.5	2.2	1.55\\
0.6	2.2	1.55\\
0.7	2.2	1.55\\
0.8	2.2	1.55\\
0.9	2.2	1.55\\
1	2.2	1.55\\
1.1	2.2	1.55\\
1.2	2.2	1.55\\
1.3	2.2	1.55\\
1.4	2.2	1.55\\
1.5	2.2	1.55\\
1.6	2.2	1.55\\
1.7	2.2	1.55\\
1.8	2.2	1.55\\
1.9	2.2	1.55\\
2	2.2	1.55\\
2.1	2.2	1.55\\
2.2	2.2	1.55\\
2.3	2.2	1.55\\
2.4	2.2	1.55\\
2.5	2.2	1.55\\
2.6	2.2	1.55\\
2.7	2.2	1.55\\
2.8	2.2	1.55\\
2.9	2.2	1.55\\
3	2.2	1.55\\
3.1	2.2	1.55\\
3.2	2.2	1.55\\
3.3	2.2	1.55\\
3.4	2.2	1.55\\
3.5	2.2	1.55\\
3.6	2.2	1.55\\
3.7	2.2	1.55\\
3.8	2.2	1.55\\
3.9	2.2	1.55\\
4	2.2	1.55\\
4.1	2.2	1.55\\
4.2	2.2	1.55\\
4.3	2.2	1.55\\
4.4	2.2	1.55\\
4.5	2.2	1.55\\
4.6	2.2	1.55\\
4.7	2.2	1.55\\
4.8	2.2	1.55\\
4.9	2.2	1.55\\
5	2.2	1.55\\
5.1	2.2	1.55\\
5.2	2.2	1.55\\
5.3	2.2	1.55\\
5.4	2.2	1.55\\
0.4	2.3	1.55\\
0.5	2.3	1.55\\
0.6	2.3	1.55\\
0.7	2.3	1.55\\
0.8	2.3	1.55\\
0.9	2.3	1.55\\
1	2.3	1.55\\
1.1	2.3	1.55\\
1.2	2.3	1.55\\
1.3	2.3	1.55\\
1.4	2.3	1.55\\
1.5	2.3	1.55\\
1.6	2.3	1.55\\
1.7	2.3	1.55\\
1.8	2.3	1.55\\
1.9	2.3	1.55\\
2	2.3	1.55\\
2.1	2.3	1.55\\
2.2	2.3	1.55\\
2.3	2.3	1.55\\
2.4	2.3	1.55\\
2.5	2.3	1.55\\
2.6	2.3	1.55\\
2.7	2.3	1.55\\
2.8	2.3	1.55\\
2.9	2.3	1.55\\
3	2.3	1.55\\
3.1	2.3	1.55\\
3.2	2.3	1.55\\
3.3	2.3	1.55\\
3.4	2.3	1.55\\
3.5	2.3	1.55\\
3.6	2.3	1.55\\
3.7	2.3	1.55\\
3.8	2.3	1.55\\
3.9	2.3	1.55\\
4	2.3	1.55\\
4.1	2.3	1.55\\
4.2	2.3	1.55\\
4.3	2.3	1.55\\
4.4	2.3	1.55\\
4.5	2.3	1.55\\
4.6	2.3	1.55\\
4.7	2.3	1.55\\
4.8	2.3	1.55\\
4.9	2.3	1.55\\
5	2.3	1.55\\
5.1	2.3	1.55\\
5.2	2.3	1.55\\
5.3	2.3	1.55\\
5.4	2.3	1.55\\
0.4	2.4	1.55\\
0.5	2.4	1.55\\
0.6	2.4	1.55\\
0.7	2.4	1.55\\
0.8	2.4	1.55\\
0.9	2.4	1.55\\
1	2.4	1.55\\
1.1	2.4	1.55\\
1.2	2.4	1.55\\
1.3	2.4	1.55\\
1.4	2.4	1.55\\
1.5	2.4	1.55\\
1.6	2.4	1.55\\
1.7	2.4	1.55\\
1.8	2.4	1.55\\
1.9	2.4	1.55\\
2	2.4	1.55\\
2.1	2.4	1.55\\
2.2	2.4	1.55\\
2.3	2.4	1.55\\
2.4	2.4	1.55\\
2.5	2.4	1.55\\
2.6	2.4	1.55\\
2.7	2.4	1.55\\
2.8	2.4	1.55\\
2.9	2.4	1.55\\
3	2.4	1.55\\
3.1	2.4	1.55\\
3.2	2.4	1.55\\
3.3	2.4	1.55\\
3.4	2.4	1.55\\
3.5	2.4	1.55\\
3.6	2.4	1.55\\
3.7	2.4	1.55\\
3.8	2.4	1.55\\
3.9	2.4	1.55\\
4	2.4	1.55\\
4.1	2.4	1.55\\
4.2	2.4	1.55\\
4.3	2.4	1.55\\
4.4	2.4	1.55\\
4.5	2.4	1.55\\
4.6	2.4	1.55\\
4.7	2.4	1.55\\
4.8	2.4	1.55\\
4.9	2.4	1.55\\
5	2.4	1.55\\
5.1	2.4	1.55\\
5.2	2.4	1.55\\
5.3	2.4	1.55\\
5.4	2.4	1.55\\
0.4	2.5	1.55\\
0.5	2.5	1.55\\
0.6	2.5	1.55\\
0.7	2.5	1.55\\
0.8	2.5	1.55\\
0.9	2.5	1.55\\
1	2.5	1.55\\
1.1	2.5	1.55\\
1.2	2.5	1.55\\
1.3	2.5	1.55\\
1.4	2.5	1.55\\
1.5	2.5	1.55\\
1.6	2.5	1.55\\
1.7	2.5	1.55\\
1.8	2.5	1.55\\
1.9	2.5	1.55\\
2	2.5	1.55\\
2.1	2.5	1.55\\
2.2	2.5	1.55\\
2.3	2.5	1.55\\
2.4	2.5	1.55\\
2.5	2.5	1.55\\
2.6	2.5	1.55\\
2.7	2.5	1.55\\
2.8	2.5	1.55\\
2.9	2.5	1.55\\
3	2.5	1.55\\
3.1	2.5	1.55\\
3.2	2.5	1.55\\
3.3	2.5	1.55\\
3.4	2.5	1.55\\
3.5	2.5	1.55\\
3.6	2.5	1.55\\
3.7	2.5	1.55\\
3.8	2.5	1.55\\
3.9	2.5	1.55\\
4	2.5	1.55\\
4.1	2.5	1.55\\
4.2	2.5	1.55\\
4.3	2.5	1.55\\
4.4	2.5	1.55\\
4.5	2.5	1.55\\
4.6	2.5	1.55\\
4.7	2.5	1.55\\
4.8	2.5	1.55\\
4.9	2.5	1.55\\
5	2.5	1.55\\
5.1	2.5	1.55\\
5.2	2.5	1.55\\
5.3	2.5	1.55\\
5.4	2.5	1.55\\
0.4	2.6	1.55\\
0.5	2.6	1.55\\
0.6	2.6	1.55\\
0.7	2.6	1.55\\
0.8	2.6	1.55\\
0.9	2.6	1.55\\
1	2.6	1.55\\
1.1	2.6	1.55\\
1.2	2.6	1.55\\
1.3	2.6	1.55\\
1.4	2.6	1.55\\
1.5	2.6	1.55\\
1.6	2.6	1.55\\
1.7	2.6	1.55\\
1.8	2.6	1.55\\
1.9	2.6	1.55\\
2	2.6	1.55\\
2.1	2.6	1.55\\
2.2	2.6	1.55\\
2.3	2.6	1.55\\
2.4	2.6	1.55\\
2.5	2.6	1.55\\
2.6	2.6	1.55\\
2.7	2.6	1.55\\
2.8	2.6	1.55\\
2.9	2.6	1.55\\
3	2.6	1.55\\
3.1	2.6	1.55\\
3.2	2.6	1.55\\
3.3	2.6	1.55\\
3.4	2.6	1.55\\
3.5	2.6	1.55\\
3.6	2.6	1.55\\
3.7	2.6	1.55\\
3.8	2.6	1.55\\
3.9	2.6	1.55\\
4	2.6	1.55\\
4.1	2.6	1.55\\
4.2	2.6	1.55\\
4.3	2.6	1.55\\
4.4	2.6	1.55\\
4.5	2.6	1.55\\
4.6	2.6	1.55\\
4.7	2.6	1.55\\
4.8	2.6	1.55\\
4.9	2.6	1.55\\
5	2.6	1.55\\
5.1	2.6	1.55\\
5.2	2.6	1.55\\
5.3	2.6	1.55\\
5.4	2.6	1.55\\
0.4	2.7	1.55\\
0.5	2.7	1.55\\
0.6	2.7	1.55\\
0.7	2.7	1.55\\
0.8	2.7	1.55\\
0.9	2.7	1.55\\
1	2.7	1.55\\
1.1	2.7	1.55\\
1.2	2.7	1.55\\
1.3	2.7	1.55\\
1.4	2.7	1.55\\
1.5	2.7	1.55\\
1.6	2.7	1.55\\
1.7	2.7	1.55\\
1.8	2.7	1.55\\
1.9	2.7	1.55\\
2	2.7	1.55\\
2.1	2.7	1.55\\
2.2	2.7	1.55\\
2.3	2.7	1.55\\
2.4	2.7	1.55\\
2.5	2.7	1.55\\
2.6	2.7	1.55\\
2.7	2.7	1.55\\
2.8	2.7	1.55\\
2.9	2.7	1.55\\
3	2.7	1.55\\
3.1	2.7	1.55\\
3.2	2.7	1.55\\
3.3	2.7	1.55\\
3.4	2.7	1.55\\
3.5	2.7	1.55\\
3.6	2.7	1.55\\
3.7	2.7	1.55\\
3.8	2.7	1.55\\
3.9	2.7	1.55\\
4	2.7	1.55\\
4.1	2.7	1.55\\
4.2	2.7	1.55\\
4.3	2.7	1.55\\
4.4	2.7	1.55\\
4.5	2.7	1.55\\
4.6	2.7	1.55\\
4.7	2.7	1.55\\
4.8	2.7	1.55\\
4.9	2.7	1.55\\
5	2.7	1.55\\
5.1	2.7	1.55\\
5.2	2.7	1.55\\
5.3	2.7	1.55\\
5.4	2.7	1.55\\
0.4	2.8	1.55\\
0.5	2.8	1.55\\
0.6	2.8	1.55\\
0.7	2.8	1.55\\
0.8	2.8	1.55\\
0.9	2.8	1.55\\
1	2.8	1.55\\
1.1	2.8	1.55\\
1.2	2.8	1.55\\
1.3	2.8	1.55\\
1.4	2.8	1.55\\
1.5	2.8	1.55\\
1.6	2.8	1.55\\
1.7	2.8	1.55\\
1.8	2.8	1.55\\
1.9	2.8	1.55\\
2	2.8	1.55\\
2.1	2.8	1.55\\
2.2	2.8	1.55\\
2.3	2.8	1.55\\
2.4	2.8	1.55\\
2.5	2.8	1.55\\
2.6	2.8	1.55\\
2.7	2.8	1.55\\
2.8	2.8	1.55\\
2.9	2.8	1.55\\
3	2.8	1.55\\
3.1	2.8	1.55\\
3.2	2.8	1.55\\
3.3	2.8	1.55\\
3.4	2.8	1.55\\
3.5	2.8	1.55\\
3.6	2.8	1.55\\
3.7	2.8	1.55\\
3.8	2.8	1.55\\
3.9	2.8	1.55\\
4	2.8	1.55\\
4.1	2.8	1.55\\
4.2	2.8	1.55\\
4.3	2.8	1.55\\
4.4	2.8	1.55\\
4.5	2.8	1.55\\
4.6	2.8	1.55\\
4.7	2.8	1.55\\
4.8	2.8	1.55\\
4.9	2.8	1.55\\
5	2.8	1.55\\
5.1	2.8	1.55\\
5.2	2.8	1.55\\
5.3	2.8	1.55\\
5.4	2.8	1.55\\
0.4	2.9	1.55\\
0.5	2.9	1.55\\
0.6	2.9	1.55\\
0.7	2.9	1.55\\
0.8	2.9	1.55\\
0.9	2.9	1.55\\
1	2.9	1.55\\
1.1	2.9	1.55\\
1.2	2.9	1.55\\
1.3	2.9	1.55\\
1.4	2.9	1.55\\
1.5	2.9	1.55\\
1.6	2.9	1.55\\
1.7	2.9	1.55\\
1.8	2.9	1.55\\
1.9	2.9	1.55\\
2	2.9	1.55\\
2.1	2.9	1.55\\
2.2	2.9	1.55\\
2.3	2.9	1.55\\
2.4	2.9	1.55\\
2.5	2.9	1.55\\
2.6	2.9	1.55\\
2.7	2.9	1.55\\
2.8	2.9	1.55\\
2.9	2.9	1.55\\
3	2.9	1.55\\
3.1	2.9	1.55\\
3.2	2.9	1.55\\
3.3	2.9	1.55\\
3.4	2.9	1.55\\
3.5	2.9	1.55\\
3.6	2.9	1.55\\
3.7	2.9	1.55\\
3.8	2.9	1.55\\
3.9	2.9	1.55\\
4	2.9	1.55\\
4.1	2.9	1.55\\
4.2	2.9	1.55\\
4.3	2.9	1.55\\
4.4	2.9	1.55\\
4.5	2.9	1.55\\
4.6	2.9	1.55\\
4.7	2.9	1.55\\
4.8	2.9	1.55\\
4.9	2.9	1.55\\
5	2.9	1.55\\
5.1	2.9	1.55\\
5.2	2.9	1.55\\
5.3	2.9	1.55\\
5.4	2.9	1.55\\
0.4	3	1.55\\
0.5	3	1.55\\
0.6	3	1.55\\
0.7	3	1.55\\
0.8	3	1.55\\
0.9	3	1.55\\
1	3	1.55\\
1.1	3	1.55\\
1.2	3	1.55\\
1.3	3	1.55\\
1.4	3	1.55\\
1.5	3	1.55\\
1.6	3	1.55\\
1.7	3	1.55\\
1.8	3	1.55\\
1.9	3	1.55\\
2	3	1.55\\
2.1	3	1.55\\
2.2	3	1.55\\
2.3	3	1.55\\
2.4	3	1.55\\
2.5	3	1.55\\
2.6	3	1.55\\
2.7	3	1.55\\
2.8	3	1.55\\
2.9	3	1.55\\
3	3	1.55\\
3.1	3	1.55\\
3.2	3	1.55\\
3.3	3	1.55\\
3.4	3	1.55\\
3.5	3	1.55\\
3.6	3	1.55\\
3.7	3	1.55\\
3.8	3	1.55\\
3.9	3	1.55\\
4	3	1.55\\
4.1	3	1.55\\
4.2	3	1.55\\
4.3	3	1.55\\
4.4	3	1.55\\
4.5	3	1.55\\
4.6	3	1.55\\
4.7	3	1.55\\
4.8	3	1.55\\
4.9	3	1.55\\
5	3	1.55\\
5.1	3	1.55\\
5.2	3	1.55\\
5.3	3	1.55\\
5.4	3	1.55\\
0.4	3.1	1.55\\
0.5	3.1	1.55\\
0.6	3.1	1.55\\
0.7	3.1	1.55\\
0.8	3.1	1.55\\
0.9	3.1	1.55\\
1	3.1	1.55\\
1.1	3.1	1.55\\
1.2	3.1	1.55\\
1.3	3.1	1.55\\
1.4	3.1	1.55\\
1.5	3.1	1.55\\
1.6	3.1	1.55\\
1.7	3.1	1.55\\
1.8	3.1	1.55\\
1.9	3.1	1.55\\
2	3.1	1.55\\
2.1	3.1	1.55\\
2.2	3.1	1.55\\
2.3	3.1	1.55\\
2.4	3.1	1.55\\
2.5	3.1	1.55\\
2.6	3.1	1.55\\
2.7	3.1	1.55\\
2.8	3.1	1.55\\
2.9	3.1	1.55\\
3	3.1	1.55\\
3.1	3.1	1.55\\
3.2	3.1	1.55\\
3.3	3.1	1.55\\
3.4	3.1	1.55\\
3.5	3.1	1.55\\
3.6	3.1	1.55\\
3.7	3.1	1.55\\
3.8	3.1	1.55\\
3.9	3.1	1.55\\
4	3.1	1.55\\
4.1	3.1	1.55\\
4.2	3.1	1.55\\
4.3	3.1	1.55\\
4.4	3.1	1.55\\
4.5	3.1	1.55\\
4.6	3.1	1.55\\
4.7	3.1	1.55\\
4.8	3.1	1.55\\
4.9	3.1	1.55\\
5	3.1	1.55\\
5.1	3.1	1.55\\
5.2	3.1	1.55\\
5.3	3.1	1.55\\
5.4	3.1	1.55\\
0.4	3.2	1.55\\
0.5	3.2	1.55\\
0.6	3.2	1.55\\
0.7	3.2	1.55\\
0.8	3.2	1.55\\
0.9	3.2	1.55\\
1	3.2	1.55\\
1.1	3.2	1.55\\
1.2	3.2	1.55\\
1.3	3.2	1.55\\
1.4	3.2	1.55\\
1.5	3.2	1.55\\
1.6	3.2	1.55\\
1.7	3.2	1.55\\
1.8	3.2	1.55\\
1.9	3.2	1.55\\
2	3.2	1.55\\
2.1	3.2	1.55\\
2.2	3.2	1.55\\
2.3	3.2	1.55\\
2.4	3.2	1.55\\
2.5	3.2	1.55\\
2.6	3.2	1.55\\
2.7	3.2	1.55\\
2.8	3.2	1.55\\
2.9	3.2	1.55\\
3	3.2	1.55\\
3.1	3.2	1.55\\
3.2	3.2	1.55\\
3.3	3.2	1.55\\
3.4	3.2	1.55\\
3.5	3.2	1.55\\
3.6	3.2	1.55\\
3.7	3.2	1.55\\
3.8	3.2	1.55\\
3.9	3.2	1.55\\
4	3.2	1.55\\
4.1	3.2	1.55\\
4.2	3.2	1.55\\
4.3	3.2	1.55\\
4.4	3.2	1.55\\
4.5	3.2	1.55\\
4.6	3.2	1.55\\
4.7	3.2	1.55\\
4.8	3.2	1.55\\
4.9	3.2	1.55\\
5	3.2	1.55\\
5.1	3.2	1.55\\
5.2	3.2	1.55\\
5.3	3.2	1.55\\
5.4	3.2	1.55\\
0.4	3.3	1.55\\
0.5	3.3	1.55\\
0.6	3.3	1.55\\
0.7	3.3	1.55\\
0.8	3.3	1.55\\
0.9	3.3	1.55\\
1	3.3	1.55\\
1.1	3.3	1.55\\
1.2	3.3	1.55\\
1.3	3.3	1.55\\
1.4	3.3	1.55\\
1.5	3.3	1.55\\
1.6	3.3	1.55\\
1.7	3.3	1.55\\
1.8	3.3	1.55\\
1.9	3.3	1.55\\
2	3.3	1.55\\
2.1	3.3	1.55\\
2.2	3.3	1.55\\
2.3	3.3	1.55\\
2.4	3.3	1.55\\
2.5	3.3	1.55\\
2.6	3.3	1.55\\
2.7	3.3	1.55\\
2.8	3.3	1.55\\
2.9	3.3	1.55\\
3	3.3	1.55\\
3.1	3.3	1.55\\
3.2	3.3	1.55\\
3.3	3.3	1.55\\
3.4	3.3	1.55\\
3.5	3.3	1.55\\
3.6	3.3	1.55\\
3.7	3.3	1.55\\
3.8	3.3	1.55\\
3.9	3.3	1.55\\
4	3.3	1.55\\
4.1	3.3	1.55\\
4.2	3.3	1.55\\
4.3	3.3	1.55\\
4.4	3.3	1.55\\
4.5	3.3	1.55\\
4.6	3.3	1.55\\
4.7	3.3	1.55\\
4.8	3.3	1.55\\
4.9	3.3	1.55\\
5	3.3	1.55\\
5.1	3.3	1.55\\
5.2	3.3	1.55\\
5.3	3.3	1.55\\
5.4	3.3	1.55\\
0.4	3.4	1.55\\
0.5	3.4	1.55\\
0.6	3.4	1.55\\
0.7	3.4	1.55\\
0.8	3.4	1.55\\
0.9	3.4	1.55\\
1	3.4	1.55\\
1.1	3.4	1.55\\
1.2	3.4	1.55\\
1.3	3.4	1.55\\
1.4	3.4	1.55\\
1.5	3.4	1.55\\
1.6	3.4	1.55\\
1.7	3.4	1.55\\
1.8	3.4	1.55\\
1.9	3.4	1.55\\
2	3.4	1.55\\
2.1	3.4	1.55\\
2.2	3.4	1.55\\
2.3	3.4	1.55\\
2.4	3.4	1.55\\
2.5	3.4	1.55\\
2.6	3.4	1.55\\
2.7	3.4	1.55\\
2.8	3.4	1.55\\
2.9	3.4	1.55\\
3	3.4	1.55\\
3.1	3.4	1.55\\
3.2	3.4	1.55\\
3.3	3.4	1.55\\
3.4	3.4	1.55\\
3.5	3.4	1.55\\
3.6	3.4	1.55\\
3.7	3.4	1.55\\
3.8	3.4	1.55\\
3.9	3.4	1.55\\
4	3.4	1.55\\
4.1	3.4	1.55\\
4.2	3.4	1.55\\
4.3	3.4	1.55\\
4.4	3.4	1.55\\
4.5	3.4	1.55\\
4.6	3.4	1.55\\
4.7	3.4	1.55\\
4.8	3.4	1.55\\
4.9	3.4	1.55\\
5	3.4	1.55\\
5.1	3.4	1.55\\
5.2	3.4	1.55\\
5.3	3.4	1.55\\
5.4	3.4	1.55\\
0.4	3.5	1.55\\
0.5	3.5	1.55\\
0.6	3.5	1.55\\
0.7	3.5	1.55\\
0.8	3.5	1.55\\
0.9	3.5	1.55\\
1	3.5	1.55\\
1.1	3.5	1.55\\
1.2	3.5	1.55\\
1.3	3.5	1.55\\
1.4	3.5	1.55\\
1.5	3.5	1.55\\
1.6	3.5	1.55\\
1.7	3.5	1.55\\
1.8	3.5	1.55\\
1.9	3.5	1.55\\
2	3.5	1.55\\
2.1	3.5	1.55\\
2.2	3.5	1.55\\
2.3	3.5	1.55\\
2.4	3.5	1.55\\
2.5	3.5	1.55\\
2.6	3.5	1.55\\
2.7	3.5	1.55\\
2.8	3.5	1.55\\
2.9	3.5	1.55\\
3	3.5	1.55\\
3.1	3.5	1.55\\
3.2	3.5	1.55\\
3.3	3.5	1.55\\
3.4	3.5	1.55\\
3.5	3.5	1.55\\
3.6	3.5	1.55\\
3.7	3.5	1.55\\
3.8	3.5	1.55\\
3.9	3.5	1.55\\
4	3.5	1.55\\
4.1	3.5	1.55\\
4.2	3.5	1.55\\
4.3	3.5	1.55\\
4.4	3.5	1.55\\
4.5	3.5	1.55\\
4.6	3.5	1.55\\
4.7	3.5	1.55\\
4.8	3.5	1.55\\
4.9	3.5	1.55\\
5	3.5	1.55\\
5.1	3.5	1.55\\
5.2	3.5	1.55\\
5.3	3.5	1.55\\
5.4	3.5	1.55\\
0.4	3.6	1.55\\
0.5	3.6	1.55\\
0.6	3.6	1.55\\
0.7	3.6	1.55\\
0.8	3.6	1.55\\
0.9	3.6	1.55\\
1	3.6	1.55\\
1.1	3.6	1.55\\
1.2	3.6	1.55\\
1.3	3.6	1.55\\
1.4	3.6	1.55\\
1.5	3.6	1.55\\
1.6	3.6	1.55\\
1.7	3.6	1.55\\
1.8	3.6	1.55\\
1.9	3.6	1.55\\
2	3.6	1.55\\
2.1	3.6	1.55\\
2.2	3.6	1.55\\
2.3	3.6	1.55\\
2.4	3.6	1.55\\
2.5	3.6	1.55\\
2.6	3.6	1.55\\
2.7	3.6	1.55\\
2.8	3.6	1.55\\
2.9	3.6	1.55\\
3	3.6	1.55\\
3.1	3.6	1.55\\
3.2	3.6	1.55\\
3.3	3.6	1.55\\
3.4	3.6	1.55\\
3.5	3.6	1.55\\
3.6	3.6	1.55\\
3.7	3.6	1.55\\
3.8	3.6	1.55\\
3.9	3.6	1.55\\
4	3.6	1.55\\
4.1	3.6	1.55\\
4.2	3.6	1.55\\
4.3	3.6	1.55\\
4.4	3.6	1.55\\
4.5	3.6	1.55\\
4.6	3.6	1.55\\
4.7	3.6	1.55\\
4.8	3.6	1.55\\
4.9	3.6	1.55\\
5	3.6	1.55\\
5.1	3.6	1.55\\
5.2	3.6	1.55\\
5.3	3.6	1.55\\
5.4	3.6	1.55\\
0.4	3.7	1.55\\
0.5	3.7	1.55\\
0.6	3.7	1.55\\
0.7	3.7	1.55\\
0.8	3.7	1.55\\
0.9	3.7	1.55\\
1	3.7	1.55\\
1.1	3.7	1.55\\
1.2	3.7	1.55\\
1.3	3.7	1.55\\
1.4	3.7	1.55\\
1.5	3.7	1.55\\
1.6	3.7	1.55\\
1.7	3.7	1.55\\
1.8	3.7	1.55\\
1.9	3.7	1.55\\
2	3.7	1.55\\
2.1	3.7	1.55\\
2.2	3.7	1.55\\
2.3	3.7	1.55\\
2.4	3.7	1.55\\
2.5	3.7	1.55\\
2.6	3.7	1.55\\
2.7	3.7	1.55\\
2.8	3.7	1.55\\
2.9	3.7	1.55\\
3	3.7	1.55\\
3.1	3.7	1.55\\
3.2	3.7	1.55\\
3.3	3.7	1.55\\
3.4	3.7	1.55\\
3.5	3.7	1.55\\
3.6	3.7	1.55\\
3.7	3.7	1.55\\
3.8	3.7	1.55\\
3.9	3.7	1.55\\
4	3.7	1.55\\
4.1	3.7	1.55\\
4.2	3.7	1.55\\
4.3	3.7	1.55\\
4.4	3.7	1.55\\
4.5	3.7	1.55\\
4.6	3.7	1.55\\
4.7	3.7	1.55\\
4.8	3.7	1.55\\
4.9	3.7	1.55\\
5	3.7	1.55\\
5.1	3.7	1.55\\
5.2	3.7	1.55\\
5.3	3.7	1.55\\
5.4	3.7	1.55\\
0.4	3.8	1.55\\
0.5	3.8	1.55\\
0.6	3.8	1.55\\
0.7	3.8	1.55\\
0.8	3.8	1.55\\
0.9	3.8	1.55\\
1	3.8	1.55\\
1.1	3.8	1.55\\
1.2	3.8	1.55\\
1.3	3.8	1.55\\
1.4	3.8	1.55\\
1.5	3.8	1.55\\
1.6	3.8	1.55\\
1.7	3.8	1.55\\
1.8	3.8	1.55\\
1.9	3.8	1.55\\
2	3.8	1.55\\
2.1	3.8	1.55\\
2.2	3.8	1.55\\
2.3	3.8	1.55\\
2.4	3.8	1.55\\
2.5	3.8	1.55\\
2.6	3.8	1.55\\
2.7	3.8	1.55\\
2.8	3.8	1.55\\
2.9	3.8	1.55\\
3	3.8	1.55\\
3.1	3.8	1.55\\
3.2	3.8	1.55\\
3.3	3.8	1.55\\
3.4	3.8	1.55\\
3.5	3.8	1.55\\
3.6	3.8	1.55\\
3.7	3.8	1.55\\
3.8	3.8	1.55\\
3.9	3.8	1.55\\
4	3.8	1.55\\
4.1	3.8	1.55\\
4.2	3.8	1.55\\
4.3	3.8	1.55\\
4.4	3.8	1.55\\
4.5	3.8	1.55\\
4.6	3.8	1.55\\
4.7	3.8	1.55\\
4.8	3.8	1.55\\
4.9	3.8	1.55\\
5	3.8	1.55\\
5.1	3.8	1.55\\
5.2	3.8	1.55\\
5.3	3.8	1.55\\
5.4	3.8	1.55\\
0.4	3.9	1.55\\
0.5	3.9	1.55\\
0.6	3.9	1.55\\
0.7	3.9	1.55\\
0.8	3.9	1.55\\
0.9	3.9	1.55\\
1	3.9	1.55\\
1.1	3.9	1.55\\
1.2	3.9	1.55\\
1.3	3.9	1.55\\
1.4	3.9	1.55\\
1.5	3.9	1.55\\
1.6	3.9	1.55\\
1.7	3.9	1.55\\
1.8	3.9	1.55\\
1.9	3.9	1.55\\
2	3.9	1.55\\
2.1	3.9	1.55\\
2.2	3.9	1.55\\
2.3	3.9	1.55\\
2.4	3.9	1.55\\
2.5	3.9	1.55\\
2.6	3.9	1.55\\
2.7	3.9	1.55\\
2.8	3.9	1.55\\
2.9	3.9	1.55\\
3	3.9	1.55\\
3.1	3.9	1.55\\
3.2	3.9	1.55\\
3.3	3.9	1.55\\
3.4	3.9	1.55\\
3.5	3.9	1.55\\
3.6	3.9	1.55\\
3.7	3.9	1.55\\
3.8	3.9	1.55\\
3.9	3.9	1.55\\
4	3.9	1.55\\
4.1	3.9	1.55\\
4.2	3.9	1.55\\
4.3	3.9	1.55\\
4.4	3.9	1.55\\
4.5	3.9	1.55\\
4.6	3.9	1.55\\
4.7	3.9	1.55\\
4.8	3.9	1.55\\
4.9	3.9	1.55\\
5	3.9	1.55\\
5.1	3.9	1.55\\
5.2	3.9	1.55\\
5.3	3.9	1.55\\
5.4	3.9	1.55\\
0.4	4	1.55\\
0.5	4	1.55\\
0.6	4	1.55\\
0.7	4	1.55\\
0.8	4	1.55\\
0.9	4	1.55\\
1	4	1.55\\
1.1	4	1.55\\
1.2	4	1.55\\
1.3	4	1.55\\
1.4	4	1.55\\
1.5	4	1.55\\
1.6	4	1.55\\
1.7	4	1.55\\
1.8	4	1.55\\
1.9	4	1.55\\
2	4	1.55\\
2.1	4	1.55\\
2.2	4	1.55\\
2.3	4	1.55\\
2.4	4	1.55\\
2.5	4	1.55\\
2.6	4	1.55\\
2.7	4	1.55\\
2.8	4	1.55\\
2.9	4	1.55\\
3	4	1.55\\
3.1	4	1.55\\
3.2	4	1.55\\
3.3	4	1.55\\
3.4	4	1.55\\
3.5	4	1.55\\
3.6	4	1.55\\
3.7	4	1.55\\
3.8	4	1.55\\
3.9	4	1.55\\
4	4	1.55\\
4.1	4	1.55\\
4.2	4	1.55\\
4.3	4	1.55\\
4.4	4	1.55\\
4.5	4	1.55\\
4.6	4	1.55\\
4.7	4	1.55\\
4.8	4	1.55\\
4.9	4	1.55\\
5	4	1.55\\
5.1	4	1.55\\
5.2	4	1.55\\
5.3	4	1.55\\
5.4	4	1.55\\
0.4	4.1	1.55\\
0.5	4.1	1.55\\
0.6	4.1	1.55\\
0.7	4.1	1.55\\
0.8	4.1	1.55\\
0.9	4.1	1.55\\
1	4.1	1.55\\
1.1	4.1	1.55\\
1.2	4.1	1.55\\
1.3	4.1	1.55\\
1.4	4.1	1.55\\
1.5	4.1	1.55\\
1.6	4.1	1.55\\
1.7	4.1	1.55\\
1.8	4.1	1.55\\
1.9	4.1	1.55\\
2	4.1	1.55\\
2.1	4.1	1.55\\
2.2	4.1	1.55\\
2.3	4.1	1.55\\
2.4	4.1	1.55\\
2.5	4.1	1.55\\
2.6	4.1	1.55\\
2.7	4.1	1.55\\
2.8	4.1	1.55\\
2.9	4.1	1.55\\
3	4.1	1.55\\
3.1	4.1	1.55\\
3.2	4.1	1.55\\
3.3	4.1	1.55\\
3.4	4.1	1.55\\
3.5	4.1	1.55\\
3.6	4.1	1.55\\
3.7	4.1	1.55\\
3.8	4.1	1.55\\
3.9	4.1	1.55\\
4	4.1	1.55\\
4.1	4.1	1.55\\
4.2	4.1	1.55\\
4.3	4.1	1.55\\
4.4	4.1	1.55\\
4.5	4.1	1.55\\
4.6	4.1	1.55\\
4.7	4.1	1.55\\
4.8	4.1	1.55\\
4.9	4.1	1.55\\
5	4.1	1.55\\
5.1	4.1	1.55\\
5.2	4.1	1.55\\
5.3	4.1	1.55\\
5.4	4.1	1.55\\
0.4	4.2	1.55\\
0.5	4.2	1.55\\
0.6	4.2	1.55\\
0.7	4.2	1.55\\
0.8	4.2	1.55\\
0.9	4.2	1.55\\
1	4.2	1.55\\
1.1	4.2	1.55\\
1.2	4.2	1.55\\
1.3	4.2	1.55\\
1.4	4.2	1.55\\
1.5	4.2	1.55\\
1.6	4.2	1.55\\
1.7	4.2	1.55\\
1.8	4.2	1.55\\
1.9	4.2	1.55\\
2	4.2	1.55\\
2.1	4.2	1.55\\
2.2	4.2	1.55\\
2.3	4.2	1.55\\
2.4	4.2	1.55\\
2.5	4.2	1.55\\
2.6	4.2	1.55\\
2.7	4.2	1.55\\
2.8	4.2	1.55\\
2.9	4.2	1.55\\
3	4.2	1.55\\
3.1	4.2	1.55\\
3.2	4.2	1.55\\
3.3	4.2	1.55\\
3.4	4.2	1.55\\
3.5	4.2	1.55\\
3.6	4.2	1.55\\
3.7	4.2	1.55\\
3.8	4.2	1.55\\
3.9	4.2	1.55\\
4	4.2	1.55\\
4.1	4.2	1.55\\
4.2	4.2	1.55\\
4.3	4.2	1.55\\
4.4	4.2	1.55\\
4.5	4.2	1.55\\
4.6	4.2	1.55\\
4.7	4.2	1.55\\
4.8	4.2	1.55\\
4.9	4.2	1.55\\
5	4.2	1.55\\
5.1	4.2	1.55\\
5.2	4.2	1.55\\
5.3	4.2	1.55\\
5.4	4.2	1.55\\
0.4	4.3	1.55\\
0.5	4.3	1.55\\
0.6	4.3	1.55\\
0.7	4.3	1.55\\
0.8	4.3	1.55\\
0.9	4.3	1.55\\
1	4.3	1.55\\
1.1	4.3	1.55\\
1.2	4.3	1.55\\
1.3	4.3	1.55\\
1.4	4.3	1.55\\
1.5	4.3	1.55\\
1.6	4.3	1.55\\
1.7	4.3	1.55\\
1.8	4.3	1.55\\
1.9	4.3	1.55\\
2	4.3	1.55\\
2.1	4.3	1.55\\
2.2	4.3	1.55\\
2.3	4.3	1.55\\
2.4	4.3	1.55\\
2.5	4.3	1.55\\
2.6	4.3	1.55\\
2.7	4.3	1.55\\
2.8	4.3	1.55\\
2.9	4.3	1.55\\
3	4.3	1.55\\
3.1	4.3	1.55\\
3.2	4.3	1.55\\
3.3	4.3	1.55\\
3.4	4.3	1.55\\
3.5	4.3	1.55\\
3.6	4.3	1.55\\
3.7	4.3	1.55\\
3.8	4.3	1.55\\
3.9	4.3	1.55\\
4	4.3	1.55\\
4.1	4.3	1.55\\
4.2	4.3	1.55\\
4.3	4.3	1.55\\
4.4	4.3	1.55\\
4.5	4.3	1.55\\
4.6	4.3	1.55\\
4.7	4.3	1.55\\
4.8	4.3	1.55\\
4.9	4.3	1.55\\
5	4.3	1.55\\
5.1	4.3	1.55\\
5.2	4.3	1.55\\
5.3	4.3	1.55\\
5.4	4.3	1.55\\
0.4	4.4	1.55\\
0.5	4.4	1.55\\
0.6	4.4	1.55\\
0.7	4.4	1.55\\
0.8	4.4	1.55\\
0.9	4.4	1.55\\
1	4.4	1.55\\
1.1	4.4	1.55\\
1.2	4.4	1.55\\
1.3	4.4	1.55\\
1.4	4.4	1.55\\
1.5	4.4	1.55\\
1.6	4.4	1.55\\
1.7	4.4	1.55\\
1.8	4.4	1.55\\
1.9	4.4	1.55\\
2	4.4	1.55\\
2.1	4.4	1.55\\
2.2	4.4	1.55\\
2.3	4.4	1.55\\
2.4	4.4	1.55\\
2.5	4.4	1.55\\
2.6	4.4	1.55\\
2.7	4.4	1.55\\
2.8	4.4	1.55\\
2.9	4.4	1.55\\
3	4.4	1.55\\
3.1	4.4	1.55\\
3.2	4.4	1.55\\
3.3	4.4	1.55\\
3.4	4.4	1.55\\
3.5	4.4	1.55\\
3.6	4.4	1.55\\
3.7	4.4	1.55\\
3.8	4.4	1.55\\
3.9	4.4	1.55\\
4	4.4	1.55\\
4.1	4.4	1.55\\
4.2	4.4	1.55\\
4.3	4.4	1.55\\
4.4	4.4	1.55\\
4.5	4.4	1.55\\
4.6	4.4	1.55\\
4.7	4.4	1.55\\
4.8	4.4	1.55\\
4.9	4.4	1.55\\
5	4.4	1.55\\
5.1	4.4	1.55\\
5.2	4.4	1.55\\
5.3	4.4	1.55\\
5.4	4.4	1.55\\
}; \label{geometry_nf_cand}
 \addplot3 [color=mycolor3,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white,draw=black}]
 table[row sep=crcr] {%
0.4	0.4	3\\
5.4	0.4	3\\
5.4	4.4	3\\
0.4	4.4	3\\
}; \label{geometry_nf_mic}
 \end{axis}
\end{tikzpicture}%


==> fig/locErr_ff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90000,0.25000,0.25000}%
\definecolor{mycolor2}{rgb}{0.25000,0.25000,0.90000}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor7}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0.677\fwidth,0.517\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,0.001,0.01,0.1},
xticklabels={\empty},
xminorticks=true,
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,0.5,0.75,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
set layers=Bowpark, major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.00494732476070819,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.875) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip} \begin{align}  \!\! \mathit{SNR} &= \SI{-12}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0.2}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00983969266677473	0\\
0.00983969266677473	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.433035714285714\\
1	0.433035714285714\\
}; \label{locErr_ff_0} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000754692490027042	0\\
0.000754692490027042	0\\
0.00113203873504056	0.000811688311688312\\
0.00113203873504056	0.000811688311688312\\
0.00150938498005408	0.00243506493506494\\
0.0018867312250676	0.00121753246753247\\
0.00264142371509465	0.0255681818181818\\
0.00301876996010817	0.0393668831168831\\
0.00415080869514873	0.0827922077922078\\
0.00490550118517577	0.108766233766234\\
0.00641488616522986	0.142857142857143\\
0.00792427114528394	0.173701298701299\\
0.0101883486153651	0.215909090909091\\
0.0124524260854462	0.243506493506494\\
0.0158485422905679	0.300324675324675\\
0.0199993509857166	0.353896103896104\\
0.0252821984159059	0.376623376623377\\
0.0316970845811358	0.399756493506494\\
0.0399987019714332	0.433847402597403\\
0.0501870505867983	0.433035714285714\\
0.063016822917258	0.433035714285714\\
0.0796200576978529	0.433035714285714\\
0.0999967549285831	0.433035714285714\\
0.126033645834516	0.433035714285714\\
0.158485422905679	0.433035714285714\\
0.199616163612153	0.433035714285714\\
0.251312599179005	0.433035714285714\\
0.316216153321331	0.433035714285714\\
0.398100288489265	0.433035714285714\\
0.501115813377956	0.433035714285714\\
0.630922921662607	0.433035714285714\\
0.794313845753462	0.433035714285714\\
0.999967549285831	0.433035714285714\\
}; \label{locErr_ff_1} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.0050156725676237	0\\
0.00631428089901845	0.0978084415584416\\
0.00795462826499076	0.250405844155844\\
0.0100050624724561	0.321022727272727\\
0.0126022791352456	0.412743506493506\\
0.0158829738671903	0.435064935064935\\
0.019983842282121	0.43262987012987\\
0.0251099278007845	0.43262987012987\\
0.0301919431560115	0.43262987012987\\
}; \label{locErr_ff_2} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0050156725676237	0\\
}; \label{locErr_ff_3} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0126022791352456	0.412743506493506\\
}; \label{locErr_ff_4} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00501187188844556	0.0125811688311688\\
0.00630957031147774	0.413149350649351\\
0.00794328259346108	0.420454545454545\\
0.00999999758431408	0.428571428571429\\
0.0125892505358595	0.423295454545455\\
0.0158489288003148	0.432224025974026\\
0.01995262356777	0.435064935064935\\
0.0251188658386823	0.432224025974026\\
0.0301919431560115	0.43262987012987\\
}; \label{locErr_ff_5} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00794328259346108	0.420454545454545\\
}; \label{locErr_ff_6} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.01995262356777	0.435064935064935\\
}; \label{locErr_ff_7} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0301919431560115	0.43262987012987\\
}; \label{locErr_ff_8} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.00502088415835852	0.332792207792208\\
}; \label{locErr_ff_9} 
\addplot [color=mycolor7,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.0059257983419215	0.374594155844156\\
}; \label{locErr_ff_10} 
\end{axis}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0.339\fwidth,0.517\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,0.001,0.01,0.1},
xticklabels={\empty},
xminorticks=true,
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,0.5,0.75,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
set layers=Bowpark, major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.00494732476070819,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.875) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{-6}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0.2}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00983969266677473	0\\
0.00983969266677473	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.600649350649351\\
1	0.600649350649351\\
}; \label{locErr_ff_11} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000754692490027042	0\\
0.000754692490027042	0\\
0.00113203873504056	0.00162337662337662\\
0.00113203873504056	0.00162337662337662\\
0.00150938498005408	0.00405844155844156\\
0.0018867312250676	0.00284090909090909\\
0.00264142371509465	0.0369318181818182\\
0.00301876996010817	0.0657467532467532\\
0.00415080869514873	0.125811688311688\\
0.00490550118517577	0.155438311688312\\
0.00641488616522986	0.216314935064935\\
0.00792427114528394	0.260551948051948\\
0.0101883486153651	0.305194805194805\\
0.0124524260854462	0.342532467532468\\
0.0158485422905679	0.421266233766234\\
0.0199993509857166	0.489042207792208\\
0.0252821984159059	0.515422077922078\\
0.0316970845811358	0.547077922077922\\
0.0399987019714332	0.596996753246753\\
0.0501870505867983	0.600649350649351\\
0.063016822917258	0.600649350649351\\
0.0796200576978529	0.600649350649351\\
0.0999967549285831	0.600649350649351\\
0.126033645834516	0.600649350649351\\
0.158485422905679	0.600649350649351\\
0.199616163612153	0.600649350649351\\
0.251312599179005	0.600649350649351\\
0.316216153321331	0.600649350649351\\
0.398100288489265	0.600649350649351\\
0.501115813377956	0.600649350649351\\
0.630922921662607	0.600649350649351\\
0.794313845753462	0.600649350649351\\
0.999967549285831	0.600649350649351\\
}; \label{locErr_ff_12} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.0050156725676237	0\\
0.00631428089901845	0.130681818181818\\
0.00795462826499076	0.361607142857143\\
0.0100050624724561	0.433035714285714\\
0.0126022791352456	0.560876623376623\\
0.0158829738671903	0.604301948051948\\
0.019983842282121	0.604301948051948\\
0.0251099278007845	0.604301948051948\\
0.0301919431560115	0.604301948051948\\
}; \label{locErr_ff_13} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0050156725676237	0\\
}; \label{locErr_ff_14} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0126022791352456	0.560876623376623\\
}; \label{locErr_ff_15} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00501187188844556	0.0251623376623377\\
0.00630957031147774	0.560064935064935\\
0.00794328259346108	0.577922077922078\\
0.00999999758431408	0.586444805194805\\
0.0125892505358595	0.600243506493506\\
0.0158489288003148	0.59375\\
0.01995262356777	0.601461038961039\\
0.0251188658386823	0.607954545454545\\
0.0301919431560115	0.604301948051948\\
}; \label{locErr_ff_16} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00794328259346108	0.577922077922078\\
}; \label{locErr_ff_17} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.01995262356777	0.601461038961039\\
}; \label{locErr_ff_18} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0301919431560115	0.604301948051948\\
}; \label{locErr_ff_19} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.00502088415835852	0.455357142857143\\
}; \label{locErr_ff_20} 
\addplot [color=mycolor7,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.0059257983419215	0.520292207792208\\
}; \label{locErr_ff_21} 
\end{axis}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0\fwidth,0.517\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,0.001,0.01,0.1},
xticklabels={\empty},
xminorticks=true,
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,  0.5, 0.75,    1},
ylabel={localization accuracy $\rho_{\mathrm{s}}$},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
set layers=Bowpark, major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.00494732476070819,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.125) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{6}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0.2}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00983969266677473	0\\
0.00983969266677473	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.806818181818182\\
1	0.806818181818182\\
}; \label{locErr_ff_22} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000754692490027042	0\\
0.000754692490027042	0\\
0.00113203873504056	0.000811688311688312\\
0.00113203873504056	0.000811688311688312\\
0.00150938498005408	0.0036525974025974\\
0.0018867312250676	0.00162337662337662\\
0.00264142371509465	0.051948051948052\\
0.00301876996010817	0.112418831168831\\
0.00415080869514873	0.187094155844156\\
0.00490550118517577	0.240665584415584\\
0.00641488616522986	0.323457792207792\\
0.00792427114528394	0.393262987012987\\
0.0101883486153651	0.429788961038961\\
0.0124524260854462	0.477272727272727\\
0.0158485422905679	0.573457792207792\\
0.0199993509857166	0.652191558441558\\
0.0252821984159059	0.683035714285714\\
0.0316970845811358	0.725243506493506\\
0.0399987019714332	0.797077922077922\\
0.0501870505867983	0.806412337662338\\
0.063016822917258	0.806818181818182\\
0.0796200576978529	0.806818181818182\\
0.0999967549285831	0.806818181818182\\
0.126033645834516	0.806818181818182\\
0.158485422905679	0.806818181818182\\
0.199616163612153	0.806818181818182\\
0.251312599179005	0.806818181818182\\
0.316216153321331	0.806818181818182\\
0.398100288489265	0.806818181818182\\
0.501115813377956	0.806818181818182\\
0.630922921662607	0.806818181818182\\
0.794313845753462	0.806818181818182\\
0.999967549285831	0.806818181818182\\
}; \label{locErr_ff_23} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.0050156725676237	0\\
0.00631428089901845	0.181412337662338\\
0.00795462826499076	0.504464285714286\\
0.0100050624724561	0.591314935064935\\
0.0126022791352456	0.749188311688312\\
0.0158829738671903	0.812905844155844\\
0.019983842282121	0.810470779220779\\
0.0251099278007845	0.810470779220779\\
0.0301919431560115	0.810470779220779\\
}; \label{locErr_ff_24} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0050156725676237	0\\
}; \label{locErr_ff_25} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0126022791352456	0.749188311688312\\
}; \label{locErr_ff_26} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00501187188844556	0.0657467532467532\\
0.00630957031147774	0.747970779220779\\
0.00794328259346108	0.775974025974026\\
0.00999999758431408	0.787337662337662\\
0.0125892505358595	0.795454545454545\\
0.0158489288003148	0.798701298701299\\
0.01995262356777	0.810876623376623\\
0.0251188658386823	0.8125\\
0.0301919431560115	0.810470779220779\\
}; \label{locErr_ff_27} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00794328259346108	0.775974025974026\\
}; \label{locErr_ff_28} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.01995262356777	0.810876623376623\\
}; \label{locErr_ff_29} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0301919431560115	0.810470779220779\\
}; \label{locErr_ff_30} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.00502088415835852	0.622564935064935\\
}; \label{locErr_ff_31} 
\addplot [color=mycolor7,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.0059257983419215	0.704545454545455\\
}; \label{locErr_ff_32} 
\end{axis}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,  0.001,   0.01,    0.1},
xminorticks=true,
xlabel={relative complexity $C_{\mathrm{rel}}$},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,  0.5, 0.75,    1},
ylabel={localization accuracy $\rho_{\mathrm{s}}$},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
set layers=Bowpark, major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.00494732476070819,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.125) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{0}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00983969266677473	0\\
0.00983969266677473	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.837256493506494\\
1	0.837256493506494\\
}; \label{locErr_ff_33} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000754692490027042	0\\
0.000754692490027042	0\\
0.00113203873504056	0.00243506493506494\\
0.00113203873504056	0.00243506493506494\\
0.00150938498005408	0.00487012987012987\\
0.0018867312250676	0.00568181818181818\\
0.00264142371509465	0.0864448051948052\\
0.00301876996010817	0.142045454545455\\
0.00415080869514873	0.208603896103896\\
0.00490550118517577	0.287743506493506\\
0.00641488616522986	0.388798701298701\\
0.00792427114528394	0.462662337662338\\
0.0101883486153651	0.503246753246753\\
0.0124524260854462	0.519074675324675\\
0.0158485422905679	0.620535714285714\\
0.0199993509857166	0.681818181818182\\
0.0252821984159059	0.724837662337662\\
0.0316970845811358	0.743912337662338\\
0.0399987019714332	0.829951298701299\\
0.0501870505867983	0.837256493506494\\
0.063016822917258	0.837256493506494\\
0.0796200576978529	0.837256493506494\\
0.0999967549285831	0.837256493506494\\
0.126033645834516	0.837256493506494\\
0.158485422905679	0.837256493506494\\
0.199616163612153	0.837256493506494\\
0.251312599179005	0.837256493506494\\
0.316216153321331	0.837256493506494\\
0.398100288489265	0.837256493506494\\
0.501115813377956	0.837256493506494\\
0.630922921662607	0.837256493506494\\
0.794313845753462	0.837256493506494\\
0.999967549285831	0.837256493506494\\
}; \label{locErr_ff_34} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.0050156725676237	0\\
0.00631428089901845	0.263798701298701\\
0.00795462826499076	0.538149350649351\\
0.0100050624724561	0.605925324675325\\
0.0126022791352456	0.765422077922078\\
0.0158829738671903	0.839285714285714\\
0.019983842282121	0.83887987012987\\
0.0251099278007845	0.83887987012987\\
0.0301919431560115	0.83887987012987\\
}; \label{locErr_ff_35} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0050156725676237	0\\
}; \label{locErr_ff_36} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0126022791352456	0.765422077922078\\
}; \label{locErr_ff_37} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00501187188844556	0.0629058441558442\\
0.00630957031147774	0.767857142857143\\
0.00794328259346108	0.795048701298701\\
0.00999999758431408	0.832386363636364\\
0.0125892505358595	0.833198051948052\\
0.0158489288003148	0.837662337662338\\
0.01995262356777	0.840503246753247\\
0.0251188658386823	0.838068181818182\\
0.0301919431560115	0.83887987012987\\
}; \label{locErr_ff_38} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00794328259346108	0.795048701298701\\
}; \label{locErr_ff_39} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.01995262356777	0.840503246753247\\
}; \label{locErr_ff_40} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0301919431560115	0.83887987012987\\
}; \label{locErr_ff_41} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.00502088415835852	0.647321428571429\\
}; \label{locErr_ff_42} 
\addplot [color=mycolor7,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.0059257983419215	0.705357142857143\\
}; \label{locErr_ff_43} 
\end{axis}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0.339\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,  0.001,   0.01,    0.1},
xminorticks=true,
xlabel={relative complexity $C_{\mathrm{rel}}$},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,0.5,0.75,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
set layers=Bowpark, major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.00494732476070819,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.875) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{0}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0.2}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00983969266677473	0\\
0.00983969266677473	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.728084415584416\\
1	0.728084415584416\\
}; \label{locErr_ff_44} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000754692490027042	0\\
0.000754692490027042	0\\
0.00113203873504056	0.000811688311688312\\
0.00113203873504056	0.000811688311688312\\
0.00150938498005408	0.00324675324675325\\
0.0018867312250676	0.00162337662337662\\
0.00264142371509465	0.0487012987012987\\
0.00301876996010817	0.0917207792207792\\
0.00415080869514873	0.163555194805195\\
0.00490550118517577	0.207386363636364\\
0.00641488616522986	0.286525974025974\\
0.00792427114528394	0.33887987012987\\
0.0101883486153651	0.375811688311688\\
0.0124524260854462	0.42775974025974\\
0.0158485422905679	0.51461038961039\\
0.0199993509857166	0.591314935064935\\
0.0252821984159059	0.621347402597403\\
0.0316970845811358	0.661525974025974\\
0.0399987019714332	0.722402597402597\\
0.0501870505867983	0.728084415584416\\
0.063016822917258	0.728084415584416\\
0.0796200576978529	0.728084415584416\\
0.0999967549285831	0.728084415584416\\
0.126033645834516	0.728084415584416\\
0.158485422905679	0.728084415584416\\
0.199616163612153	0.728084415584416\\
0.251312599179005	0.728084415584416\\
0.316216153321331	0.728084415584416\\
0.398100288489265	0.728084415584416\\
0.501115813377956	0.728084415584416\\
0.630922921662607	0.728084415584416\\
0.794313845753462	0.728084415584416\\
0.999967549285831	0.728084415584416\\
}; \label{locErr_ff_45} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.0050156725676237	0\\
0.00631428089901845	0.165584415584416\\
0.00795462826499076	0.441152597402597\\
0.0100050624724561	0.519480519480519\\
0.0126022791352456	0.674918831168831\\
0.0158829738671903	0.73538961038961\\
0.019983842282121	0.736607142857143\\
0.0251099278007845	0.736607142857143\\
0.0301919431560115	0.736607142857143\\
}; \label{locErr_ff_46} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0050156725676237	0\\
}; \label{locErr_ff_47} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0126022791352456	0.674918831168831\\
}; \label{locErr_ff_48} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00501187188844556	0.0438311688311688\\
0.00630957031147774	0.686282467532468\\
0.00794328259346108	0.703733766233766\\
0.00999999758431408	0.717532467532468\\
0.0125892505358595	0.723214285714286\\
0.0158489288003148	0.724431818181818\\
0.01995262356777	0.730519480519481\\
0.0251188658386823	0.737418831168831\\
0.0301919431560115	0.736607142857143\\
}; \label{locErr_ff_49} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00794328259346108	0.703733766233766\\
}; \label{locErr_ff_50} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.01995262356777	0.730519480519481\\
}; \label{locErr_ff_51} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0301919431560115	0.736607142857143\\
}; \label{locErr_ff_52} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.00502088415835852	0.553571428571429\\
}; \label{locErr_ff_53} 
\addplot [color=mycolor7,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.0059257983419215	0.630681818181818\\
}; \label{locErr_ff_54} 
\end{axis}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0.677\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,  0.001,   0.01,    0.1},
xminorticks=true,
xlabel={relative complexity $C_{\mathrm{rel}}$},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,0.5,0.75,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
set layers=Bowpark, major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.00494732476070819,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.875) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{0}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0.6}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00983969266677473	0\\
0.00983969266677473	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.475243506493506\\
1	0.475243506493506\\
}; \label{locErr_ff_55} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000754692490027042	0\\
0.000754692490027042	0\\
0.00113203873504056	0.000405844155844156\\
0.00113203873504056	0.000405844155844156\\
0.00150938498005408	0.00162337662337662\\
0.0018867312250676	0.00162337662337662\\
0.00264142371509465	0.0198863636363636\\
0.00301876996010817	0.0357142857142857\\
0.00415080869514873	0.0718344155844156\\
0.00490550118517577	0.0917207792207792\\
0.00641488616522986	0.138392857142857\\
0.00792427114528394	0.178571428571429\\
0.0101883486153651	0.211444805194805\\
0.0124524260854462	0.247564935064935\\
0.0158485422905679	0.32913961038961\\
0.0199993509857166	0.370941558441558\\
0.0252821984159059	0.400162337662338\\
0.0316970845811358	0.435876623376623\\
0.0399987019714332	0.476866883116883\\
0.0501870505867983	0.475243506493506\\
0.063016822917258	0.475243506493506\\
0.0796200576978529	0.475243506493506\\
0.0999967549285831	0.475243506493506\\
0.126033645834516	0.475243506493506\\
0.158485422905679	0.475243506493506\\
0.199616163612153	0.475243506493506\\
0.251312599179005	0.475243506493506\\
0.316216153321331	0.475243506493506\\
0.398100288489265	0.475243506493506\\
0.501115813377956	0.475243506493506\\
0.630922921662607	0.475243506493506\\
0.794313845753462	0.475243506493506\\
0.999967549285831	0.475243506493506\\
}; \label{locErr_ff_56} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.0050156725676237	0\\
0.00631428089901845	0.080762987012987\\
0.00795462826499076	0.258928571428571\\
0.0100050624724561	0.359577922077922\\
0.0126022791352456	0.452922077922078\\
0.0158829738671903	0.488230519480519\\
0.019983842282121	0.487418831168831\\
0.0251099278007845	0.487418831168831\\
0.0301919431560115	0.487418831168831\\
}; \label{locErr_ff_57} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0050156725676237	0\\
}; \label{locErr_ff_58} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0126022791352456	0.452922077922078\\
}; \label{locErr_ff_59} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00501187188844556	0.0109577922077922\\
0.00630957031147774	0.4375\\
0.00794328259346108	0.462256493506494\\
0.00999999758431408	0.477272727272727\\
0.0125892505358595	0.482548701298701\\
0.0158489288003148	0.487012987012987\\
0.01995262356777	0.489853896103896\\
0.0251188658386823	0.486607142857143\\
0.0301919431560115	0.487418831168831\\
}; \label{locErr_ff_60} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00794328259346108	0.462256493506494\\
}; \label{locErr_ff_61} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.01995262356777	0.489853896103896\\
}; \label{locErr_ff_62} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0301919431560115	0.487418831168831\\
}; \label{locErr_ff_63} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.00502088415835852	0.344155844155844\\
}; \label{locErr_ff_64} 
\addplot [color=mycolor7,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.0059257983419215	0.39650974025974\\
}; \label{locErr_ff_65} 
\end{axis}
\end{tikzpicture}%

==> fig/locErr_nf <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90000,0.25000,0.25000}%
\definecolor{mycolor2}{rgb}{0.25000,0.25000,0.90000}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.246\fwidth,
height=0.497\fheight,
at={(0.754\fwidth,0.503\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.001,0.01,0.1},
xticklabels={\empty},
xminorticks=true,
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={(a.4},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:-.135,0)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.000494515577562643,1);
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0\\
0.00245529989128813	1\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0001	0.223542012740401\\
1	0.223542012740401\\
}; \label{locErr_nf_0} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000680960542135596	0.00784438094345427\\
0.000680960542135596	0.00784438094345427\\
0.000680960542135596	0.00784438094345427\\
0.000680960542135596	0.00784438094345427\\
0.000680960542135596	0.00784438094345427\\
0.00136192108427119	0.0135038212054945\\
0.00136192108427119	0.0135038212054945\\
0.00204288162640679	0.0115653347187543\\
0.00272384216854238	0.0142801008113042\\
0.00340480271067798	0.0168025221398223\\
0.00408576325281358	0.019736836532112\\
0.00476672379494917	0.020927786148625\\
0.00612864487922037	0.0253962249094098\\
0.00817152650562715	0.0297033145482355\\
0.0102144081320339	0.0319843829688172\\
0.0122572897584407	0.0308224147387959\\
0.0156620924691187	0.0325568690514328\\
0.0197478557219323	0.0396051385548149\\
0.0251955400590171	0.0498313957245779\\
0.0313241849382374	0.0567301890548989\\
0.0394957114438646	0.0618919888867925\\
0.0503910801180341	0.0846014147943\\
0.0633293304186104	0.104892395618508\\
0.0796723834298648	0.115766320379831\\
0.100101199693933	0.149722935189606\\
0.125977700295085	0.18521615638124\\
0.158663806317594	0.21758107532683\\
0.19952143884573	0.223515371489151\\
0.251274440048035	0.223542012740401\\
0.315965691550917	0.223542012740401\\
0.398361917149324	0.223542012740401\\
0.501186959011799	0.223542012740401\\
0.631250422559698	0.223542012740401\\
0.793999992130105	0.223542012740401\\
1.00033103639719	0.223542012740401\\
}; \label{locErr_nf_1} 
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0.00314798410776511\\
0.00115481764559216	0.00794587784547305\\
0.00115481764559216	0.00794587784547305\\
0.00148496867960692	0.00640354460349452\\
0.00214527074763644	0.00990866530423592\\
0.0024754217816512	0.00965672780313297\\
0.00313572384968071	0.012967061873859\\
0.00412617695172499	0.0259163339832758\\
0.00511663005376927	0.028476779543167\\
0.0064372341898283	0.0347716017280192\\
0.0080879893599021	0.0414968416303984\\
0.0100688955639907	0.0465038719917302\\
0.0127101038361087	0.0503803692619076\\
0.0160116141762563	0.0531560665084842\\
0.0199734265844334	0.0578473307442171\\
0.0252558431286696	0.0672742364774818\\
0.03152871277495	0.083691171779399\\
0.039782488625319	0.093202421798365\\
0.0500171706797765	0.106553007767475\\
0.0632232120403668	0.110474726503576\\
0.07940061270709	0.124650255997417\\
0.0998699768160051	0.158639160108368\\
0.125951908503171	0.193369106475079\\
0.158636860870632	0.219698141633078\\
0.199575589088462	0.224217228006664\\
0.245592554793249	0.224178062826424\\
}; \label{locErr_nf_2} 
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=3.5pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0.00314798410776511\\
}; \label{locErr_nf_3} 
\addplot [color=mycolor3,mark size=3.5pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00115481764559216	0.00794587784547305\\
0.00214527074763644	0.00990866530423592\\
0.00313572384968071	0.012967061873859\\
0.00511663005376927	0.028476779543167\\
0.0080879893599021	0.0414968416303984\\
0.0127101038361087	0.0503803692619076\\
0.0199734265844334	0.0578473307442171\\
0.03152871277495	0.083691171779399\\
0.0500171706797765	0.106553007767475\\
0.07940061270709	0.124650255997417\\
0.125951908503171	0.193369106475079\\
}; \label{locErr_nf_4} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000501187102100797	0.00717383947831749\\
0.000630955408817788	0.0765847710880482\\
0.000794327272441095	0.108443020344822\\
0.000999999821138752	0.134098013496239\\
0.00125892383479946	0.16564283941117\\
0.00158489398714989	0.19570503906208\\
0.0019952642907454	0.211784586856569\\
0.00251188711852026	0.224813692614808\\
0.00316227580189757	0.245027794927758\\
0.00398107129302015	0.24846322919919\\
0.00501187102100797	0.236389438288948\\
0.00630957197430265	0.224316872961635\\
0.00794328166747333	0.229206944848267\\
0.00999999821138752	0.228541688840163\\
0.0125892562341194	0.226952182352146\\
0.0158489309284365	0.227477230649001\\
0.0199526250213292	0.226365813509313\\
0.0251188622421402	0.224996971824058\\
0.0316227759051005	0.225368260016832\\
0.0398107174017327	0.224212157640557\\
0.0501187236246733	0.224099316911643\\
0.06309573315762	0.224178858345714\\
0.0794328256177957	0.224226302675069\\
0.1	0.223554552084072\\
0.125892539983538	0.223030682631712\\
0.158489318227428	0.224189236237343\\
0.199526232327167	0.224025467147777\\
0.245592554793249	0.224178062826424\\
}; \label{locErr_nf_5} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.5pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000630955408817788	0.0765847710880482\\
}; \label{locErr_nf_6} 
\addplot [color=mycolor4,mark size=2.5pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000999999821138752	0.134098013496239\\
0.00158489398714989	0.19570503906208\\
0.00251188711852026	0.224813692614808\\
0.00398107129302015	0.24846322919919\\
0.00630957197430265	0.224316872961635\\
0.00999999821138752	0.228541688840163\\
0.0158489309284365	0.227477230649001\\
0.0251188622421402	0.224996971824058\\
0.0398107174017327	0.224212157640557\\
0.06309573315762	0.224178858345714\\
0.1	0.223554552084072\\
0.158489318227428	0.224189236237343\\
}; \label{locErr_nf_7} 
\end{axis}

\begin{axis}[%
width=0.246\fwidth,
height=0.497\fheight,
at={(0.503\fwidth,0.503\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.001,0.01,0.1},
xticklabels={\empty},
xminorticks=true,
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={(a.3},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:-.135,0)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.000494515577562643,1);
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0\\
0.00245529989128813	1\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0001	0.407720072368609\\
1	0.407720072368609\\
}; \label{locErr_nf_8} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000680960542135596	0.00849355955550157\\
0.000680960542135596	0.00849355955550157\\
0.000680960542135596	0.00849355955550157\\
0.000680960542135596	0.00849355955550157\\
0.000680960542135596	0.00849355955550157\\
0.00136192108427119	0.0141661277377778\\
0.00136192108427119	0.0141661277377778\\
0.00204288162640679	0.0123975955204403\\
0.00272384216854238	0.0145233363455907\\
0.00340480271067798	0.0193632013358791\\
0.00408576325281358	0.0223718453741731\\
0.00476672379494917	0.0261817878044723\\
0.00612864487922037	0.0360807885227748\\
0.00817152650562715	0.0418947150419744\\
0.0102144081320339	0.0467162422058074\\
0.0122572897584407	0.0440880575778656\\
0.0156620924691187	0.0499294226216164\\
0.0197478557219323	0.064882542667928\\
0.0251955400590171	0.0880013571495816\\
0.0313241849382374	0.105857407686663\\
0.0394957114438646	0.117142451294527\\
0.0503910801180341	0.158913640848448\\
0.0633293304186104	0.201118238542426\\
0.0796723834298648	0.205124158958962\\
0.100101199693933	0.257907784663463\\
0.125977700295085	0.328538308273031\\
0.158663806317594	0.397306226399468\\
0.19952143884573	0.407766034363075\\
0.251274440048035	0.407720072368609\\
0.315965691550917	0.407720072368609\\
0.398361917149324	0.407720072368609\\
0.501186959011799	0.407720072368609\\
0.631250422559698	0.407720072368609\\
0.793999992130105	0.407720072368609\\
1.00033103639719	0.407720072368609\\
}; \label{locErr_nf_9} 
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0.00314097903602271\\
0.00115481764559216	0.00921673892116184\\
0.00115481764559216	0.00921673892116184\\
0.00148496867960692	0.00648964628740094\\
0.00214527074763644	0.010266620047504\\
0.0024754217816512	0.0105680701639863\\
0.00313572384968071	0.0148162931260275\\
0.00412617695172499	0.0348466335497178\\
0.00511663005376927	0.0392836822328284\\
0.0064372341898283	0.046441790825221\\
0.0080879893599021	0.0550260386632385\\
0.0100688955639907	0.0633284828625985\\
0.0127101038361087	0.0710169350911968\\
0.0160116141762563	0.0788465266074614\\
0.0199734265844334	0.0882302922527101\\
0.0252558431286696	0.10597755227313\\
0.03152871277495	0.140316560565243\\
0.039782488625319	0.161288652156365\\
0.0500171706797765	0.193363820399062\\
0.0632232120403668	0.194796410111553\\
0.07940061270709	0.21596171957483\\
0.0998699768160051	0.277127494505933\\
0.125951908503171	0.343942580614394\\
0.158636860870632	0.402237197769416\\
0.199575589088462	0.407940970236453\\
0.245592554793249	0.407940970236453\\
}; \label{locErr_nf_10} 
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=3.5pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0.00314097903602271\\
}; \label{locErr_nf_11} 
\addplot [color=mycolor3,mark size=3.5pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00115481764559216	0.00921673892116184\\
0.00214527074763644	0.010266620047504\\
0.00313572384968071	0.0148162931260275\\
0.00511663005376927	0.0392836822328284\\
0.0080879893599021	0.0550260386632385\\
0.0127101038361087	0.0710169350911968\\
0.0199734265844334	0.0882302922527101\\
0.03152871277495	0.140316560565243\\
0.0500171706797765	0.193363820399062\\
0.07940061270709	0.21596171957483\\
0.125951908503171	0.343942580614394\\
}; \label{locErr_nf_12} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000501187102100797	0.00767732898036376\\
0.000630955408817788	0.137048248515674\\
0.000794327272441095	0.206313851888979\\
0.000999999821138752	0.254143122704469\\
0.00125892383479946	0.31409492581663\\
0.00158489398714989	0.361624463225679\\
0.0019952642907454	0.388953028549257\\
0.00251188711852026	0.408964326834554\\
0.00316227580189757	0.43993811196306\\
0.00398107129302015	0.440618307042089\\
0.00501187102100797	0.422321304706904\\
0.00630957197430265	0.406718451364749\\
0.00794328166747333	0.413428483964846\\
0.00999999821138752	0.41579105002169\\
0.0125892562341194	0.412427055799225\\
0.0158489309284365	0.414631139677244\\
0.0199526250213292	0.410453531153886\\
0.0251188622421402	0.410720683003849\\
0.0316227759051005	0.408796165550266\\
0.0398107174017327	0.409524714506006\\
0.0501187236246733	0.408868206161855\\
0.06309573315762	0.409009273198032\\
0.0794328256177957	0.408943457541505\\
0.1	0.408693184710708\\
0.125892539983538	0.407732853707753\\
0.158489318227428	0.407606939303503\\
0.199526232327167	0.40822746059521\\
0.245592554793249	0.407940970236453\\
}; \label{locErr_nf_13} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.5pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000630955408817788	0.137048248515674\\
}; \label{locErr_nf_14} 
\addplot [color=mycolor4,mark size=2.5pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000999999821138752	0.254143122704469\\
0.00158489398714989	0.361624463225679\\
0.00251188711852026	0.408964326834554\\
0.00398107129302015	0.440618307042089\\
0.00630957197430265	0.406718451364749\\
0.00999999821138752	0.41579105002169\\
0.0158489309284365	0.414631139677244\\
0.0251188622421402	0.410720683003849\\
0.0398107174017327	0.409524714506006\\
0.06309573315762	0.409009273198032\\
0.1	0.408693184710708\\
0.158489318227428	0.407606939303503\\
}; \label{locErr_nf_15} 
\end{axis}

\begin{axis}[%
width=0.246\fwidth,
height=0.497\fheight,
at={(0.251\fwidth,0.503\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.001,0.01,0.1},
xticklabels={\empty},
xminorticks=true,
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={(a.2},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:-.135,0)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.000494515577562643,1);
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0\\
0.00245529989128813	1\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0001	0.578412452542789\\
1	0.578412452542789\\
}; \label{locErr_nf_16} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000680960542135596	0.00920837455588292\\
0.000680960542135596	0.00920837455588292\\
0.000680960542135596	0.00920837455588292\\
0.000680960542135596	0.00920837455588292\\
0.000680960542135596	0.00920837455588292\\
0.00136192108427119	0.0142175927181999\\
0.00136192108427119	0.0142175927181999\\
0.00204288162640679	0.0134792378675011\\
0.00272384216854238	0.0161176490530016\\
0.00340480271067798	0.0199398768469922\\
0.00408576325281358	0.0245878875362234\\
0.00476672379494917	0.031353723951578\\
0.00612864487922037	0.0461685305809195\\
0.00817152650562715	0.0540949102117113\\
0.0102144081320339	0.0611859668640796\\
0.0122572897584407	0.059151199364071\\
0.0156620924691187	0.0705468085390584\\
0.0197478557219323	0.0910510060090167\\
0.0251955400590171	0.131522641375066\\
0.0313241849382374	0.162170359485618\\
0.0394957114438646	0.182904651835104\\
0.0503910801180341	0.246440019625159\\
0.0633293304186104	0.298295757537364\\
0.0796723834298648	0.306965040637107\\
0.100101199693933	0.374285664249459\\
0.125977700295085	0.46844016817308\\
0.158663806317594	0.560849842429243\\
0.19952143884573	0.578461422300546\\
0.251274440048035	0.578412452542789\\
0.315965691550917	0.578412452542789\\
0.398361917149324	0.578412452542789\\
0.501186959011799	0.578412452542789\\
0.631250422559698	0.578412452542789\\
0.793999992130105	0.578412452542789\\
1.00033103639719	0.578412452542789\\
}; \label{locErr_nf_17} 
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0.00317813504588365\\
0.00115481764559216	0.00906893507762599\\
0.00115481764559216	0.00906893507762599\\
0.00148496867960692	0.00770509226470232\\
0.00214527074763644	0.0121078323542071\\
0.0024754217816512	0.0118353860112195\\
0.00313572384968071	0.0159309026524054\\
0.00412617695172499	0.042999737458214\\
0.00511663005376927	0.0510572330985629\\
0.0064372341898283	0.0580099918191362\\
0.0080879893599021	0.0691515956287098\\
0.0100688955639907	0.0812078710573337\\
0.0127101038361087	0.0910829337305796\\
0.0160116141762563	0.101500750801054\\
0.0199734265844334	0.119749577573124\\
0.0252558431286696	0.146546421544391\\
0.03152871277495	0.19792206526871\\
0.039782488625319	0.236109270301184\\
0.0500171706797765	0.28714991711493\\
0.0632232120403668	0.286832476275072\\
0.07940061270709	0.317378945980706\\
0.0998699768160051	0.402965407774449\\
0.125951908503171	0.490848271274734\\
0.158636860870632	0.571848121537725\\
0.199575589088462	0.580529481496279\\
0.245592554793249	0.580529481496279\\
}; \label{locErr_nf_18} 
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=3.5pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0.00317813504588365\\
}; \label{locErr_nf_19} 
\addplot [color=mycolor3,mark size=3.5pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00115481764559216	0.00906893507762599\\
0.00214527074763644	0.0121078323542071\\
0.00313572384968071	0.0159309026524054\\
0.00511663005376927	0.0510572330985629\\
0.0080879893599021	0.0691515956287098\\
0.0127101038361087	0.0910829337305796\\
0.0199734265844334	0.119749577573124\\
0.03152871277495	0.19792206526871\\
0.0500171706797765	0.28714991711493\\
0.07940061270709	0.317378945980706\\
0.125951908503171	0.490848271274734\\
}; \label{locErr_nf_20} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000501187102100797	0.00804276645827926\\
0.000630955408817788	0.206136755931956\\
0.000794327272441095	0.312838183980559\\
0.000999999821138752	0.384727034340746\\
0.00125892383479946	0.462880660496151\\
0.00158489398714989	0.52654440633054\\
0.0019952642907454	0.558344368940863\\
0.00251188711852026	0.58185967337748\\
0.00316227580189757	0.610986333225216\\
0.00398107129302015	0.614748111574296\\
0.00501187102100797	0.598042279795482\\
0.00630957197430265	0.578511076340598\\
0.00794328166747333	0.589439998511392\\
0.00999999821138752	0.588114212943677\\
0.0125892562341194	0.584188794893523\\
0.0158489309284365	0.588630773473034\\
0.0199526250213292	0.586909796601137\\
0.0251188622421402	0.584768069532681\\
0.0316227759051005	0.582654106567201\\
0.0398107174017327	0.58304956071034\\
0.0501187236246733	0.581945026822136\\
0.06309573315762	0.582765496446095\\
0.0794328256177957	0.581699715284691\\
0.1	0.581786209008214\\
0.125892539983538	0.580986525752656\\
0.158489318227428	0.579936878826863\\
0.199526232327167	0.57994543351279\\
0.245592554793249	0.580529481496279\\
}; \label{locErr_nf_21} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.5pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000630955408817788	0.206136755931956\\
}; \label{locErr_nf_22} 
\addplot [color=mycolor4,mark size=2.5pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000999999821138752	0.384727034340746\\
0.00158489398714989	0.52654440633054\\
0.00251188711852026	0.58185967337748\\
0.00398107129302015	0.614748111574296\\
0.00630957197430265	0.578511076340598\\
0.00999999821138752	0.588114212943677\\
0.0158489309284365	0.588630773473034\\
0.0251188622421402	0.584768069532681\\
0.0398107174017327	0.58304956071034\\
0.06309573315762	0.582765496446095\\
0.1	0.581786209008214\\
0.158489318227428	0.579936878826863\\
}; \label{locErr_nf_23} 
\end{axis}

\begin{axis}[%
width=0.246\fwidth,
height=0.497\fheight,
at={(0\fwidth,0.503\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.001,0.01,0.1},
xticklabels={\empty},
xminorticks=true,
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ylabel={detection accuracy $\rho_{\mathrm{s}}$},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={(a.1},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:-.135,0)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.000494515577562643,1);
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0\\
0.00245529989128813	1\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0001	0.708140315893067\\
1	0.708140315893067\\
}; \label{locErr_nf_24} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000680960542135596	0.00974889307838282\\
0.000680960542135596	0.00974889307838282\\
0.000680960542135596	0.00974889307838282\\
0.000680960542135596	0.00974889307838282\\
0.000680960542135596	0.00974889307838282\\
0.00136192108427119	0.0137386080181575\\
0.00136192108427119	0.0137386080181575\\
0.00204288162640679	0.0137836150338152\\
0.00272384216854238	0.0167573757441067\\
0.00340480271067798	0.0223860307048134\\
0.00408576325281358	0.0286072150492066\\
0.00476672379494917	0.0373283267108981\\
0.00612864487922037	0.0540549313371117\\
0.00817152650562715	0.064024662130537\\
0.0102144081320339	0.073426615111416\\
0.0122572897584407	0.0747605352446805\\
0.0156620924691187	0.0887714758210816\\
0.0197478557219323	0.116610120897567\\
0.0251955400590171	0.174135412277209\\
0.0313241849382374	0.216514754260718\\
0.0394957114438646	0.250996539262782\\
0.0503910801180341	0.332452530968309\\
0.0633293304186104	0.391043468352635\\
0.0796723834298648	0.398745234149225\\
0.100101199693933	0.471750113376652\\
0.125977700295085	0.579965161565079\\
0.158663806317594	0.682430939225642\\
0.19952143884573	0.708171368543525\\
0.251274440048035	0.708140315893067\\
0.315965691550917	0.708140315893067\\
0.398361917149324	0.708140315893067\\
0.501186959011799	0.708140315893067\\
0.631250422559698	0.708140315893067\\
0.793999992130105	0.708140315893067\\
1.00033103639719	0.708140315893067\\
}; \label{locErr_nf_25} 
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0.00319131302079645\\
0.00115481764559216	0.00898011320960617\\
0.00115481764559216	0.00898011320960617\\
0.00148496867960692	0.0086945196802134\\
0.00214527074763644	0.0139480767772335\\
0.0024754217816512	0.0133395106681096\\
0.00313572384968071	0.0177851618373515\\
0.00412617695172499	0.0508070759812567\\
0.00511663005376927	0.0629056929636078\\
0.0064372341898283	0.0671308687424799\\
0.0080879893599021	0.0828022944906228\\
0.0100688955639907	0.0969726493522518\\
0.0127101038361087	0.110111113212978\\
0.0160116141762563	0.12145423387003\\
0.0199734265844334	0.147763163299973\\
0.0252558431286696	0.182295871226963\\
0.03152871277495	0.256331765737961\\
0.039782488625319	0.309576269449906\\
0.0500171706797765	0.371165884592162\\
0.0632232120403668	0.376035916875592\\
0.07940061270709	0.405678740532211\\
0.0998699768160051	0.508080365493337\\
0.125951908503171	0.607686704095367\\
0.158636860870632	0.696541727476698\\
0.199575589088462	0.7078386562458\\
0.245592554793249	0.7078386562458\\
}; \label{locErr_nf_26} 
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=3.5pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0.00319131302079645\\
}; \label{locErr_nf_27} 
\addplot [color=mycolor3,mark size=3.5pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00115481764559216	0.00898011320960617\\
0.00214527074763644	0.0139480767772335\\
0.00313572384968071	0.0177851618373515\\
0.00511663005376927	0.0629056929636078\\
0.0080879893599021	0.0828022944906228\\
0.0127101038361087	0.110111113212978\\
0.0199734265844334	0.147763163299973\\
0.03152871277495	0.256331765737961\\
0.0500171706797765	0.371165884592162\\
0.07940061270709	0.405678740532211\\
0.125951908503171	0.607686704095367\\
}; \label{locErr_nf_28} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000501187102100797	0.00827031805288182\\
0.000630955408817788	0.270646457399494\\
0.000794327272441095	0.403230276200233\\
0.000999999821138752	0.492694312235672\\
0.00125892383479946	0.576738035475539\\
0.00158489398714989	0.643902844487123\\
0.0019952642907454	0.680481146236563\\
0.00251188711852026	0.702663608544608\\
0.00316227580189757	0.736125272896991\\
0.00398107129302015	0.738797851926276\\
0.00501187102100797	0.719974814891911\\
0.00630957197430265	0.703217889630737\\
0.00794328166747333	0.711498924404344\\
0.00999999821138752	0.712577150552391\\
0.0125892562341194	0.710509800909845\\
0.0158489309284365	0.711468681732225\\
0.0199526250213292	0.709346021961035\\
0.0251188622421402	0.708044155387494\\
0.0316227759051005	0.708727604415364\\
0.0398107174017327	0.708702763810023\\
0.0501187236246733	0.708301979356388\\
0.06309573315762	0.709065424451084\\
0.0794328256177957	0.708434314818658\\
0.1	0.708042648342595\\
0.125892539983538	0.707392299398072\\
0.158489318227428	0.707746351846987\\
0.199526232327167	0.708191543428866\\
0.245592554793249	0.7078386562458\\
}; \label{locErr_nf_29} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.5pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000630955408817788	0.270646457399494\\
}; \label{locErr_nf_30} 
\addplot [color=mycolor4,mark size=2.5pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000999999821138752	0.492694312235672\\
0.00158489398714989	0.643902844487123\\
0.00251188711852026	0.702663608544608\\
0.00398107129302015	0.738797851926276\\
0.00630957197430265	0.703217889630737\\
0.00999999821138752	0.712577150552391\\
0.0158489309284365	0.711468681732225\\
0.0251188622421402	0.708044155387494\\
0.0398107174017327	0.708702763810023\\
0.06309573315762	0.709065424451084\\
0.1	0.708042648342595\\
0.158489318227428	0.707746351846987\\
}; \label{locErr_nf_31} 
\end{axis}

\begin{axis}[%
width=0.246\fwidth,
height=0.497\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xminorticks=true,
xlabel={relative complexity $C_{\mathrm{rel}}$},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ylabel={detection accuracy $\rho_{\mathrm{s}}$},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={(b.1)},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:-.135,0)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.000494515577562643,1);
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0\\
0.00245529989128813	1\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0001	0.965368343205292\\
1	0.965368343205292\\
}; \label{locErr_nf_32} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000680960542135596	0.0102323969326741\\
0.000680960542135596	0.0102323969326741\\
0.000680960542135596	0.0102323969326741\\
0.000680960542135596	0.0102323969326741\\
0.000680960542135596	0.0102323969326741\\
0.00136192108427119	0.0134967314429611\\
0.00136192108427119	0.0134967314429611\\
0.00204288162640679	0.0204106184410351\\
0.00272384216854238	0.0266458026534183\\
0.00340480271067798	0.0411538515861249\\
0.00408576325281358	0.0598443874877449\\
0.00476672379494917	0.0731013046466426\\
0.00612864487922037	0.109365583211306\\
0.00817152650562715	0.14014179724267\\
0.0102144081320339	0.187991338269146\\
0.0122572897584407	0.214405183300328\\
0.0156620924691187	0.28004772792395\\
0.0197478557219323	0.376405955439732\\
0.0251955400590171	0.515027530520457\\
0.0313241849382374	0.595382667348152\\
0.0394957114438646	0.69041832485348\\
0.0503910801180341	0.772623155743129\\
0.0633293304186104	0.814950385706823\\
0.0796723834298648	0.833517448283949\\
0.100101199693933	0.879756578065383\\
0.125977700295085	0.933594530620074\\
0.158663806317594	0.958445484823532\\
0.19952143884573	0.965334645492512\\
0.251274440048035	0.965368343205292\\
0.315965691550917	0.965368343205292\\
0.398361917149324	0.965368343205292\\
0.501186959011799	0.965368343205292\\
0.631250422559698	0.965368343205292\\
0.793999992130105	0.965368343205292\\
1.00033103639719	0.965368343205292\\
}; \label{locErr_nf_33} 
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0.00326536913990227\\
0.00115481764559216	0.0129917524840102\\
0.00115481764559216	0.0129917524840102\\
0.00148496867960692	0.0134867651313883\\
0.00214527074763644	0.0211399583892132\\
0.0024754217816512	0.0245136008593567\\
0.00313572384968071	0.0319856557481105\\
0.00412617695172499	0.0749743788843615\\
0.00511663005376927	0.116033380584198\\
0.0064372341898283	0.1356164423179\\
0.0080879893599021	0.167227865686846\\
0.0100688955639907	0.217330717144549\\
0.0127101038361087	0.262108807863943\\
0.0160116141762563	0.313695588404413\\
0.0199734265844334	0.400790580944473\\
0.0252558431286696	0.516954266395613\\
0.03152871277495	0.679953671106466\\
0.039782488625319	0.768319557084328\\
0.0500171706797765	0.833901624019377\\
0.0632232120403668	0.846022696547766\\
0.07940061270709	0.861976103559056\\
0.0998699768160051	0.909183700282608\\
0.125951908503171	0.942960182570462\\
0.158636860870632	0.963109748728581\\
0.199575589088462	0.965269361044134\\
0.245592554793249	0.965269361044134\\
}; \label{locErr_nf_34} 
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=3.5pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0.00326536913990227\\
}; \label{locErr_nf_35} 
\addplot [color=mycolor3,mark size=3.5pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00115481764559216	0.0129917524840102\\
0.00214527074763644	0.0211399583892132\\
0.00313572384968071	0.0319856557481105\\
0.00511663005376927	0.116033380584198\\
0.0080879893599021	0.167227865686846\\
0.0127101038361087	0.262108807863943\\
0.0199734265844334	0.400790580944473\\
0.03152871277495	0.679953671106466\\
0.0500171706797765	0.833901624019377\\
0.07940061270709	0.861976103559056\\
0.125951908503171	0.942960182570462\\
}; \label{locErr_nf_36} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000501187102100797	0.00417645256632608\\
0.000630955408817788	0.536950276582585\\
0.000794327272441095	0.770137323170692\\
0.000999999821138752	0.874848870985681\\
0.00125892383479946	0.924531627135642\\
0.00158489398714989	0.949439242024143\\
0.0019952642907454	0.958450041215371\\
0.00251188711852026	0.96301328043065\\
0.00316227580189757	0.967801206640086\\
0.00398107129302015	0.968740943198446\\
0.00501187102100797	0.967626347968826\\
0.00630957197430265	0.964941905856505\\
0.00794328166747333	0.965820970927283\\
0.00999999821138752	0.96574604241354\\
0.0125892562341194	0.965823857634862\\
0.0158489309284365	0.965912003757679\\
0.0199526250213292	0.966207458880202\\
0.0251188622421402	0.965986588719836\\
0.0316227759051005	0.965968060242534\\
0.0398107174017327	0.966092013777387\\
0.0501187236246733	0.965849531296007\\
0.06309573315762	0.965741207532451\\
0.0794328256177957	0.965502042516495\\
0.1	0.965404982859922\\
0.125892539983538	0.965699153290416\\
0.158489318227428	0.965324099714648\\
0.199526232327167	0.965238283722991\\
0.245592554793249	0.965269361044134\\
}; \label{locErr_nf_37} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.5pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000630955408817788	0.536950276582585\\
}; \label{locErr_nf_38} 
\addplot [color=mycolor4,mark size=2.5pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000999999821138752	0.874848870985681\\
0.00158489398714989	0.949439242024143\\
0.00251188711852026	0.96301328043065\\
0.00398107129302015	0.968740943198446\\
0.00630957197430265	0.964941905856505\\
0.00999999821138752	0.96574604241354\\
0.0158489309284365	0.965912003757679\\
0.0251188622421402	0.965986588719836\\
0.0398107174017327	0.966092013777387\\
0.06309573315762	0.965741207532451\\
0.1	0.965404982859922\\
0.158489318227428	0.965324099714648\\
}; \label{locErr_nf_39} 
\end{axis}

\begin{axis}[%
width=0.246\fwidth,
height=0.497\fheight,
at={(0.251\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xminorticks=true,
xlabel={relative complexity $C_{\mathrm{rel}}$},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={(b.2)},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:-.135,0)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.000494515577562643,1);
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0\\
0.00245529989128813	1\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0001	0.578412452542789\\
1	0.578412452542789\\
}; \label{locErr_nf_40} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000680960542135596	0.00920837455588292\\
0.000680960542135596	0.00920837455588292\\
0.000680960542135596	0.00920837455588292\\
0.000680960542135596	0.00920837455588292\\
0.000680960542135596	0.00920837455588292\\
0.00136192108427119	0.0142175927181999\\
0.00136192108427119	0.0142175927181999\\
0.00204288162640679	0.0134792378675011\\
0.00272384216854238	0.0161176490530016\\
0.00340480271067798	0.0199398768469922\\
0.00408576325281358	0.0245878875362234\\
0.00476672379494917	0.031353723951578\\
0.00612864487922037	0.0461685305809195\\
0.00817152650562715	0.0540949102117113\\
0.0102144081320339	0.0611859668640796\\
0.0122572897584407	0.059151199364071\\
0.0156620924691187	0.0705468085390584\\
0.0197478557219323	0.0910510060090167\\
0.0251955400590171	0.131522641375066\\
0.0313241849382374	0.162170359485618\\
0.0394957114438646	0.182904651835104\\
0.0503910801180341	0.246440019625159\\
0.0633293304186104	0.298295757537364\\
0.0796723834298648	0.306965040637107\\
0.100101199693933	0.374285664249459\\
0.125977700295085	0.46844016817308\\
0.158663806317594	0.560849842429243\\
0.19952143884573	0.578461422300546\\
0.251274440048035	0.578412452542789\\
0.315965691550917	0.578412452542789\\
0.398361917149324	0.578412452542789\\
0.501186959011799	0.578412452542789\\
0.631250422559698	0.578412452542789\\
0.793999992130105	0.578412452542789\\
1.00033103639719	0.578412452542789\\
}; \label{locErr_nf_41} 
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0.00317813504588365\\
0.00115481764559216	0.00906893507762599\\
0.00115481764559216	0.00906893507762599\\
0.00148496867960692	0.00770509226470232\\
0.00214527074763644	0.0121078323542071\\
0.0024754217816512	0.0118353860112195\\
0.00313572384968071	0.0159309026524054\\
0.00412617695172499	0.042999737458214\\
0.00511663005376927	0.0510572330985629\\
0.0064372341898283	0.0580099918191362\\
0.0080879893599021	0.0691515956287098\\
0.0100688955639907	0.0812078710573337\\
0.0127101038361087	0.0910829337305796\\
0.0160116141762563	0.101500750801054\\
0.0199734265844334	0.119749577573124\\
0.0252558431286696	0.146546421544391\\
0.03152871277495	0.19792206526871\\
0.039782488625319	0.236109270301184\\
0.0500171706797765	0.28714991711493\\
0.0632232120403668	0.286832476275072\\
0.07940061270709	0.317378945980706\\
0.0998699768160051	0.402965407774449\\
0.125951908503171	0.490848271274734\\
0.158636860870632	0.571848121537725\\
0.199575589088462	0.580529481496279\\
0.245592554793249	0.580529481496279\\
}; \label{locErr_nf_42} 
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=3.5pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0.00317813504588365\\
}; \label{locErr_nf_43} 
\addplot [color=mycolor3,mark size=3.5pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00115481764559216	0.00906893507762599\\
0.00214527074763644	0.0121078323542071\\
0.00313572384968071	0.0159309026524054\\
0.00511663005376927	0.0510572330985629\\
0.0080879893599021	0.0691515956287098\\
0.0127101038361087	0.0910829337305796\\
0.0199734265844334	0.119749577573124\\
0.03152871277495	0.19792206526871\\
0.0500171706797765	0.28714991711493\\
0.07940061270709	0.317378945980706\\
0.125951908503171	0.490848271274734\\
}; \label{locErr_nf_44} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000501187102100797	0.00804276645827926\\
0.000630955408817788	0.206136755931956\\
0.000794327272441095	0.312838183980559\\
0.000999999821138752	0.384727034340746\\
0.00125892383479946	0.462880660496151\\
0.00158489398714989	0.52654440633054\\
0.0019952642907454	0.558344368940863\\
0.00251188711852026	0.58185967337748\\
0.00316227580189757	0.610986333225216\\
0.00398107129302015	0.614748111574296\\
0.00501187102100797	0.598042279795482\\
0.00630957197430265	0.578511076340598\\
0.00794328166747333	0.589439998511392\\
0.00999999821138752	0.588114212943677\\
0.0125892562341194	0.584188794893523\\
0.0158489309284365	0.588630773473034\\
0.0199526250213292	0.586909796601137\\
0.0251188622421402	0.584768069532681\\
0.0316227759051005	0.582654106567201\\
0.0398107174017327	0.58304956071034\\
0.0501187236246733	0.581945026822136\\
0.06309573315762	0.582765496446095\\
0.0794328256177957	0.581699715284691\\
0.1	0.581786209008214\\
0.125892539983538	0.580986525752656\\
0.158489318227428	0.579936878826863\\
0.199526232327167	0.57994543351279\\
0.245592554793249	0.580529481496279\\
}; \label{locErr_nf_45} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.5pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000630955408817788	0.206136755931956\\
}; \label{locErr_nf_46} 
\addplot [color=mycolor4,mark size=2.5pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000999999821138752	0.384727034340746\\
0.00158489398714989	0.52654440633054\\
0.00251188711852026	0.58185967337748\\
0.00398107129302015	0.614748111574296\\
0.00630957197430265	0.578511076340598\\
0.00999999821138752	0.588114212943677\\
0.0158489309284365	0.588630773473034\\
0.0251188622421402	0.584768069532681\\
0.0398107174017327	0.58304956071034\\
0.06309573315762	0.582765496446095\\
0.1	0.581786209008214\\
0.158489318227428	0.579936878826863\\
}; \label{locErr_nf_47} 
\end{axis}

\begin{axis}[%
width=0.246\fwidth,
height=0.497\fheight,
at={(0.503\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xminorticks=true,
xlabel={relative complexity $C_{\mathrm{rel}}$},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={(b.3)},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:-.135,0)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.000494515577562643,1);
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0\\
0.00245529989128813	1\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0001	0.340136371071863\\
1	0.340136371071863\\
}; \label{locErr_nf_48} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000680960542135596	0.00902510896827649\\
0.000680960542135596	0.00902510896827649\\
0.000680960542135596	0.00902510896827649\\
0.000680960542135596	0.00902510896827649\\
0.000680960542135596	0.00902510896827649\\
0.00136192108427119	0.0131501799714097\\
0.00136192108427119	0.0131501799714097\\
0.00204288162640679	0.0111955886519987\\
0.00272384216854238	0.0145428413311552\\
0.00340480271067798	0.0167643046659452\\
0.00408576325281358	0.0193769247769208\\
0.00476672379494917	0.0221343134956261\\
0.00612864487922037	0.0324048090708026\\
0.00817152650562715	0.0365590597024201\\
0.0102144081320339	0.0421057358935507\\
0.0122572897584407	0.0415983113228364\\
0.0156620924691187	0.0440503200399439\\
0.0197478557219323	0.0539210975799044\\
0.0251955400590171	0.0724653127340824\\
0.0313241849382374	0.0903536667478862\\
0.0394957114438646	0.106329439110009\\
0.0503910801180341	0.139497948658618\\
0.0633293304186104	0.175680891512731\\
0.0796723834298648	0.170666812712482\\
0.100101199693933	0.217410256847578\\
0.125977700295085	0.274452980919514\\
0.158663806317594	0.329108685068518\\
0.19952143884573	0.340141631432174\\
0.251274440048035	0.340118257448586\\
0.315965691550917	0.340118257448586\\
0.398361917149324	0.340118257448586\\
0.501186959011799	0.340118257448586\\
0.631250422559698	0.340118257448586\\
0.793999992130105	0.340118257448586\\
1.00033103639719	0.340118257448586\\
}; \label{locErr_nf_49} 
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0.00314321044819171\\
0.00115481764559216	0.00950944456219484\\
0.00115481764559216	0.00950944456219484\\
0.00148496867960692	0.00677566530085291\\
0.00214527074763644	0.00968804946307203\\
0.0024754217816512	0.00925684248232437\\
0.00313572384968071	0.0134703776609748\\
0.00412617695172499	0.0372392746609764\\
0.00511663005376927	0.0428781063387483\\
0.0064372341898283	0.0473679191424716\\
0.0080879893599021	0.0516533831204504\\
0.0100688955639907	0.0576484062747475\\
0.0127101038361087	0.0649935619240478\\
0.0160116141762563	0.0723665204586472\\
0.0199734265844334	0.0775735008546183\\
0.0252558431286696	0.0931246623373252\\
0.03152871277495	0.123482345534651\\
0.039782488625319	0.142868862477968\\
0.0500171706797765	0.170017523525273\\
0.0632232120403668	0.166000186256285\\
0.07940061270709	0.178434709546345\\
0.0998699768160051	0.22766709043641\\
0.125951908503171	0.287306522332725\\
0.158636860870632	0.333158950880574\\
0.199575589088462	0.341071891970034\\
0.245592554793249	0.341065033278913\\
}; \label{locErr_nf_50} 
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=3.5pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0.00314321044819171\\
}; \label{locErr_nf_51} 
\addplot [color=mycolor3,mark size=3.5pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00115481764559216	0.00950944456219484\\
0.00214527074763644	0.00968804946307203\\
0.00313572384968071	0.0134703776609748\\
0.00511663005376927	0.0428781063387483\\
0.0080879893599021	0.0516533831204504\\
0.0127101038361087	0.0649935619240478\\
0.0199734265844334	0.0775735008546183\\
0.03152871277495	0.123482345534651\\
0.0500171706797765	0.170017523525273\\
0.07940061270709	0.178434709546345\\
0.125951908503171	0.287306522332725\\
}; \label{locErr_nf_52} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000501187102100797	0.00888201647542779\\
0.000630955408817788	0.126048336862477\\
0.000794327272441095	0.177667110807598\\
0.000999999821138752	0.219535706712327\\
0.00125892383479946	0.264937188330248\\
0.00158489398714989	0.309013134681857\\
0.0019952642907454	0.329398603088435\\
0.00251188711852026	0.347251633606683\\
0.00316227580189757	0.374549522714523\\
0.00398107129302015	0.377561009444859\\
0.00501187102100797	0.358929250027999\\
0.00630957197430265	0.339625955843843\\
0.00794328166747333	0.349106381511808\\
0.00999999821138752	0.348089807174077\\
0.0125892562341194	0.344602721720955\\
0.0158489309284365	0.344662748048116\\
0.0199526250213292	0.341832895993783\\
0.0251188622421402	0.342050157440417\\
0.0316227759051005	0.342788501761774\\
0.0398107174017327	0.342350977543317\\
0.0501187236246733	0.343023929311363\\
0.06309573315762	0.341186982122237\\
0.0794328256177957	0.341709617488763\\
0.1	0.342362188488796\\
0.125892539983538	0.341938929345003\\
0.158489318227428	0.341156887386861\\
0.199526232327167	0.34047122838447\\
0.245592554793249	0.341065033278913\\
}; \label{locErr_nf_53} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.5pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000630955408817788	0.126048336862477\\
}; \label{locErr_nf_54} 
\addplot [color=mycolor4,mark size=2.5pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000999999821138752	0.219535706712327\\
0.00158489398714989	0.309013134681857\\
0.00251188711852026	0.347251633606683\\
0.00398107129302015	0.377561009444859\\
0.00630957197430265	0.339625955843843\\
0.00999999821138752	0.348089807174077\\
0.0158489309284365	0.344662748048116\\
0.0251188622421402	0.342050157440417\\
0.0398107174017327	0.342350977543317\\
0.06309573315762	0.341186982122237\\
0.1	0.342362188488796\\
0.158489318227428	0.341156887386861\\
}; \label{locErr_nf_55} 
\end{axis}

\begin{axis}[%
width=0.246\fwidth,
height=0.497\fheight,
at={(0.754\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xminorticks=true,
xlabel={relative complexity $C_{\mathrm{rel}}$},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={(b.4)},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:-.135,0)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.000494515577562643,1);
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0\\
0.00245529989128813	1\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0001	0.191058620924403\\
1	0.191058620924403\\
}; \label{locErr_nf_56} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000680960542135596	0.00848265618387787\\
0.000680960542135596	0.00848265618387787\\
0.000680960542135596	0.00848265618387787\\
0.000680960542135596	0.00848265618387787\\
0.000680960542135596	0.00848265618387787\\
0.00136192108427119	0.0140748317863213\\
0.00136192108427119	0.0140748317863213\\
0.00204288162640679	0.0112635704797752\\
0.00272384216854238	0.0140804941599625\\
0.00340480271067798	0.0146518527008355\\
0.00408576325281358	0.015741715372778\\
0.00476672379494917	0.0178865760563298\\
0.00612864487922037	0.0255843034816555\\
0.00817152650562715	0.0300292228840738\\
0.0102144081320339	0.0317006166780789\\
0.0122572897584407	0.030691556295457\\
0.0156620924691187	0.0314565720972126\\
0.0197478557219323	0.035982601794746\\
0.0251955400590171	0.0476179713654099\\
0.0313241849382374	0.0584739478232353\\
0.0394957114438646	0.0658097497430159\\
0.0503910801180341	0.0834510253401645\\
0.0633293304186104	0.109732675961508\\
0.0796723834298648	0.10131543519469\\
0.100101199693933	0.131021883611658\\
0.125977700295085	0.163552215386941\\
0.158663806317594	0.187095218280532\\
0.19952143884573	0.191157645074721\\
0.251274440048035	0.191049062014561\\
0.315965691550917	0.191049062014561\\
0.398361917149324	0.191049062014561\\
0.501186959011799	0.191049062014561\\
0.631250422559698	0.191049062014561\\
0.793999992130105	0.191049062014561\\
1.00033103639719	0.191049062014561\\
}; \label{locErr_nf_57} 
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0.00317452722410744\\
0.00115481764559216	0.00752696191070334\\
0.00115481764559216	0.00752696191070334\\
0.00148496867960692	0.00638125443267442\\
0.00214527074763644	0.00943964624258596\\
0.0024754217816512	0.00993177281356831\\
0.00313572384968071	0.0116206208967693\\
0.00412617695172499	0.0318315947085128\\
0.00511663005376927	0.035556574932669\\
0.0064372341898283	0.0419638136938884\\
0.0080879893599021	0.0445764828995204\\
0.0100688955639907	0.04933721144199\\
0.0127101038361087	0.0524021822150398\\
0.0160116141762563	0.0536099552983941\\
0.0199734265844334	0.0589413772093099\\
0.0252558431286696	0.0638551094235511\\
0.03152871277495	0.0821775417227343\\
0.039782488625319	0.0938227108152214\\
0.0500171706797765	0.106004162437086\\
0.0632232120403668	0.0995207525927443\\
0.07940061270709	0.108267747158553\\
0.0998699768160051	0.137590803126684\\
0.125951908503171	0.168930693375369\\
0.158636860870632	0.190084594136041\\
0.199575589088462	0.191537760052078\\
0.245592554793249	0.191535889750441\\
}; \label{locErr_nf_58} 
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=3.5pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0.00317452722410744\\
}; \label{locErr_nf_59} 
\addplot [color=mycolor3,mark size=3.5pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00115481764559216	0.00752696191070334\\
0.00214527074763644	0.00943964624258596\\
0.00313572384968071	0.0116206208967693\\
0.00511663005376927	0.035556574932669\\
0.0080879893599021	0.0445764828995204\\
0.0127101038361087	0.0524021822150398\\
0.0199734265844334	0.0589413772093099\\
0.03152871277495	0.0821775417227343\\
0.0500171706797765	0.106004162437086\\
0.07940061270709	0.108267747158553\\
0.125951908503171	0.168930693375369\\
}; \label{locErr_nf_60} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000501187102100797	0.00995217309239216\\
0.000630955408817788	0.0824493196469687\\
0.000794327272441095	0.11272036900562\\
0.000999999821138752	0.131229506739115\\
0.00125892383479946	0.147701537822363\\
0.00158489398714989	0.170196474194319\\
0.0019952642907454	0.18160537382589\\
0.00251188711852026	0.195542875563419\\
0.00316227580189757	0.217220843924398\\
0.00398107129302015	0.217382536570811\\
0.00501187102100797	0.20369324422156\\
0.00630957197430265	0.187959618121379\\
0.00794328166747333	0.193096717158414\\
0.00999999821138752	0.194339908047641\\
0.0125892562341194	0.192240871991139\\
0.0158489309284365	0.195278135804738\\
0.0199526250213292	0.194400309025213\\
0.0251188622421402	0.194727294236633\\
0.0316227759051005	0.191743974292397\\
0.0398107174017327	0.192329720375029\\
0.0501187236246733	0.193826254535007\\
0.06309573315762	0.191186928043812\\
0.0794328256177957	0.19217919857731\\
0.1	0.191940151789841\\
0.125892539983538	0.191312593987446\\
0.158489318227428	0.191383537471557\\
0.199526232327167	0.191392031746816\\
0.245592554793249	0.191535889750441\\
}; \label{locErr_nf_61} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.5pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000630955408817788	0.0824493196469687\\
}; \label{locErr_nf_62} 
\addplot [color=mycolor4,mark size=2.5pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000999999821138752	0.131229506739115\\
0.00158489398714989	0.170196474194319\\
0.00251188711852026	0.195542875563419\\
0.00398107129302015	0.217382536570811\\
0.00630957197430265	0.187959618121379\\
0.00999999821138752	0.194339908047641\\
0.0158489309284365	0.195278135804738\\
0.0251188622421402	0.194727294236633\\
0.0398107174017327	0.192329720375029\\
0.06309573315762	0.191186928043812\\
0.1	0.191940151789841\\
0.158489318227428	0.191383537471557\\
}; \label{locErr_nf_63} 
\end{axis}
\end{tikzpicture}%

==> fig/locErr_nf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90000,0.25000,0.25000}%
\definecolor{mycolor2}{rgb}{0.25000,0.25000,0.90000}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor7}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0.677\fwidth,0.517\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,0.001,0.01,0.1},
xticklabels={\empty},
xminorticks=true,
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,0.5,0.75,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
set layers=Bowpark, major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.000494515577562643,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.875) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip} \begin{align}  \!\! \mathit{SNR} &= \SI{-12}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0.2}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0\\
0.00245529989128813	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.20703125\\
1	0.20703125\\
}; \label{locErr_nf_0} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000680960542135596	0.001708984375\\
0.000680960542135596	0.001708984375\\
0.000680960542135596	0.001708984375\\
0.000680960542135596	0.001708984375\\
0.000680960542135596	0.001708984375\\
0.00136192108427119	0.007568359375\\
0.00136192108427119	0.007568359375\\
0.00204288162640679	0.00634765625\\
0.00272384216854238	0.01123046875\\
0.00340480271067798	0.009033203125\\
0.00408576325281358	0.013427734375\\
0.00476672379494917	0.013427734375\\
0.00612864487922037	0.0166015625\\
0.00817152650562715	0.023193359375\\
0.0102144081320339	0.02783203125\\
0.0122572897584407	0.025390625\\
0.0156620924691187	0.023681640625\\
0.0197478557219323	0.030029296875\\
0.0251955400590171	0.04052734375\\
0.0313241849382374	0.051513671875\\
0.0394957114438646	0.048828125\\
0.0503910801180341	0.072265625\\
0.0633293304186104	0.090087890625\\
0.0796723834298648	0.100830078125\\
0.100101199693933	0.135009765625\\
0.125977700295085	0.167236328125\\
0.158663806317594	0.2021484375\\
0.19952143884573	0.206787109375\\
0.251274440048035	0.20703125\\
0.315965691550917	0.20703125\\
0.398361917149324	0.20703125\\
0.501186959011799	0.20703125\\
0.631250422559698	0.20703125\\
0.793999992130105	0.20703125\\
1.00033103639719	0.20703125\\
}; \label{locErr_nf_1} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0\\
0.00115481764559216	0.005859375\\
0.00115481764559216	0.005859375\\
0.00148496867960692	0.0029296875\\
0.00214527074763644	0.00390625\\
0.0024754217816512	0.00537109375\\
0.00313572384968071	0.00634765625\\
0.00412617695172499	0.0185546875\\
0.00511663005376927	0.01904296875\\
0.0064372341898283	0.032958984375\\
0.0080879893599021	0.0380859375\\
0.0100688955639907	0.042236328125\\
0.0127101038361087	0.04736328125\\
0.0160116141762563	0.047119140625\\
0.0199734265844334	0.05029296875\\
0.0252558431286696	0.0546875\\
0.03152871277495	0.070556640625\\
0.039782488625319	0.080322265625\\
0.0500171706797765	0.087646484375\\
0.0632232120403668	0.095458984375\\
0.07940061270709	0.109375\\
0.0998699768160051	0.143798828125\\
0.125951908503171	0.17578125\\
0.158636860870632	0.202392578125\\
0.199575589088462	0.20947265625\\
0.245592554793249	0.209228515625\\
}; \label{locErr_nf_2} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0\\
}; \label{locErr_nf_3} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00313572384968071	0.00634765625\\
0.0127101038361087	0.04736328125\\
0.0500171706797765	0.087646484375\\
0.199575589088462	0.20947265625\\
}; \label{locErr_nf_4} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000501187102100797	0.00732421875\\
0.000630955408817788	0.05419921875\\
0.000794327272441095	0.0810546875\\
0.000999999821138752	0.122802734375\\
0.00125892383479946	0.1494140625\\
0.00158489398714989	0.18212890625\\
0.0019952642907454	0.197509765625\\
0.00251188711852026	0.207763671875\\
0.00316227580189757	0.22900390625\\
0.00398107129302015	0.234375\\
0.00501187102100797	0.2236328125\\
0.00630957197430265	0.2080078125\\
0.00794328166747333	0.217041015625\\
0.00999999821138752	0.216552734375\\
0.0125892562341194	0.212890625\\
0.0158489309284365	0.213623046875\\
0.0199526250213292	0.210205078125\\
0.0251188622421402	0.206298828125\\
0.0316227759051005	0.21044921875\\
0.0398107174017327	0.210693359375\\
0.0501187236246733	0.20751953125\\
0.06309573315762	0.206787109375\\
0.0794328256177957	0.206787109375\\
0.1	0.20654296875\\
0.125892539983538	0.206787109375\\
0.158489318227428	0.208740234375\\
0.199526232327167	0.208740234375\\
0.245592554793249	0.209228515625\\
}; \label{locErr_nf_5} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00158489398714989	0.18212890625\\
}; \label{locErr_nf_6} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00630957197430265	0.2080078125\\
0.0251188622421402	0.206298828125\\
0.1	0.20654296875\\
}; \label{locErr_nf_7} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.245592554793249	0.209228515625\\
}; \label{locErr_nf_8} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.000524927638441049	0.147216796875\\
}; \label{locErr_nf_9} 
\addplot [color=mycolor7,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0.20654296875\\
}; \label{locErr_nf_10} 
\end{axis}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0.339\fwidth,0.517\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,0.001,0.01,0.1},
xticklabels={\empty},
xminorticks=true,
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,0.5,0.75,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
set layers=Bowpark, major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.000494515577562643,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.875) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{-6}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0.2}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0\\
0.00245529989128813	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.39111328125\\
1	0.39111328125\\
}; \label{locErr_nf_11} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000680960542135596	0.001708984375\\
0.000680960542135596	0.001708984375\\
0.000680960542135596	0.001708984375\\
0.000680960542135596	0.001708984375\\
0.000680960542135596	0.001708984375\\
0.00136192108427119	0.01025390625\\
0.00136192108427119	0.01025390625\\
0.00204288162640679	0.008056640625\\
0.00272384216854238	0.0146484375\\
0.00340480271067798	0.01513671875\\
0.00408576325281358	0.0166015625\\
0.00476672379494917	0.018310546875\\
0.00612864487922037	0.029052734375\\
0.00817152650562715	0.03515625\\
0.0102144081320339	0.042724609375\\
0.0122572897584407	0.0361328125\\
0.0156620924691187	0.034912109375\\
0.0197478557219323	0.049560546875\\
0.0251955400590171	0.072265625\\
0.0313241849382374	0.08984375\\
0.0394957114438646	0.103515625\\
0.0503910801180341	0.143798828125\\
0.0633293304186104	0.18359375\\
0.0796723834298648	0.186279296875\\
0.100101199693933	0.23486328125\\
0.125977700295085	0.309326171875\\
0.158663806317594	0.379150390625\\
0.19952143884573	0.39111328125\\
0.251274440048035	0.39111328125\\
0.315965691550917	0.39111328125\\
0.398361917149324	0.39111328125\\
0.501186959011799	0.39111328125\\
0.631250422559698	0.39111328125\\
0.793999992130105	0.39111328125\\
1.00033103639719	0.39111328125\\
}; \label{locErr_nf_12} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0\\
0.00115481764559216	0.008056640625\\
0.00115481764559216	0.008056640625\\
0.00148496867960692	0.002685546875\\
0.00214527074763644	0.005126953125\\
0.0024754217816512	0.00732421875\\
0.00313572384968071	0.010009765625\\
0.00412617695172499	0.028076171875\\
0.00511663005376927	0.02880859375\\
0.0064372341898283	0.0400390625\\
0.0080879893599021	0.046875\\
0.0100688955639907	0.05810546875\\
0.0127101038361087	0.070068359375\\
0.0160116141762563	0.0693359375\\
0.0199734265844334	0.075928125787311\\
0.0252558431286696	0.08837890625\\
0.03152871277495	0.122314453125\\
0.039782488625319	0.138427734375\\
0.0500171706797765	0.167724609375\\
0.0632232120403668	0.17626953125\\
0.07940061270709	0.18994140625\\
0.0998699768160051	0.25634765625\\
0.125951908503171	0.32958984375\\
0.158636860870632	0.387451171875\\
0.199575589088462	0.392822265625\\
0.245592554793249	0.392822265625\\
}; \label{locErr_nf_13} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0\\
}; \label{locErr_nf_14} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00313572384968071	0.010009765625\\
0.0127101038361087	0.070068359375\\
0.0500171706797765	0.167724609375\\
0.199575589088462	0.392822265625\\
}; \label{locErr_nf_15} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000501187102100797	0.007568359375\\
0.000630955408817788	0.1005859375\\
0.000794327272441095	0.161865234375\\
0.000999999821138752	0.233642578125\\
0.00125892383479946	0.294189453125\\
0.00158489398714989	0.33935546875\\
0.0019952642907454	0.36328125\\
0.00251188711852026	0.379638671875\\
0.00316227580189757	0.417236328125\\
0.00398107129302015	0.417236328125\\
0.00501187102100797	0.40673828125\\
0.00630957197430265	0.392822265625\\
0.00794328166747333	0.3994140625\\
0.00999999821138752	0.406494140625\\
0.0125892562341194	0.401123046875\\
0.0158489309284365	0.396240234375\\
0.0199526250213292	0.391357421875\\
0.0251188622421402	0.394775390625\\
0.0316227759051005	0.3935546875\\
0.0398107174017327	0.395263671875\\
0.0501187236246733	0.3916015625\\
0.06309573315762	0.392822265625\\
0.0794328256177957	0.3935546875\\
0.1	0.3935546875\\
0.125892539983538	0.394287109375\\
0.158489318227428	0.392822265625\\
0.199526232327167	0.3935546875\\
0.245592554793249	0.392822265625\\
}; \label{locErr_nf_16} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00158489398714989	0.33935546875\\
}; \label{locErr_nf_17} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00630957197430265	0.392822265625\\
0.0251188622421402	0.394775390625\\
0.1	0.3935546875\\
}; \label{locErr_nf_18} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.245592554793249	0.392822265625\\
}; \label{locErr_nf_19} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.000524927638441049	0.285400390625\\
}; \label{locErr_nf_20} 
\addplot [color=mycolor7,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0.38623046875\\
}; \label{locErr_nf_21} 
\end{axis}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0\fwidth,0.517\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,0.001,0.01,0.1},
xticklabels={\empty},
xminorticks=true,
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,  0.5, 0.75,    1},
ylabel={localization accuracy $\rho_{\mathrm{s}}$},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
set layers=Bowpark, major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.000494515577562643,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.875) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{6}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0.2}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0\\
0.00245529989128813	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.706787109375\\
1	0.706787109375\\
}; \label{locErr_nf_22} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000680960542135596	0.00146484375\\
0.000680960542135596	0.00146484375\\
0.000680960542135596	0.00146484375\\
0.000680960542135596	0.00146484375\\
0.000680960542135596	0.00146484375\\
0.00136192108427119	0.010498046875\\
0.00136192108427119	0.010498046875\\
0.00204288162640679	0.012451171875\\
0.00272384216854238	0.02001953125\\
0.00340480271067798	0.01611328125\\
0.00408576325281358	0.01904296875\\
0.00476672379494917	0.026611328125\\
0.00612864487922037	0.04052734375\\
0.00817152650562715	0.064208984375\\
0.0102144081320339	0.07275390625\\
0.0122572897584407	0.07275390625\\
0.0156620924691187	0.076904296875\\
0.0197478557219323	0.099853515625\\
0.0251955400590171	0.15673828125\\
0.0313241849382374	0.1982421875\\
0.0394957114438646	0.248291015625\\
0.0503910801180341	0.323974609375\\
0.0633293304186104	0.380126953125\\
0.0796723834298648	0.383056640625\\
0.100101199693933	0.44189453125\\
0.125977700295085	0.567626953125\\
0.158663806317594	0.678466796875\\
0.19952143884573	0.706787109375\\
0.251274440048035	0.706787109375\\
0.315965691550917	0.706787109375\\
0.398361917149324	0.706787109375\\
0.501186959011799	0.706787109375\\
0.631250422559698	0.706787109375\\
0.793999992130105	0.706787109375\\
1.00033103639719	0.706787109375\\
}; \label{locErr_nf_23} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0\\
0.00115481764559216	0.007080078125\\
0.00115481764559216	0.007080078125\\
0.00148496867960692	0.00341796875\\
0.00214527074763644	0.011962890625\\
0.0024754217816512	0.010986328125\\
0.00313572384968071	0.009765625\\
0.00412617695172499	0.04052734375\\
0.00511663005376927	0.043701171875\\
0.0064372341898283	0.0556640625\\
0.0080879893599021	0.065185546875\\
0.0100688955639907	0.09619140625\\
0.0127101038361087	0.10546875\\
0.0160116141762563	0.11181640625\\
0.0199734265844334	0.131591796875\\
0.0252558431286696	0.16796875\\
0.03152871277495	0.22802734375\\
0.039782488625319	0.295166015625\\
0.0500171706797765	0.353515625\\
0.0632232120403668	0.36865234375\\
0.07940061270709	0.385498046875\\
0.0998699768160051	0.497802734375\\
0.125951908503171	0.599853515625\\
0.158636860870632	0.69482421875\\
0.199575589088462	0.708740234375\\
0.245592554793249	0.708740234375\\
}; \label{locErr_nf_24} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0\\
}; \label{locErr_nf_25} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00313572384968071	0.009765625\\
0.0127101038361087	0.10546875\\
0.0500171706797765	0.353515625\\
0.199575589088462	0.708740234375\\
}; \label{locErr_nf_26} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000501187102100797	0.0078125\\
0.000630955408817788	0.208740234375\\
0.000794327272441095	0.32958984375\\
0.000999999821138752	0.468994140625\\
0.00125892383479946	0.54296875\\
0.00158489398714989	0.6171875\\
0.0019952642907454	0.6591796875\\
0.00251188711852026	0.68408203125\\
0.00316227580189757	0.724853515625\\
0.00398107129302015	0.73388671875\\
0.00501187102100797	0.7158203125\\
0.00630957197430265	0.6943359375\\
0.00794328166747333	0.7080078125\\
0.00999999821138752	0.71240234375\\
0.0125892562341194	0.708984375\\
0.0158489309284365	0.70654296875\\
0.0199526250213292	0.704345703125\\
0.0251188622421402	0.705810546875\\
0.0316227759051005	0.7060546875\\
0.0398107174017327	0.707275390625\\
0.0501187236246733	0.706298828125\\
0.06309573315762	0.707763671875\\
0.0794328256177957	0.70751953125\\
0.1	0.70751953125\\
0.125892539983538	0.7060546875\\
0.158489318227428	0.708984375\\
0.199526232327167	0.708740234375\\
0.245592554793249	0.708740234375\\
}; \label{locErr_nf_27} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00158489398714989	0.6171875\\
}; \label{locErr_nf_28} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00630957197430265	0.6943359375\\
0.0251188622421402	0.705810546875\\
0.1	0.70751953125\\
}; \label{locErr_nf_29} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.245592554793249	0.708740234375\\
}; \label{locErr_nf_30} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.000524927638441049	0.5537109375\\
}; \label{locErr_nf_31} 
\addplot [color=mycolor7,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0.684814453125\\
}; \label{locErr_nf_32} 
\end{axis}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,  0.001,   0.01,    0.1},
xminorticks=true,
xlabel={relative complexity $C_{\mathrm{rel}}$},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,  0.5, 0.75,    1},
ylabel={localization accuracy $\rho_{\mathrm{s}}$},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
set layers=Bowpark, major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.000494515577562643,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.125) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{0}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0\\
0.00245529989128813	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.97802734375\\
1	0.97802734375\\
}; \label{locErr_nf_33} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000680960542135596	0.002197265625\\
0.000680960542135596	0.002197265625\\
0.000680960542135596	0.002197265625\\
0.000680960542135596	0.002197265625\\
0.000680960542135596	0.002197265625\\
0.00136192108427119	0.00390625\\
0.00136192108427119	0.00390625\\
0.00204288162640679	0.0107421875\\
0.00272384216854238	0.018798828125\\
0.00340480271067798	0.037109375\\
0.00408576325281358	0.055419921875\\
0.00476672379494917	0.0654296875\\
0.00612864487922037	0.08837890625\\
0.00817152650562715	0.118896484375\\
0.0102144081320339	0.173583984375\\
0.0122572897584407	0.207763671875\\
0.0156620924691187	0.2705078125\\
0.0197478557219323	0.382568359375\\
0.0251955400590171	0.52783203125\\
0.0313241849382374	0.576171875\\
0.0394957114438646	0.6953125\\
0.0503910801180341	0.777587890625\\
0.0633293304186104	0.82080078125\\
0.0796723834298648	0.83544921875\\
0.100101199693933	0.875\\
0.125977700295085	0.94091796875\\
0.158663806317594	0.970947265625\\
0.19952143884573	0.97802734375\\
0.251274440048035	0.97802734375\\
0.315965691550917	0.97802734375\\
0.398361917149324	0.97802734375\\
0.501186959011799	0.97802734375\\
0.631250422559698	0.97802734375\\
0.793999992130105	0.97802734375\\
1.00033103639719	0.97802734375\\
}; \label{locErr_nf_34} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0\\
0.00115481764559216	0.010498046875\\
0.00115481764559216	0.010498046875\\
0.00148496867960692	0.005859375\\
0.00214527074763644	0.012939453125\\
0.0024754217816512	0.0126953125\\
0.00313572384968071	0.025390625\\
0.00412617695172499	0.0615234375\\
0.00511663005376927	0.09814453125\\
0.0064372341898283	0.116455078125\\
0.0080879893599021	0.146484375\\
0.0100688955639907	0.212158203125\\
0.0127101038361087	0.254150390625\\
0.0160116141762563	0.291748046875\\
0.0199734265844334	0.392578125\\
0.0252558431286696	0.52783203125\\
0.03152871277495	0.692626953125\\
0.039782488625319	0.78466796875\\
0.0500171706797765	0.831787109375\\
0.0632232120403668	0.84765625\\
0.07940061270709	0.858154296875\\
0.0998699768160051	0.90869140625\\
0.125951908503171	0.955078125\\
0.158636860870632	0.974853515625\\
0.199575589088462	0.977783203125\\
0.245592554793249	0.977783203125\\
}; \label{locErr_nf_35} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0\\
}; \label{locErr_nf_36} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00313572384968071	0.025390625\\
0.0127101038361087	0.254150390625\\
0.0500171706797765	0.831787109375\\
0.199575589088462	0.977783203125\\
}; \label{locErr_nf_37} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000501187102100797	0.001953125\\
0.000630955408817788	0.47607421875\\
0.000794327272441095	0.724853515625\\
0.000999999821138752	0.880859375\\
0.00125892383479946	0.93017578125\\
0.00158489398714989	0.960693359375\\
0.0019952642907454	0.971923828125\\
0.00251188711852026	0.974853515625\\
0.00316227580189757	0.980712890625\\
0.00398107129302015	0.98193359375\\
0.00501187102100797	0.981201171875\\
0.00630957197430265	0.977294921875\\
0.00794328166747333	0.97802734375\\
0.00999999821138752	0.97900390625\\
0.0125892562341194	0.9794921875\\
0.0158489309284365	0.97802734375\\
0.0199526250213292	0.978271484375\\
0.0251188622421402	0.97802734375\\
0.0316227759051005	0.97900390625\\
0.0398107174017327	0.978759765625\\
0.0501187236246733	0.97802734375\\
0.06309573315762	0.978271484375\\
0.0794328256177957	0.97802734375\\
0.1	0.978271484375\\
0.125892539983538	0.97802734375\\
0.158489318227428	0.977783203125\\
0.199526232327167	0.97802734375\\
0.245592554793249	0.977783203125\\
}; \label{locErr_nf_38} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00158489398714989	0.960693359375\\
}; \label{locErr_nf_39} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00630957197430265	0.977294921875\\
0.0251188622421402	0.97802734375\\
0.1	0.978271484375\\
}; \label{locErr_nf_40} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.245592554793249	0.977783203125\\
}; \label{locErr_nf_41} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.000524927638441049	0.75\\
}; \label{locErr_nf_42} 
\addplot [color=mycolor7,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0.9775390625\\
}; \label{locErr_nf_43} 
\end{axis}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0.339\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,  0.001,   0.01,    0.1},
xminorticks=true,
xlabel={relative complexity $C_{\mathrm{rel}}$},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,0.5,0.75,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
set layers=Bowpark, major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.000494515577562643,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.875) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{0}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0.2}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0\\
0.00245529989128813	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.5693359375\\
1	0.5693359375\\
}; \label{locErr_nf_44} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000680960542135596	0.001953125\\
0.000680960542135596	0.001953125\\
0.000680960542135596	0.001953125\\
0.000680960542135596	0.001953125\\
0.000680960542135596	0.001953125\\
0.00136192108427119	0.009765625\\
0.00136192108427119	0.009765625\\
0.00204288162640679	0.010986328125\\
0.00272384216854238	0.015869140625\\
0.00340480271067798	0.014404296875\\
0.00408576325281358	0.018310546875\\
0.00476672379494917	0.023193359375\\
0.00612864487922037	0.0341796875\\
0.00817152650562715	0.049072265625\\
0.0102144081320339	0.06005859375\\
0.0122572897584407	0.052001953125\\
0.0156620924691187	0.057373046875\\
0.0197478557219323	0.07470703125\\
0.0251955400590171	0.12109375\\
0.0313241849382374	0.144287109375\\
0.0394957114438646	0.167724609375\\
0.0503910801180341	0.231689453125\\
0.0633293304186104	0.284423828125\\
0.0796723834298648	0.290283203125\\
0.100101199693933	0.347900390625\\
0.125977700295085	0.453369140625\\
0.158663806317594	0.546875\\
0.19952143884573	0.5693359375\\
0.251274440048035	0.5693359375\\
0.315965691550917	0.5693359375\\
0.398361917149324	0.5693359375\\
0.501186959011799	0.5693359375\\
0.631250422559698	0.5693359375\\
0.793999992130105	0.5693359375\\
1.00033103639719	0.5693359375\\
}; \label{locErr_nf_45} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0\\
0.00115481764559216	0.0068359375\\
0.00115481764559216	0.0068359375\\
0.00148496867960692	0.003173828125\\
0.00214527074763644	0.008056640625\\
0.0024754217816512	0.009765625\\
0.00313572384968071	0.008056640625\\
0.00412617695172499	0.035400390625\\
0.00511663005376927	0.03857421875\\
0.0064372341898283	0.0478515625\\
0.0080879893599021	0.056884765625\\
0.0100688955639907	0.07861328125\\
0.0127101038361087	0.087646484375\\
0.0160116141762563	0.087890625\\
0.0199734265844334	0.099853515625\\
0.0252558431286696	0.127197265625\\
0.03152871277495	0.17822265625\\
0.039782488625319	0.216552734375\\
0.0500171706797765	0.266845703125\\
0.0632232120403668	0.26904296875\\
0.07940061270709	0.293212890625\\
0.0998699768160051	0.384033203125\\
0.125951908503171	0.481689453125\\
0.158636860870632	0.566162109375\\
0.199575589088462	0.57177734375\\
0.245592554793249	0.57177734375\\
}; \label{locErr_nf_46} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0\\
}; \label{locErr_nf_47} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00313572384968071	0.008056640625\\
0.0127101038361087	0.087646484375\\
0.0500171706797765	0.266845703125\\
0.199575589088462	0.57177734375\\
}; \label{locErr_nf_48} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000501187102100797	0.0078125\\
0.000630955408817788	0.158203125\\
0.000794327272441095	0.25634765625\\
0.000999999821138752	0.36083984375\\
0.00125892383479946	0.4326171875\\
0.00158489398714989	0.506591796875\\
0.0019952642907454	0.53662109375\\
0.00251188711852026	0.56689453125\\
0.00316227580189757	0.598388671875\\
0.00398107129302015	0.60498046875\\
0.00501187102100797	0.588623046875\\
0.00630957197430265	0.56787109375\\
0.00794328166747333	0.581787109375\\
0.00999999821138752	0.585693359375\\
0.0125892562341194	0.575927734375\\
0.0158489309284365	0.5810546875\\
0.0199526250213292	0.576416015625\\
0.0251188622421402	0.57275390625\\
0.0316227759051005	0.572265625\\
0.0398107174017327	0.572021484375\\
0.0501187236246733	0.5732421875\\
0.06309573315762	0.57080078125\\
0.0794328256177957	0.570068359375\\
0.1	0.57275390625\\
0.125892539983538	0.571533203125\\
0.158489318227428	0.572021484375\\
0.199526232327167	0.5703125\\
0.245592554793249	0.57177734375\\
}; \label{locErr_nf_49} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00158489398714989	0.506591796875\\
}; \label{locErr_nf_50} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00630957197430265	0.56787109375\\
0.0251188622421402	0.57275390625\\
0.1	0.57275390625\\
}; \label{locErr_nf_51} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.245592554793249	0.57177734375\\
}; \label{locErr_nf_52} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.000524927638441049	0.428466796875\\
}; \label{locErr_nf_53} 
\addplot [color=mycolor7,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0.566162109375\\
}; \label{locErr_nf_54} 
\end{axis}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0.677\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,  0.001,   0.01,    0.1},
xminorticks=true,
xlabel={relative complexity $C_{\mathrm{rel}}$},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,0.5,0.75,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
set layers=Bowpark, major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.000494515577562643,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.875) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{0}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0.6}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0\\
0.00245529989128813	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.2099609375\\
1	0.2099609375\\
}; \label{locErr_nf_55} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000680960542135596	0.002685546875\\
0.000680960542135596	0.002685546875\\
0.000680960542135596	0.002685546875\\
0.000680960542135596	0.002685546875\\
0.000680960542135596	0.002685546875\\
0.00136192108427119	0.01025390625\\
0.00136192108427119	0.01025390625\\
0.00204288162640679	0.012939453125\\
0.00272384216854238	0.0126953125\\
0.00340480271067798	0.013671875\\
0.00408576325281358	0.01318359375\\
0.00476672379494917	0.01513671875\\
0.00612864487922037	0.024169921875\\
0.00817152650562715	0.029541015625\\
0.0102144081320339	0.0283203125\\
0.0122572897584407	0.02490234375\\
0.0156620924691187	0.02587890625\\
0.0197478557219323	0.031005859375\\
0.0251955400590171	0.04443359375\\
0.0313241849382374	0.05615234375\\
0.0394957114438646	0.067138671875\\
0.0503910801180341	0.0830078125\\
0.0633293304186104	0.10400390625\\
0.0796723834298648	0.093994140625\\
0.100101199693933	0.123291015625\\
0.125977700295085	0.1640625\\
0.158663806317594	0.197509765625\\
0.19952143884573	0.2099609375\\
0.251274440048035	0.2099609375\\
0.315965691550917	0.2099609375\\
0.398361917149324	0.2099609375\\
0.501186959011799	0.2099609375\\
0.631250422559698	0.2099609375\\
0.793999992130105	0.2099609375\\
1.00033103639719	0.2099609375\\
}; \label{locErr_nf_56} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0\\
0.00115481764559216	0.007080078125\\
0.00115481764559216	0.007080078125\\
0.00148496867960692	0.0029296875\\
0.00214527074763644	0.008056640625\\
0.0024754217816512	0.008056640625\\
0.00313572384968071	0.007080078125\\
0.00412617695172499	0.027099609375\\
0.00511663005376927	0.027099609375\\
0.0064372341898283	0.0322265625\\
0.0080879893599021	0.03515625\\
0.0100688955639907	0.0458984375\\
0.0127101038361087	0.044921875\\
0.0160116141762563	0.045654296875\\
0.0199734265844334	0.050048828125\\
0.0252558431286696	0.05859375\\
0.03152871277495	0.071533203125\\
0.039782488625319	0.0869140625\\
0.0500171706797765	0.0947265625\\
0.0632232120403668	0.095703125\\
0.07940061270709	0.10498046875\\
0.0998699768160051	0.12744140625\\
0.125951908503171	0.17041015625\\
0.158636860870632	0.2060546875\\
0.199575589088462	0.209716796875\\
0.245592554793249	0.209716796875\\
}; \label{locErr_nf_57} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0\\
}; \label{locErr_nf_58} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00313572384968071	0.007080078125\\
0.0127101038361087	0.044921875\\
0.0500171706797765	0.0947265625\\
0.199575589088462	0.209716796875\\
}; \label{locErr_nf_59} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000501187102100797	0.0078125\\
0.000630955408817788	0.06689453125\\
0.000794327272441095	0.092041015625\\
0.000999999821138752	0.12548828125\\
0.00125892383479946	0.1591796875\\
0.00158489398714989	0.19287109375\\
0.0019952642907454	0.20751953125\\
0.00251188711852026	0.2216796875\\
0.00316227580189757	0.23193359375\\
0.00398107129302015	0.231689453125\\
0.00501187102100797	0.21875\\
0.00630957197430265	0.2109375\\
0.00794328166747333	0.214111328125\\
0.00999999821138752	0.213134765625\\
0.0125892562341194	0.20703125\\
0.0158489309284365	0.212890625\\
0.0199526250213292	0.21240234375\\
0.0251188622421402	0.210693359375\\
0.0316227759051005	0.211181640625\\
0.0398107174017327	0.208984375\\
0.0501187236246733	0.208251953125\\
0.06309573315762	0.207763671875\\
0.0794328256177957	0.20751953125\\
0.1	0.209716796875\\
0.125892539983538	0.20849609375\\
0.158489318227428	0.20947265625\\
0.199526232327167	0.209228515625\\
0.245592554793249	0.209716796875\\
}; \label{locErr_nf_60} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00158489398714989	0.19287109375\\
}; \label{locErr_nf_61} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00630957197430265	0.2109375\\
0.0251188622421402	0.210693359375\\
0.1	0.209716796875\\
}; \label{locErr_nf_62} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.245592554793249	0.209716796875\\
}; \label{locErr_nf_63} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.000524927638441049	0.20361328125\\
}; \label{locErr_nf_64} 
\addplot [color=mycolor7,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0.3388671875\\
}; \label{locErr_nf_65} 
\end{axis}
\end{tikzpicture}%

==> fig/locErr_nf_6plots.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90000,0.25000,0.25000}%
\definecolor{mycolor2}{rgb}{0.25000,0.25000,0.90000}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0.677\fwidth,0.517\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,0.001,0.01,0.1},
xticklabels={\empty},
xminorticks=true,
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,0.5,0.75,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.000494515577562643,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.875) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip} \begin{align}  \!\! \mathit{SNR} &= \SI{-12}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0.2}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0\\
0.00245529989128813	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.2293701171875\\
1	0.2293701171875\\
}; \label{locErr_nf_6plots_0} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000680960542135596	0.00628662109375\\
0.000680960542135596	0.00628662109375\\
0.000680960542135596	0.00628662109375\\
0.000680960542135596	0.00628662109375\\
0.000680960542135596	0.00628662109375\\
0.00136192108427119	0.01312255859375\\
0.00136192108427119	0.01312255859375\\
0.00204288162640679	0.01092529296875\\
0.00272384216854238	0.0135498046875\\
0.00340480271067798	0.01568603515625\\
0.00408576325281358	0.0196533203125\\
0.00476672379494917	0.021240234375\\
0.00612864487922037	0.025390625\\
0.00817152650562715	0.03009033203125\\
0.0102144081320339	0.0328369140625\\
0.0122572897584407	0.03082275390625\\
0.0156620924691187	0.0318603515625\\
0.0197478557219323	0.03955078125\\
0.0251955400590171	0.0498046875\\
0.0313241849382374	0.05609130859375\\
0.0394957114438646	0.06146240234375\\
0.0503910801180341	0.085693359375\\
0.0633293304186104	0.10748291015625\\
0.0796723834298648	0.11871337890625\\
0.100101199693933	0.15435791015625\\
0.125977700295085	0.19049072265625\\
0.158663806317594	0.22344970703125\\
0.19952143884573	0.2293701171875\\
0.251274440048035	0.2293701171875\\
0.315965691550917	0.2293701171875\\
0.398361917149324	0.2293701171875\\
0.501186959011799	0.2293701171875\\
0.631250422559698	0.2293701171875\\
0.793999992130105	0.2293701171875\\
1.00033103639719	0.2293701171875\\
}; \label{locErr_nf_6plots_1} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0.003662109375\\
0.00115481764559216	0.0072021484375\\
0.00115481764559216	0.0072021484375\\
0.00148496867960692	0.00555419921875\\
0.00214527074763644	0.0089111328125\\
0.0024754217816512	0.00872802734375\\
0.00313572384968071	0.01263427734375\\
0.00412617695172499	0.02569580078125\\
0.00511663005376927	0.0289306640625\\
0.0064372341898283	0.03485107421875\\
0.0080879893599021	0.04254150390625\\
0.0100688955639907	0.0475463783436073\\
0.0127101038361087	0.05096435546875\\
0.0160116141762563	0.0528564453125\\
0.0199734265844334	0.0582275390625\\
0.0252558431286696	0.06903076171875\\
0.03152871277495	0.08709716796875\\
0.039782488625319	0.09527587890625\\
0.0500171706797765	0.10858154296875\\
0.0632232120403668	0.11273193359375\\
0.07940061270709	0.12896728515625\\
0.0998699768160051	0.1629638671875\\
0.125951908503171	0.19891357421875\\
0.158636860870632	0.22589111328125\\
0.199575589088462	0.23028564453125\\
0.245592554793249	0.230224609375\\
}; \label{locErr_nf_6plots_2} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0.003662109375\\
}; \label{locErr_nf_6plots_3} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00313572384968071	0.01263427734375\\
0.0127101038361087	0.05096435546875\\
0.0500171706797765	0.10858154296875\\
0.199575589088462	0.23028564453125\\
}; \label{locErr_nf_6plots_4} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000501187102100797	0.006591796875\\
0.000630955408817788	0.0789794921875\\
0.000794327272441095	0.11163330078125\\
0.000999999821138752	0.137019591108042\\
0.00125892383479946	0.17108152040814\\
0.00158489398714989	0.202392578125\\
0.0019952642907454	0.21917724609375\\
0.00251188711852026	0.2322998046875\\
0.00316227580189757	0.25201416015625\\
0.00398107129302015	0.25616455078125\\
0.00501187102100797	0.24346923828125\\
0.00630957197430265	0.23004150390625\\
0.00794328166747333	0.23443603515625\\
0.00999999821138752	0.23455810546875\\
0.0125892562341194	0.2332763671875\\
0.0158489309284365	0.23345947265625\\
0.0199526250213292	0.23211669921875\\
0.0251188622421402	0.2313232421875\\
0.0316227759051005	0.231201171875\\
0.0398107174017327	0.2301025390625\\
0.0501187236246733	0.230224609375\\
0.06309573315762	0.2305908203125\\
0.0794328256177957	0.23028564453125\\
0.1	0.2298583984375\\
0.125892539983538	0.22894287109375\\
0.158489318227428	0.2301025390625\\
0.199526232327167	0.2301025390625\\
0.245592554793249	0.230224609375\\
}; \label{locErr_nf_6plots_5} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00158489398714989	0.202392578125\\
}; \label{locErr_nf_6plots_6} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00630957197430265	0.23004150390625\\
0.0251188622421402	0.2313232421875\\
0.1	0.2298583984375\\
}; \label{locErr_nf_6plots_7} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.245592554793249	0.230224609375\\
}; \label{locErr_nf_6plots_8} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.000524924165567289	0.16815185546875\\
}; \label{locErr_nf_6plots_9} 
\end{axis}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0.339\fwidth,0.517\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,0.001,0.01,0.1},
xticklabels={\empty},
xminorticks=true,
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,0.5,0.75,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.000494515577562643,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.875) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{-6}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0.2}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0\\
0.00245529989128813	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.41961669921875\\
1	0.41961669921875\\
}; \label{locErr_nf_6plots_10} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000680960542135596	0.0068359375\\
0.000680960542135596	0.0068359375\\
0.000680960542135596	0.0068359375\\
0.000680960542135596	0.0068359375\\
0.000680960542135596	0.0068359375\\
0.00136192108427119	0.0135498046875\\
0.00136192108427119	0.0135498046875\\
0.00204288162640679	0.01177978515625\\
0.00272384216854238	0.01385498046875\\
0.00340480271067798	0.0194091796875\\
0.00408576325281358	0.0228271484375\\
0.00476672379494917	0.025390625\\
0.00612864487922037	0.0369873046875\\
0.00817152650562715	0.04217529296875\\
0.0102144081320339	0.04644775390625\\
0.0122572897584407	0.04400634765625\\
0.0156620924691187	0.04876708984375\\
0.0197478557219323	0.0644531250241427\\
0.0251955400590171	0.09051513671875\\
0.0313241849382374	0.10723876953125\\
0.0394957114438646	0.1182861328125\\
0.0503910801180341	0.161865234375\\
0.0633293304186104	0.20709228515625\\
0.0796723834298648	0.21099853515625\\
0.100101199693933	0.26727294921875\\
0.125977700295085	0.3388671875\\
0.158663806317594	0.409912109375\\
0.19952143884573	0.419677734375\\
0.251274440048035	0.41961669921875\\
0.315965691550917	0.41961669921875\\
0.398361917149324	0.41961669921875\\
0.501186959011799	0.41961669921875\\
0.631250422559698	0.41961669921875\\
0.793999992130105	0.41961669921875\\
1.00033103639719	0.41961669921875\\
}; \label{locErr_nf_6plots_11} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0.003662109375\\
0.00115481764559216	0.00860595703125\\
0.00115481764559216	0.00860595703125\\
0.00148496867960692	0.005615234375\\
0.00214527074763644	0.00872802734375\\
0.0024754217816512	0.0097656166248573\\
0.00313572384968071	0.014404296875\\
0.00412617695172499	0.035888671875\\
0.00511663005376927	0.04022216796875\\
0.0064372341898283	0.0470581054687473\\
0.0080879893599021	0.0552978515625\\
0.0100688955639907	0.06402587890625\\
0.0127101038361087	0.07232666015625\\
0.0160116141762563	0.07891845703125\\
0.0199734265844334	0.08929443359375\\
0.0252558431286696	0.10888671875\\
0.03152871277495	0.145751953125\\
0.039782488625319	0.1656494140625\\
0.0500171706797765	0.1983642578125\\
0.0632232120403668	0.19915771484375\\
0.07940061270709	0.22308349609375\\
0.0998699768160051	0.28582763671875\\
0.125951908503171	0.3553466796875\\
0.158636860870632	0.41424560546875\\
0.199575589088462	0.4200439453125\\
0.245592554793249	0.4200439453125\\
}; \label{locErr_nf_6plots_12} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0.003662109375\\
}; \label{locErr_nf_6plots_13} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00313572384968071	0.014404296875\\
0.0127101038361087	0.07232666015625\\
0.0500171706797765	0.1983642578125\\
0.199575589088462	0.4200439453125\\
}; \label{locErr_nf_6plots_14} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000501187102100797	0.0072021484375\\
0.000630955408817788	0.1424560546875\\
0.000794327272441095	0.2127685546875\\
0.000999999821138752	0.26251220703125\\
0.00125892383479946	0.32513425478314\\
0.00158489398714989	0.37420652040814\\
0.0019952642907454	0.40264890322064\\
0.00251188711852026	0.42199704775189\\
0.00316227580189757	0.455078125\\
0.00398107129302015	0.45452880859375\\
0.00501187102100797	0.43536376953125\\
0.00630957197430265	0.41876220703125\\
0.00794328166747333	0.4249267578125\\
0.00999999821138752	0.42791748046875\\
0.0125892562341194	0.4246826171875\\
0.0158489309284365	0.42694091796875\\
0.0199526250213292	0.42266845703125\\
0.0251188622421402	0.4227294921875\\
0.0316227759051005	0.42083740234375\\
0.0398107174017327	0.42132568359375\\
0.0501187236246733	0.420654296875\\
0.06309573315762	0.42156982421875\\
0.0794328256177957	0.42095947265625\\
0.1	0.42108154296875\\
0.125892539983538	0.41998291015625\\
0.158489318227428	0.4193115234375\\
0.199526232327167	0.420166015625\\
0.245592554793249	0.4200439453125\\
}; \label{locErr_nf_6plots_15} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00158489398714989	0.37420652040814\\
}; \label{locErr_nf_6plots_16} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00630957197430265	0.41876220703125\\
0.0251188622421402	0.4227294921875\\
0.1	0.42108154296875\\
}; \label{locErr_nf_6plots_17} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.245592554793249	0.4200439453125\\
}; \label{locErr_nf_6plots_18} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.000524924165567289	0.32025146484375\\
}; \label{locErr_nf_6plots_19} 
\end{axis}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0\fwidth,0.517\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,0.001,0.01,0.1},
xticklabels={\empty},
xminorticks=true,
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,  0.5, 0.75,    1},
ylabel={localization accuracy $\rho_{\mathrm{s}}$},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.000494515577562643,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.875) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{6}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0.2}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0\\
0.00245529989128813	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.72808837890625\\
1	0.72808837890625\\
}; \label{locErr_nf_6plots_20} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000680960542135596	0.00823974609375\\
0.000680960542135596	0.00823974609375\\
0.000680960542135596	0.00823974609375\\
0.000680960542135596	0.00823974609375\\
0.000680960542135596	0.00823974609375\\
0.00136192108427119	0.0118408203125\\
0.00136192108427119	0.0118408203125\\
0.00204288162640679	0.01251220703125\\
0.00272384216854238	0.0157470703125\\
0.00340480271067798	0.02130126953125\\
0.00408576325281358	0.02862548828125\\
0.00476672379494917	0.03753662109375\\
0.00612864487922037	0.05633544921875\\
0.00817152650562715	0.0653076171875\\
0.0102144081320339	0.07452392578125\\
0.0122572897584407	0.07537841796875\\
0.0156620924691187	0.0897216796875\\
0.0197478557219323	0.11810302734375\\
0.0251955400590171	0.17913818359375\\
0.0313241849382374	0.219482421875\\
0.0394957114438646	0.25604248046875\\
0.0503910801180341	0.34124755859375\\
0.0633293304186104	0.40240478515625\\
0.0796723834298648	0.41119384765625\\
0.100101199693933	0.486572265625\\
0.125977700295085	0.59600830078125\\
0.158663806317594	0.70123291015625\\
0.19952143884573	0.7281494140625\\
0.251274440048035	0.72808837890625\\
0.315965691550917	0.72808837890625\\
0.398361917149324	0.72808837890625\\
0.501186959011799	0.72808837890625\\
0.631250422559698	0.72808837890625\\
0.793999992130105	0.72808837890625\\
1.00033103639719	0.72808837890625\\
}; \label{locErr_nf_6plots_21} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0.00372314453125\\
0.00115481764559216	0.00830078125\\
0.00115481764559216	0.00830078125\\
0.00148496867960692	0.00775146484375\\
0.00214527074763644	0.01239013671875\\
0.0024754217816512	0.01226806640625\\
0.00313572384968071	0.017822265625\\
0.00412617695172499	0.05206298828125\\
0.00511663005376927	0.06427001953125\\
0.0064372341898283	0.06781005859375\\
0.0080879893599021	0.08514404296875\\
0.0100688955639907	0.09857177734375\\
0.0127101038361087	0.11322021484375\\
0.0160116141762563	0.12298583984375\\
0.0199734265844334	0.15106201171875\\
0.0252558431286696	0.1873779296875\\
0.03152871277495	0.265625\\
0.039782488625319	0.31787109375\\
0.0500171706797765	0.38238525390625\\
0.0632232120403668	0.387451171875\\
0.07940061270709	0.41845703125\\
0.0998699768160051	0.52362060546875\\
0.125951908503171	0.624755859375\\
0.158636860870632	0.71600341796875\\
0.199575589088462	0.72760009765625\\
0.245592554793249	0.72760009765625\\
}; \label{locErr_nf_6plots_22} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0.00372314453125\\
}; \label{locErr_nf_6plots_23} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00313572384968071	0.017822265625\\
0.0127101038361087	0.11322021484375\\
0.0500171706797765	0.38238525390625\\
0.199575589088462	0.72760009765625\\
}; \label{locErr_nf_6plots_24} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000501187102100797	0.00750732421875\\
0.000630955408817788	0.28179931640625\\
0.000794327272441095	0.41705322265625\\
0.000999999821138752	0.510009765625\\
0.00125892383479946	0.59863278993939\\
0.00158489398714989	0.666931084661919\\
0.0019952642907454	0.702758721380669\\
0.00251188711852026	0.724304131536919\\
0.00316227580189757	0.757263115911919\\
0.00398107129302015	0.75921628603314\\
0.00501187102100797	0.7396240234375\\
0.00630957197430265	0.72314453125\\
0.00794328166747333	0.731689453125\\
0.00999999821138752	0.73248291015625\\
0.0125892562341194	0.73004150390625\\
0.0158489309284365	0.7313232421875\\
0.0199526250213292	0.73052978515625\\
0.0251188622421402	0.72772216796875\\
0.0316227759051005	0.7281494140625\\
0.0398107174017327	0.72833251953125\\
0.0501187236246733	0.72747802734375\\
0.06309573315762	0.729248046875\\
0.0794328256177957	0.72821044921875\\
0.1	0.728271484375\\
0.125892539983538	0.7269287109375\\
0.158489318227428	0.7275390625\\
0.199526232327167	0.728271484375\\
0.245592554793249	0.72760009765625\\
}; \label{locErr_nf_6plots_25} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00158489398714989	0.666931084661919\\
}; \label{locErr_nf_6plots_26} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00630957197430265	0.72314453125\\
0.0251188622421402	0.72772216796875\\
0.1	0.728271484375\\
}; \label{locErr_nf_6plots_27} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.245592554793249	0.72760009765625\\
}; \label{locErr_nf_6plots_28} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.000524924165567289	0.6007080078125\\
}; \label{locErr_nf_6plots_29} 
\end{axis}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,  0.001,   0.01,    0.1},
xminorticks=true,
xlabel={relative complexity $C_{\mathrm{rel}}$},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,  0.5, 0.75,    1},
ylabel={localization accuracy $\rho_{\mathrm{s}}$},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.000494515577562643,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.125) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{0}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0\\
0.00245529989128813	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.97943115234375\\
1	0.97943115234375\\
}; \label{locErr_nf_6plots_30} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000680960542135596	0.0086669921875\\
0.000680960542135596	0.0086669921875\\
0.000680960542135596	0.0086669921875\\
0.000680960542135596	0.0086669921875\\
0.000680960542135596	0.0086669921875\\
0.00136192108427119	0.01177978515625\\
0.00136192108427119	0.01177978515625\\
0.00204288162640679	0.01934814453125\\
0.00272384216854238	0.02691650390625\\
0.00340480271067798	0.04046630859375\\
0.00408576325281358	0.060546875\\
0.00476672379494917	0.0738525390625\\
0.00612864487922037	0.11248779296875\\
0.00817152650562715	0.14141845703125\\
0.0102144081320339	0.19329833984375\\
0.0122572897584407	0.22174072265625\\
0.0156620924691187	0.28863525390625\\
0.0197478557219323	0.386962890625\\
0.0251955400590171	0.53131103515625\\
0.0313241849382374	0.6080322265625\\
0.0394957114438646	0.7039794921875\\
0.0503910801180341	0.78546142578125\\
0.0633293304186104	0.82745361328125\\
0.0796723834298648	0.84674072265625\\
0.100101199693933	0.89361572265625\\
0.125977700295085	0.94793701171875\\
0.158663806317594	0.9725341796875\\
0.19952143884573	0.9793701171875\\
0.251274440048035	0.97943115234375\\
0.315965691550917	0.97943115234375\\
0.398361917149324	0.97943115234375\\
0.501186959011799	0.97943115234375\\
0.631250422559698	0.97943115234375\\
0.793999992130105	0.97943115234375\\
1.00033103639719	0.97943115234375\\
}; \label{locErr_nf_6plots_31} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0.00384521484375\\
0.00115481764559216	0.0125732421875\\
0.00115481764559216	0.0125732421875\\
0.00148496867960692	0.0120849609375\\
0.00214527074763644	0.0185546875\\
0.0024754217816512	0.02288818359375\\
0.00313572384968071	0.03204345703125\\
0.00412617695172499	0.07635498046875\\
0.00511663005376927	0.1190185546875\\
0.0064372341898283	0.14178466796875\\
0.0080879893599021	0.17535400390625\\
0.0100688955639907	0.22442626953125\\
0.0127101038361087	0.2698974609375\\
0.0160116141762563	0.322509765625\\
0.0199734265844334	0.41204833984375\\
0.0252558431286696	0.5321044921875\\
0.03152871277495	0.69573974609375\\
0.039782488625319	0.7823486328125\\
0.0500171706797765	0.84771728515625\\
0.0632232120403668	0.85968017578125\\
0.07940061270709	0.876220703125\\
0.0998699768160051	0.9232177734375\\
0.125951908503171	0.9571533203125\\
0.158636860870632	0.97723388671875\\
0.199575589088462	0.979248046875\\
0.245592554793249	0.979248046875\\
}; \label{locErr_nf_6plots_32} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0.00384521484375\\
}; \label{locErr_nf_6plots_33} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00313572384968071	0.03204345703125\\
0.0127101038361087	0.2698974609375\\
0.0500171706797765	0.84771728515625\\
0.199575589088462	0.979248046875\\
}; \label{locErr_nf_6plots_34} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000501187102100797	0.003662109375\\
0.000630955408817788	0.5550537109375\\
0.000794327272441095	0.78631591796875\\
0.000999999821138752	0.8919677734375\\
0.00125892383479946	0.94158935546875\\
0.00158489398714989	0.966796875\\
0.0019952642907454	0.97552490234375\\
0.00251188711852026	0.97833251953125\\
0.00316227580189757	0.98187255859375\\
0.00398107129302015	0.98284912109375\\
0.00501187102100797	0.981689453125\\
0.00630957197430265	0.97894287109375\\
0.00794328166747333	0.97979736328125\\
0.00999999821138752	0.98016357421875\\
0.0125892562341194	0.9801025390625\\
0.0158489309284365	0.98016357421875\\
0.0199526250213292	0.9803466796875\\
0.0251188622421402	0.98016357421875\\
0.0316227759051005	0.98016357421875\\
0.0398107174017327	0.9801025390625\\
0.0501187236246733	0.97991943359375\\
0.06309573315762	0.97991943359375\\
0.0794328256177957	0.979736328125\\
0.1	0.9796142578125\\
0.125892539983538	0.97979736328125\\
0.158489318227428	0.9794921875\\
0.199526232327167	0.97930908203125\\
0.245592554793249	0.979248046875\\
}; \label{locErr_nf_6plots_35} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00158489398714989	0.966796875\\
}; \label{locErr_nf_6plots_36} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00630957197430265	0.97894287109375\\
0.0251188622421402	0.98016357421875\\
0.1	0.9796142578125\\
}; \label{locErr_nf_6plots_37} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.245592554793249	0.979248046875\\
}; \label{locErr_nf_6plots_38} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.000524924165567289	0.74676513671875\\
}; \label{locErr_nf_6plots_39} 
\end{axis}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0.339\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,  0.001,   0.01,    0.1},
xminorticks=true,
xlabel={relative complexity $C_{\mathrm{rel}}$},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,0.5,0.75,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.000494515577562643,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.875) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{0}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0.2}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0\\
0.00245529989128813	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.5955810546875\\
1	0.5955810546875\\
}; \label{locErr_nf_6plots_40} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000680960542135596	0.00732421875\\
0.000680960542135596	0.00732421875\\
0.000680960542135596	0.00732421875\\
0.000680960542135596	0.00732421875\\
0.000680960542135596	0.00732421875\\
0.00136192108427119	0.01263427734375\\
0.00136192108427119	0.01263427734375\\
0.00204288162640679	0.0125732421875\\
0.00272384216854238	0.0150146484375\\
0.00340480271067798	0.019287109375\\
0.00408576325281358	0.0250244140625\\
0.00476672379494917	0.03192138671875\\
0.00612864487922037	0.048583984375\\
0.00817152650562715	0.05511474609375\\
0.0102144081320339	0.06158447265625\\
0.0122572897584407	0.059326171875\\
0.0156620924691187	0.0712890625\\
0.0197478557219323	0.09173583984375\\
0.0251955400590171	0.133544921875\\
0.0313241849382374	0.164794921875\\
0.0394957114438646	0.18609619140625\\
0.0503910801180341	0.252197265625\\
0.0633293304186104	0.30670166015625\\
0.0796723834298648	0.3155517578125\\
0.100101199693933	0.3863525390625\\
0.125977700295085	0.4808349609375\\
0.158663806317594	0.57733154296875\\
0.19952143884573	0.5955810546875\\
0.251274440048035	0.5955810546875\\
0.315965691550917	0.5955810546875\\
0.398361917149324	0.5955810546875\\
0.501186959011799	0.5955810546875\\
0.631250422559698	0.5955810546875\\
0.793999992130105	0.5955810546875\\
1.00033103639719	0.5955810546875\\
}; \label{locErr_nf_6plots_41} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0.00372314453125\\
0.00115481764559216	0.00830078125\\
0.00115481764559216	0.00830078125\\
0.00148496867960692	0.0068359375\\
0.00214527074763644	0.0101318359375\\
0.0024754217816512	0.0107421875\\
0.00313572384968071	0.016357421875\\
0.00412617695172499	0.04473876953125\\
0.00511663005376927	0.05194091796875\\
0.0064372341898283	0.0582275390625\\
0.0080879893599021	0.07061767578125\\
0.0100688955639907	0.082763671875\\
0.0127101038361087	0.0941162109375\\
0.0160116141762563	0.101806640625\\
0.0199734265844334	0.12261962890625\\
0.0252558431286696	0.15008544921875\\
0.03152871277495	0.20477294921875\\
0.039782488625319	0.24200439453125\\
0.0500171706797765	0.296142578125\\
0.0632232120403668	0.29412841796875\\
0.07940061270709	0.32635498046875\\
0.0998699768160051	0.4154052734375\\
0.125951908503171	0.50469970703125\\
0.158636860870632	0.58843994140625\\
0.199575589088462	0.597900390625\\
0.245592554793249	0.597900390625\\
}; \label{locErr_nf_6plots_42} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0.00372314453125\\
}; \label{locErr_nf_6plots_43} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00313572384968071	0.016357421875\\
0.0127101038361087	0.0941162109375\\
0.0500171706797765	0.296142578125\\
0.199575589088462	0.597900390625\\
}; \label{locErr_nf_6plots_44} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000501187102100797	0.00750732421875\\
0.000630955408817788	0.214111328125\\
0.000794327272441095	0.32281494140625\\
0.000999999821138752	0.397578673139292\\
0.00125892383479946	0.48028564453125\\
0.00158489398714989	0.54449460634564\\
0.0019952642907454	0.57727048525189\\
0.00251188711852026	0.60070798525189\\
0.00316227580189757	0.62957763671875\\
0.00398107129302015	0.63360595703125\\
0.00501187102100797	0.6146240234375\\
0.00630957197430265	0.595703125\\
0.00794328166747333	0.60614013671875\\
0.00999999821138752	0.605712890625\\
0.0125892562341194	0.6011962890625\\
0.0158489309284365	0.6063232421875\\
0.0199526250213292	0.6048583984375\\
0.0251188622421402	0.60333251953125\\
0.0316227759051005	0.6007080078125\\
0.0398107174017327	0.6009521484375\\
0.0501187236246733	0.5992431640625\\
0.06309573315762	0.60052490234375\\
0.0794328256177957	0.59912109375\\
0.1	0.59912109375\\
0.125892539983538	0.59844970703125\\
0.158489318227428	0.5970458984375\\
0.199526232327167	0.59716796875\\
0.245592554793249	0.597900390625\\
}; \label{locErr_nf_6plots_45} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00158489398714989	0.54449460634564\\
}; \label{locErr_nf_6plots_46} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00630957197430265	0.595703125\\
0.0251188622421402	0.60333251953125\\
0.1	0.59912109375\\
}; \label{locErr_nf_6plots_47} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.245592554793249	0.597900390625\\
}; \label{locErr_nf_6plots_48} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.000524924165567289	0.4688720703125\\
}; \label{locErr_nf_6plots_49} 
\end{axis}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0.677\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,  0.001,   0.01,    0.1},
xminorticks=true,
xlabel={relative complexity $C_{\mathrm{rel}}$},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,0.5,0.75,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.000494515577562643,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.875) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{0}{dB}  \nonumber \\[-2.5pt] {T}_{60} &= \SI{0.6}{s}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0\\
0.00245529989128813	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.25274658203125\\
1	0.25274658203125\\
}; \label{locErr_nf_6plots_50} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000680960542135596	0.0074462890625\\
0.000680960542135596	0.0074462890625\\
0.000680960542135596	0.0074462890625\\
0.000680960542135596	0.0074462890625\\
0.000680960542135596	0.0074462890625\\
0.00136192108427119	0.0126953125\\
0.00136192108427119	0.0126953125\\
0.00204288162640679	0.0111083984375\\
0.00272384216854238	0.0130615234375\\
0.00340480271067798	0.01507568359375\\
0.00408576325281358	0.0172119140625\\
0.00476672379494917	0.02117919921875\\
0.00612864487922037	0.02685546875\\
0.00817152650562715	0.02886962890625\\
0.0102144081320339	0.03387451171875\\
0.0122572897584407	0.0330200195312404\\
0.0156620924691187	0.0362548828125\\
0.0197478557219323	0.04437255859375\\
0.0251955400590171	0.06182861328125\\
0.0313241849382374	0.0723876953125\\
0.0394957114438646	0.08563232421875\\
0.0503910801180341	0.10888671874999\\
0.0633293304186104	0.1363525390625\\
0.0796723834298648	0.1312255859375\\
0.100101199693933	0.165771484375\\
0.125977700295085	0.21490478515625\\
0.158663806317594	0.245361328125\\
0.19952143884573	0.25274658203125\\
0.251274440048035	0.25274658203125\\
0.315965691550917	0.25274658203125\\
0.398361917149324	0.25274658203125\\
0.501186959011799	0.25274658203125\\
0.631250422559698	0.25274658203125\\
0.793999992130105	0.25274658203125\\
1.00033103639719	0.25274658203125\\
}; \label{locErr_nf_6plots_51} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0.003662109375\\
0.00115481764559216	0.0081787109375\\
0.00115481764559216	0.0081787109375\\
0.00148496867960692	0.00537109375\\
0.00214527074763644	0.00848388671875\\
0.0024754217816512	0.0084228515625\\
0.00313572384968071	0.01129150390625\\
0.00412617695172499	0.03387451171875\\
0.00511663005376927	0.03863525390625\\
0.0064372341898283	0.04412841796875\\
0.0080879893599021	0.0440673828124904\\
0.0100688955639907	0.048828125\\
0.0127101038361087	0.0565185546875\\
0.0160116141762563	0.0584716796875\\
0.0199734265844334	0.06414794921875\\
0.0252558431286696	0.0782470703125\\
0.03152871277495	0.100341796875\\
0.039782488625319	0.1143798828125\\
0.0500171706797765	0.1319580078125\\
0.0632232120403668	0.12213134765625\\
0.07940061270709	0.13946533203125\\
0.0998699768160051	0.17413330078125\\
0.125951908503171	0.21844482421875\\
0.158636860870632	0.24822998046875\\
0.199575589088462	0.25372314453125\\
0.245592554793249	0.25372314453125\\
}; \label{locErr_nf_6plots_52} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0.003662109375\\
}; \label{locErr_nf_6plots_53} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00313572384968071	0.01129150390625\\
0.0127101038361087	0.0565185546875\\
0.0500171706797765	0.1319580078125\\
0.199575589088462	0.25372314453125\\
}; \label{locErr_nf_6plots_54} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000501187102100797	0.0098876953125\\
0.000630955408817788	0.09619140625\\
0.000794327272441095	0.14056396484375\\
0.000999999821138752	0.167537169233042\\
0.00125892383479946	0.20220947265625\\
0.00158489398714989	0.230224609375\\
0.0019952642907454	0.24322509765625\\
0.00251188711852026	0.26165771484375\\
0.00316227580189757	0.28338623046875\\
0.00398107129302015	0.28594970703125\\
0.00501187102100797	0.2684326171875\\
0.00630957197430265	0.2525634765625\\
0.00794328166747333	0.26019287109375\\
0.00999999821138752	0.260009765625\\
0.0125892562341194	0.255859375\\
0.0158489309284365	0.25909423828125\\
0.0199526250213292	0.25701904296875\\
0.0251188622421402	0.2554931640625\\
0.0316227759051005	0.2568359375\\
0.0398107174017327	0.25531005859375\\
0.0501187236246733	0.25567626953125\\
0.06309573315762	0.2532958984375\\
0.0794328256177957	0.253662109375\\
0.1	0.2542724609375\\
0.125892539983538	0.2532958984375\\
0.158489318227428	0.253662109375\\
0.199526232327167	0.2537841796875\\
0.245592554793249	0.25372314453125\\
}; \label{locErr_nf_6plots_55} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00158489398714989	0.230224609375\\
}; \label{locErr_nf_6plots_56} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00630957197430265	0.2525634765625\\
0.0251188622421402	0.2554931640625\\
0.1	0.2542724609375\\
}; \label{locErr_nf_6plots_57} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.245592554793249	0.25372314453125\\
}; \label{locErr_nf_6plots_58} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.000524924165567289	0.254211425781294\\
}; \label{locErr_nf_6plots_59} 
\end{axis}
\end{tikzpicture}%

==> fig/locErr_nfreal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90000,0.25000,0.25000}%
\definecolor{mycolor2}{rgb}{0.25000,0.25000,0.90000}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.238\fwidth,
height=0.483\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,  0.001,   0.01,    0.1},
xminorticks=true,
xlabel={relative complexity $C_{\mathrm{rel}}$},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,  0.5, 0.75,    1},
ylabel={localization accuracy $\rho_{\mathrm{s}}$},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.034\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.00446394027736152,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.875) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{0}{dB}  \nonumber \\[-2.5pt] M &= 3   \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00840094815137727	0\\
0.00840094815137727	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.49206542968728\\
1	0.49206542968728\\
}; \label{locErr_nfreal_0} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00290148852500704	0.00830078125\\
0.00290148852500704	0.00830078125\\
0.00290148852500704	0.00830078125\\
0.00290148852500704	0.00830078125\\
0.00290148852500704	0.00830078125\\
0.00580297705001408	0.0897216796875508\\
0.00580297705001408	0.0897216796875508\\
0.00870446557502112	0.0898437499999661\\
0.00870446557502112	0.0898437499999661\\
0.0116059541000282	0.108398437500034\\
0.0145074426250352	0.132812500000034\\
0.0203104196750493	0.160888671875068\\
0.0261133967250633	0.195922851562365\\
0.0319163737750774	0.254882812499831\\
0.0406208393500985	0.331298828124898\\
0.0493253049251197	0.393554687499898\\
0.0638327475501548	0.459594726562415\\
0.07834019017519	0.503417968749881\\
0.0986506098502393	0.504272460937381\\
0.124764006575303	0.491333007812246\\
0.159581868875387	0.49206542968728\\
0.200202708225486	0.49206542968728\\
0.252429501675612	0.49206542968728\\
0.316262249225767	0.49206542968728\\
0.397503927925964	0.49206542968728\\
0.501957514826218	0.49206542968728\\
0.629623009926527	0.49206542968728\\
0.795007855851929	0.49206542968728\\
1.00101354112743	0.49206542968728\\
}; \label{locErr_nfreal_1} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00446394027736152	nan\\
0.00579280531110082	0\\
0.00845053537857941	0.000244140625\\
0.0097794004123187	0.053955078125\\
0.0124371304797973	0.11169433593772\\
0.0164237255810152	0.161987304687551\\
0.0204103206822331	0.157958984375\\
0.0257257808171902	0.192016601562551\\
0.0310412409521474	0.266967773437483\\
0.0403432961883225	0.384887695312449\\
0.0496453514244975	0.453125\\
0.0629340017618905	0.4873046875\\
0.078880382166762	0.500976562499966\\
0.100142222706591	0.493896484374898\\
0.123886512455839	0.494995117187314\\
}; \label{locErr_nfreal_2} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00446394027736152	nan\\
}; \label{locErr_nfreal_3} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0204103206822331	0.157958984375\\
0.078880382166762	0.500976562499966\\
}; \label{locErr_nfreal_4} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00501194271131333	0.246337890625\\
0.00630956597553334	0.278564453125\\
0.00794321990028063	0.306762695312517\\
0.0100000908190974	0.421386718749594\\
0.0125893432871064	0.448608398437483\\
0.0158490223324161	0.475097656249865\\
0.0199525924311364	0.494384765624831\\
0.0251189276080974	0.493530273437415\\
0.031622846452152	0.494140624999898\\
0.0398107330009354	0.500854492187449\\
0.0501187005603538	0.498291015624865\\
0.0630956597553333	0.499511718749797\\
0.079432743917391	0.494262695312314\\
0.1	0.496215820312381\\
0.123886512455839	0.494995117187314\\
}; \label{locErr_nfreal_5} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00794321990028063	0.306762695312517\\
}; \label{locErr_nfreal_6} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.031622846452152	0.494140624999898\\
}; \label{locErr_nfreal_7} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.123886512455839	0.494995117187314\\
}; \label{locErr_nfreal_8} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.00460153921868038	0.279541015625\\
}; \label{locErr_nfreal_9} 
\end{axis}

\begin{axis}[%
width=0.238\fwidth,
height=0.483\fheight,
at={(0.254\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,  0.001,   0.01,    0.1},
xminorticks=true,
xlabel={relative complexity $C_{\mathrm{rel}}$},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,0.5,0.75,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.034\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.00446394027736152,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.125) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{0}{dB}  \nonumber \\[-2.5pt] M &= 5   \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00840094815137727	0\\
0.00840094815137727	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.823364257812415\\
1	0.823364257812415\\
}; \label{locErr_nfreal_10} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00290148852500704	0.00244140625\\
0.00290148852500704	0.111328125\\
0.00290148852500704	0.111328125\\
0.00290148852500704	0.162231445312483\\
0.00290148852500704	0.21875\\
0.00580297705001408	0.312866210937652\\
0.00580297705001408	0.419921875000373\\
0.00870446557502112	0.482055664063602\\
0.00870446557502112	0.554199218750237\\
0.0116059541000282	0.646362304687619\\
0.0145074426250352	0.708496093750017\\
0.0203104196750493	0.778930664062381\\
0.0261133967250633	0.818237304687381\\
0.0319163737750774	0.838500976562466\\
0.0406208393500985	0.840332031249966\\
0.0493253049251197	0.8470458984375\\
0.0638327475501548	0.840576171874966\\
0.07834019017519	0.831542968749932\\
0.0986506098502393	0.822509765624898\\
0.124764006575303	0.822631835937415\\
0.159581868875387	0.823364257812415\\
0.200202708225486	0.823364257812415\\
0.252429501675612	0.823364257812415\\
0.316262249225767	0.823364257812415\\
0.397503927925964	0.823364257812415\\
0.501957514826218	0.823364257812415\\
0.629623009926527	0.823364257812415\\
0.795007855851929	0.823364257812415\\
1.00101354112743	0.823364257812415\\
}; \label{locErr_nfreal_11} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00446394027736152	0.000732421875\\
0.00579280531110082	0\\
0.00845053537857941	0.545898437500458\\
0.0097794004123187	0.621215820312941\\
0.0124371304797973	0.748779296875085\\
0.0164237255810152	0.763427734375068\\
0.0204103206822331	0.833984375000102\\
0.0257257808171902	0.838378906249966\\
0.0310412409521474	0.845092773437449\\
0.0403432961883225	0.843505859375\\
0.0496453514244975	0.840087890624966\\
0.0629340017618905	0.832763671874932\\
0.078880382166762	0.825561523437415\\
0.100142222706591	0.825805664062415\\
0.123886512455839	0.825561523437415\\
}; \label{locErr_nfreal_12} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00446394027736152	0.000732421875\\
}; \label{locErr_nfreal_13} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0204103206822331	0.833984375000102\\
0.078880382166762	0.825561523437415\\
}; \label{locErr_nfreal_14} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00501194271131333	0.47607421875\\
0.00630956597553334	0.460083007812483\\
0.00794321990028063	0.644653320312517\\
0.0100000908190974	0.802734374999728\\
0.0125893432871064	0.815551757812415\\
0.0158490223324161	0.820312499999932\\
0.0199525924311364	0.823364257812483\\
0.0251189276080974	0.816040039062483\\
0.031622846452152	0.819335937499966\\
0.0398107330009354	0.829956054687449\\
0.0501187005603538	0.829711914062483\\
0.0630956597553333	0.828124999999966\\
0.079432743917391	0.825073242187415\\
0.1	0.826049804687415\\
0.123886512455839	0.825561523437415\\
}; \label{locErr_nfreal_15} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00794321990028063	0.644653320312517\\
}; \label{locErr_nfreal_16} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.031622846452152	0.819335937499966\\
}; \label{locErr_nfreal_17} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.123886512455839	0.825561523437415\\
}; \label{locErr_nfreal_18} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.00460153921868038	0.46435546875\\
}; \label{locErr_nfreal_19} 
\end{axis}

\begin{axis}[%
width=0.238\fwidth,
height=0.483\fheight,
at={(0.508\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,  0.001,   0.01,    0.1},
xminorticks=true,
xlabel={relative complexity $C_{\mathrm{rel}}$},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,0.5,0.75,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.034\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.00446394027736152,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.125) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{0}{dB}  \nonumber \\[-2.5pt] M &= 9   \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00840094815137727	0\\
0.00840094815137727	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.892578124999898\\
1	0.892578124999898\\
}; \label{locErr_nfreal_20} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00290148852500704	0.22424316406333\\
0.00290148852500704	0.310913085938093\\
0.00290148852500704	0.379028320313059\\
0.00290148852500704	0.432128906250796\\
0.00290148852500704	0.609863281250136\\
0.00580297705001408	0.756225585937143\\
0.00580297705001408	0.842651367187568\\
0.00870446557502112	0.903442382812551\\
0.00870446557502112	0.941650390625\\
0.0116059541000282	0.942260742187551\\
0.0145074426250352	0.937866210937517\\
0.0203104196750493	0.928955078124966\\
0.0261133967250633	0.921874999999966\\
0.0319163737750774	0.918579101562483\\
0.0406208393500985	0.908813476562449\\
0.0493253049251197	0.906127929687449\\
0.0638327475501548	0.899047851562449\\
0.07834019017519	0.895019531249898\\
0.0986506098502393	0.891723632812381\\
0.124764006575303	0.891723632812415\\
0.159581868875387	0.892333984374898\\
0.200202708225486	0.892578124999898\\
0.252429501675612	0.892578124999898\\
0.316262249225767	0.892578124999898\\
0.397503927925964	0.892578124999898\\
0.501957514826218	0.892578124999898\\
0.629623009926527	0.892578124999898\\
0.795007855851929	0.892578124999898\\
1.00101354112743	0.892578124999898\\
}; \label{locErr_nfreal_21} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00446394027736152	0.227172851566616\\
0.00579280531110082	0.830688476562551\\
0.00845053537857941	0.955078125000034\\
0.0097794004123187	0.947143554687585\\
0.0124371304797973	0.926391601562449\\
0.0164237255810152	0.914306640624966\\
0.0204103206822331	0.906127929687415\\
0.0257257808171902	0.901733398437381\\
0.0310412409521474	0.898559570312381\\
0.0403432961883225	0.897460937499864\\
0.0496453514244975	0.894042968749864\\
0.0629340017618905	0.893554687499898\\
0.078880382166762	0.893066406249898\\
0.100142222706591	nan\\
0.123886512455839	0.893066406249898\\
}; \label{locErr_nfreal_22} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00446394027736152	0.227172851566616\\
}; \label{locErr_nfreal_23} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0204103206822331	0.906127929687415\\
0.078880382166762	0.893066406249898\\
}; \label{locErr_nfreal_24} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00501194271131333	0.67724609375\\
0.00630956597553334	0.646728515625\\
0.00794321990028063	0.766113281249524\\
0.0100000908190974	0.893676757812449\\
0.0125893432871064	0.870971679687381\\
0.0158490223324161	0.878662109374966\\
0.0199525924311364	0.892456054687449\\
0.0251189276080974	0.886474609374898\\
0.031622846452152	0.887207031249898\\
0.0398107330009354	0.890258789062415\\
0.0501187005603538	0.892578124999932\\
0.0630956597553333	0.892456054687347\\
0.079432743917391	0.890136718749898\\
0.1	nan\\
0.123886512455839	0.893066406249898\\
}; \label{locErr_nfreal_25} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00794321990028063	0.766113281249524\\
}; \label{locErr_nfreal_26} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.031622846452152	0.887207031249898\\
}; \label{locErr_nfreal_27} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.123886512455839	0.893066406249898\\
}; \label{locErr_nfreal_28} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.00460153921868038	0.579833984375\\
}; \label{locErr_nfreal_29} 
\end{axis}

\begin{axis}[%
width=0.238\fwidth,
height=0.483\fheight,
at={(0.762\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,  0.001,   0.01,    0.1},
xminorticks=true,
xlabel={relative complexity $C_{\mathrm{rel}}$},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,0.5,0.75,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.034\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.00446394027736152,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.125) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{0}{dB}  \nonumber \\[-2.5pt] M &= 13  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00840094815137727	0\\
0.00840094815137727	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.919799804687449\\
1	0.919799804687449\\
}; \label{locErr_nfreal_30} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00290148852500704	0.246337890625068\\
0.00290148852500704	0.340332031250322\\
0.00290148852500704	0.548706054687805\\
0.00290148852500704	0.697753906250017\\
0.00290148852500704	0.879760742187381\\
0.00580297705001408	0.931152343750068\\
0.00580297705001408	0.960449218749966\\
0.00870446557502112	0.967773437500085\\
0.00870446557502112	0.967041015625051\\
0.0116059541000282	0.958740234375102\\
0.0145074426250352	0.955322265625\\
0.0203104196750493	0.947021484375034\\
0.0261133967250633	0.939697265625\\
0.0319163737750774	0.936645507812483\\
0.0406208393500985	0.932128906249966\\
0.0493253049251197	0.927001953124966\\
0.0638327475501548	0.921142578124932\\
0.07834019017519	0.919189453124949\\
0.0986506098502393	0.921386718749949\\
0.124764006575303	0.922241210937449\\
0.159581868875387	0.921508789062449\\
0.200202708225486	0.920043945312449\\
0.252429501675612	0.919799804687449\\
0.316262249225767	0.919799804687449\\
0.397503927925964	0.919799804687449\\
0.501957514826218	0.919799804687449\\
0.629623009926527	0.919799804687449\\
0.795007855851929	0.919799804687449\\
1.00101354112743	0.919799804687449\\
}; \label{locErr_nfreal_31} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00446394027736152	0.730468750005182\\
0.00579280531110082	0.972045898437619\\
0.00845053537857941	0.951416015624966\\
0.0097794004123187	0.932983398437483\\
0.0124371304797973	0.926269531249966\\
0.0164237255810152	0.92138671875\\
0.0204103206822331	0.919555664062449\\
0.0257257808171902	0.920532226562449\\
0.0310412409521474	0.921997070312449\\
0.0403432961883225	0.921752929687449\\
0.0496453514244975	0.921020507812449\\
0.0629340017618905	0.921020507812449\\
0.078880382166762	0.921020507812449\\
0.100142222706591	nan\\
0.123886512455839	0.921020507812449\\
}; \label{locErr_nfreal_32} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00446394027736152	0.730468750005182\\
}; \label{locErr_nfreal_33} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0204103206822331	0.919555664062449\\
0.078880382166762	0.921020507812449\\
}; \label{locErr_nfreal_34} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00501194271131333	0.683837890625\\
0.00630956597553334	0.70751953125\\
0.00794321990028063	0.827148437499932\\
0.0100000908190974	0.917236328124932\\
0.0125893432871064	0.898559570312483\\
0.0158490223324161	0.909057617187449\\
0.0199525924311364	0.917480468749932\\
0.0251189276080974	0.914550781249932\\
0.031622846452152	0.915771484374932\\
0.0398107330009354	0.920288085937449\\
0.0501187005603538	0.920410156249932\\
0.0630956597553333	0.91943359375\\
0.079432743917391	0.920288085937449\\
0.1	nan\\
0.123886512455839	0.921020507812449\\
}; \label{locErr_nfreal_35} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00794321990028063	0.827148437499932\\
}; \label{locErr_nfreal_36} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.031622846452152	0.915771484374932\\
}; \label{locErr_nfreal_37} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.123886512455839	0.921020507812449\\
}; \label{locErr_nfreal_38} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.00460153921868038	0.51171875\\
}; \label{locErr_nfreal_39} 
\end{axis}
\end{tikzpicture}%

==> fig/locErr_nfreal2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90000,0.25000,0.25000}%
\definecolor{mycolor2}{rgb}{0.25000,0.25000,0.90000}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor7}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.238\fwidth,
height=0.483\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,  0.001,   0.01,    0.1},
xminorticks=true,
xlabel={relative complexity $C_{\mathrm{rel}}$},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,  0.5, 0.75,    1},
ylabel={localization accuracy $\rho_{\mathrm{s}}$},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
set layers=Bowpark, major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.0015130403689218,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.875) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{0}{dB}  \nonumber \\[-2.5pt] M &= 3   \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00545004824293754	0\\
0.00545004824293754	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.420654296875\\
1	0.420654296875\\
}; \label{locErr_nfreal2_0} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00271849814982547	0.054931640625\\
0.00271849814982547	0.054931640625\\
0.00271849814982547	0.054931640625\\
0.00271849814982547	0.054931640625\\
0.00271849814982547	0.054931640625\\
0.00543699629965095	0.077392578125\\
0.00543699629965095	0.077392578125\\
0.00815549444947642	0.08642578125\\
0.0108739925993019	0.111328125\\
0.0135924907491274	0.14892578125\\
0.0163109888989528	0.1748046875\\
0.0190294870487783	0.19873046875\\
0.0244664833484293	0.25537109375\\
0.0326219777979057	0.302490234375\\
0.0407774722473821	0.371826171875\\
0.0489329666968585	0.392578125\\
0.0625254574459859	0.418701171875\\
0.0788364463449387	0.4208984375\\
0.100584431543543	0.421875\\
0.125050914891972	0.420166015625\\
0.157672892689877	0.420654296875\\
0.19845036493726	0.420654296875\\
0.250101829783944	0.420654296875\\
0.315345785379755	0.420654296875\\
0.396900729874519	0.420654296875\\
0.500203659567887	0.420654296875\\
0.63069157075951	0.420654296875\\
0.793801459749038	0.420654296875\\
1.00040731913577	0.420654296875\\
}; \label{locErr_nfreal2_1} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.0015130403689218	nan\\
0.0015130403689218	nan\\
0.00283097881201705	0.00537109375\\
0.00283097881201705	0.00537109375\\
0.0041489172551123	0\\
0.00546685569820755	0\\
0.0067847941413028	0.02734375\\
0.00810273258439805	0.034423828125\\
0.0094206710274933	0.05078125\\
0.0120565479136838	0.11962890625\\
0.0160103632429696	0.188720703125\\
0.0199641785722553	0.244140625\\
0.0252359323446363	0.291015625\\
0.0318256245601126	0.349365234375\\
0.0397332552186841	0.425537109375\\
0.0502767627634461	0.460205078125\\
0.0634561471943986	0.4697265625\\
0.0792714085115416	0.461669921875\\
0.100358423601066	0.43505859375\\
0.120935612547399	0.42529296875\\
}; \label{locErr_nfreal2_2} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0015130403689218	nan\\
}; \label{locErr_nfreal2_3} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0067847941413028	0.02734375\\
0.0252359323446363	0.291015625\\
0.100358423601066	0.43505859375\\
}; \label{locErr_nfreal2_4} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.0015848876227683	0.184326171875\\
0.00199528504705349	0.196533203125\\
0.00251188342496783	0.232177734375\\
0.00316226422156979	0.224609375\\
0.00398108896549312	0.251953125\\
0.00501188465628323	0.244384765625\\
0.00630956796097617	0.33447265625\\
0.00794327723952877	0.3349609375\\
0.0100000049252616	0.371337890625\\
0.0125892765233957	0.39794921875\\
0.0158489377934532	0.41845703125\\
0.019952604207454	0.428955078125\\
0.0251188342496783	0.43603515625\\
0.0316227653472383	0.421875\\
0.0398107049576206	0.431640625\\
0.0501187234312919	0.443115234375\\
0.0630957411755319	0.4287109375\\
0.0794328339610579	0.430908203125\\
0.099999987686846	0.4296875\\
0.120935612547399	0.42529296875\\
}; \label{locErr_nfreal2_5} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00251188342496783	0.232177734375\\
}; \label{locErr_nfreal2_6} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0100000049252616	0.371337890625\\
0.0398107049576206	0.431640625\\
}; \label{locErr_nfreal2_7} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.120935612547399	0.42529296875\\
}; \label{locErr_nfreal2_8} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.00155872035752427	0.22900390625\\
}; \label{locErr_nfreal2_9} 
\addplot [color=mycolor7,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.00545004824293756	0.19775390625\\
}; \label{locErr_nfreal2_10} 
\end{axis}

\begin{axis}[%
width=0.238\fwidth,
height=0.483\fheight,
at={(0.254\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,  0.001,   0.01,    0.1},
xminorticks=true,
xlabel={relative complexity $C_{\mathrm{rel}}$},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,0.5,0.75,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
set layers=Bowpark, major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.0015130403689218,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.125) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{0}{dB}  \nonumber \\[-2.5pt] M &= 5   \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00545004824293754	0\\
0.00545004824293754	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.7373046875\\
1	0.7373046875\\
}; \label{locErr_nfreal2_11} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00271849814982547	0.029052734375\\
0.00271849814982547	0.029052734375\\
0.00271849814982547	0.03369140625\\
0.00271849814982547	0.0791015625\\
0.00271849814982547	0.179931640625\\
0.00543699629965095	0.293701171875\\
0.00543699629965095	0.427978515625\\
0.00815549444947642	0.58447265625\\
0.0108739925993019	0.6923828125\\
0.0135924907491274	0.7880859375\\
0.0163109888989528	0.774658203125\\
0.0190294870487783	0.79345703125\\
0.0244664833484293	0.795654296875\\
0.0326219777979057	0.785888671875\\
0.0407774722473821	0.769775390625\\
0.0489329666968585	0.761962890625\\
0.0625254574459859	0.744873046875\\
0.0788364463449387	0.73876953125\\
0.100584431543543	0.737060546875\\
0.125050914891972	0.737548828125\\
0.157672892689877	0.7373046875\\
0.19845036493726	0.7373046875\\
0.250101829783944	0.7373046875\\
0.315345785379755	0.7373046875\\
0.396900729874519	0.7373046875\\
0.500203659567887	0.7373046875\\
0.63069157075951	0.7373046875\\
0.793801459749038	0.7373046875\\
1.00040731913577	0.7373046875\\
}; \label{locErr_nfreal2_12} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.0015130403689218	nan\\
0.0015130403689218	0.000732421875\\
0.00283097881201705	0\\
0.00283097881201705	0\\
0.0041489172551123	0.01806640625\\
0.00546685569820755	0.368408203125\\
0.0067847941413028	0.649658203125\\
0.00810273258439805	0.76318359375\\
0.0094206710274933	0.855712890625\\
0.0120565479136838	0.85888671875\\
0.0160103632429696	0.830322265625\\
0.0199641785722553	0.82470703125\\
0.0252359323446363	0.81103515625\\
0.0318256245601126	0.781005859375\\
0.0397332552186841	0.7744140625\\
0.0502767627634461	0.76123046875\\
0.0634561471943986	0.75341796875\\
0.0792714085115416	0.738525390625\\
0.100358423601066	0.739990234375\\
0.120935612547399	0.73974609375\\
}; \label{locErr_nfreal2_13} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0015130403689218	nan\\
}; \label{locErr_nfreal2_14} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0067847941413028	0.649658203125\\
0.0252359323446363	0.81103515625\\
0.100358423601066	0.739990234375\\
}; \label{locErr_nfreal2_15} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.0015848876227683	0.268310546875\\
0.00199528504705349	0.327392578125\\
0.00251188342496783	0.3203125\\
0.00316226422156979	0.418701171875\\
0.00398108896549312	0.523681640625\\
0.00501188465628323	0.6259765625\\
0.00630956796097617	0.701416015625\\
0.00794327723952877	0.7177734375\\
0.0100000049252616	0.743408203125\\
0.0125892765233957	0.73779296875\\
0.0158489377934532	0.740966796875\\
0.019952604207454	0.745361328125\\
0.0251188342496783	0.740478515625\\
0.0316227653472383	0.74267578125\\
0.0398107049576206	0.751220703125\\
0.0501187234312919	0.739990234375\\
0.0630957411755319	0.74072265625\\
0.0794328339610579	0.7392578125\\
0.099999987686846	0.739013671875\\
0.120935612547399	0.73974609375\\
}; \label{locErr_nfreal2_16} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00251188342496783	0.3203125\\
}; \label{locErr_nfreal2_17} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0100000049252616	0.743408203125\\
0.0398107049576206	0.751220703125\\
}; \label{locErr_nfreal2_18} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.120935612547399	0.73974609375\\
}; \label{locErr_nfreal2_19} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.00155872035752427	0.546142578125\\
}; \label{locErr_nfreal2_20} 
\addplot [color=mycolor7,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.00545004824293756	0.65869140625\\
}; \label{locErr_nfreal2_21} 
\end{axis}

\begin{axis}[%
width=0.238\fwidth,
height=0.483\fheight,
at={(0.508\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,  0.001,   0.01,    0.1},
xminorticks=true,
xlabel={relative complexity $C_{\mathrm{rel}}$},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,0.5,0.75,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
set layers=Bowpark, major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.0015130403689218,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.125) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{0}{dB}  \nonumber \\[-2.5pt] M &= 9   \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00545004824293754	0\\
0.00545004824293754	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.80908203125\\
1	0.80908203125\\
}; \label{locErr_nfreal2_22} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00271849814982547	0.244873046875\\
0.00271849814982547	0.293212890625\\
0.00271849814982547	0.43408203125\\
0.00271849814982547	0.52734375\\
0.00271849814982547	0.686279296875\\
0.00543699629965095	0.839599609375\\
0.00543699629965095	0.913818359375\\
0.00815549444947642	0.913330078125\\
0.0108739925993019	0.902587890625\\
0.0135924907491274	0.897705078125\\
0.0163109888989528	0.892822265625\\
0.0190294870487783	0.8720703125\\
0.0244664833484293	0.859375\\
0.0326219777979057	0.844482421875\\
0.0407774722473821	0.837890625\\
0.0489329666968585	0.825439453125\\
0.0625254574459859	0.813720703125\\
0.0788364463449387	0.81005859375\\
0.100584431543543	0.809326171875\\
0.125050914891972	0.80908203125\\
0.157672892689877	0.80908203125\\
0.19845036493726	0.80908203125\\
0.250101829783944	0.80908203125\\
0.315345785379755	0.80908203125\\
0.396900729874519	0.80908203125\\
0.500203659567887	0.80908203125\\
0.63069157075951	0.80908203125\\
0.793801459749038	0.80908203125\\
1.00040731913577	0.80908203125\\
}; \label{locErr_nfreal2_23} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.0015130403689218	0.0625\\
0.0015130403689218	0.10595703125\\
0.00283097881201705	0.35546875\\
0.00283097881201705	0.66845703125\\
0.0041489172551123	0.849853515625\\
0.00546685569820755	0.943359375\\
0.0067847941413028	0.928955078125\\
0.00810273258439805	0.919189453125\\
0.0094206710274933	0.897705078125\\
0.0120565479136838	0.885498046875\\
0.0160103632429696	0.8603515625\\
0.0199641785722553	0.84619140625\\
0.0252359323446363	0.838134765625\\
0.0318256245601126	0.829345703125\\
0.0397332552186841	0.8212890625\\
0.0502767627634461	0.808837890625\\
0.0634561471943986	0.80859375\\
0.0792714085115416	0.808349609375\\
0.100358423601066	nan\\
0.120935612547399	0.808349609375\\
}; \label{locErr_nfreal2_24} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0015130403689218	0.0625\\
}; \label{locErr_nfreal2_25} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0067847941413028	0.928955078125\\
0.0252359323446363	0.838134765625\\
0.100358423601066	nan\\
}; \label{locErr_nfreal2_26} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.0015848876227683	0.56103515625\\
0.00199528504705349	0.403564453125\\
0.00251188342496783	0.45556640625\\
0.00316226422156979	0.601318359375\\
0.00398108896549312	0.602783203125\\
0.00501188465628323	0.655029296875\\
0.00630956796097617	0.813232421875\\
0.00794327723952877	0.78369140625\\
0.0100000049252616	0.781982421875\\
0.0125892765233957	0.8056640625\\
0.0158489377934532	0.806884765625\\
0.019952604207454	0.812255859375\\
0.0251188342496783	0.8115234375\\
0.0316227653472383	0.80712890625\\
0.0398107049576206	0.80859375\\
0.0501187234312919	0.8134765625\\
0.0630957411755319	0.814208984375\\
0.0794328339610579	0.806884765625\\
0.099999987686846	nan\\
0.120935612547399	0.808349609375\\
}; \label{locErr_nfreal2_27} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00251188342496783	0.45556640625\\
}; \label{locErr_nfreal2_28} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0100000049252616	0.781982421875\\
0.0398107049576206	0.80859375\\
}; \label{locErr_nfreal2_29} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.120935612547399	0.808349609375\\
}; \label{locErr_nfreal2_30} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.00155872035752427	0.7119140625\\
}; \label{locErr_nfreal2_31} 
\addplot [color=mycolor7,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.00545004824293756	0.75439453125\\
}; \label{locErr_nfreal2_32} 
\end{axis}

\begin{axis}[%
width=0.238\fwidth,
height=0.483\fheight,
at={(0.762\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,  0.001,   0.01,    0.1},
xminorticks=true,
xlabel={relative complexity $C_{\mathrm{rel}}$},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,0.5,0.75,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
set layers=Bowpark, major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.0015130403689218,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.013,0.125) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \mathit{SNR} &= \SI{0}{dB}  \nonumber \\[-2.5pt] M &= 13  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00545004824293754	0\\
0.00545004824293754	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.854248046875\\
1	0.854248046875\\
}; \label{locErr_nfreal2_33} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00271849814982547	0.37109375\\
0.00271849814982547	0.506103515625\\
0.00271849814982547	0.608642578125\\
0.00271849814982547	0.73876953125\\
0.00271849814982547	0.830078125\\
0.00543699629965095	0.891845703125\\
0.00543699629965095	0.921630859375\\
0.00815549444947642	0.928955078125\\
0.0108739925993019	0.931640625\\
0.0135924907491274	0.92529296875\\
0.0163109888989528	0.9111328125\\
0.0190294870487783	0.8935546875\\
0.0244664833484293	0.880859375\\
0.0326219777979057	0.868896484375\\
0.0407774722473821	0.8662109375\\
0.0489329666968585	0.8623046875\\
0.0625254574459859	0.85693359375\\
0.0788364463449387	0.8544921875\\
0.100584431543543	0.854248046875\\
0.125050914891972	0.8544921875\\
0.157672892689877	0.854248046875\\
0.19845036493726	0.854248046875\\
0.250101829783944	0.854248046875\\
0.315345785379755	0.854248046875\\
0.396900729874519	0.854248046875\\
0.500203659567887	0.854248046875\\
0.63069157075951	0.854248046875\\
0.793801459749038	0.854248046875\\
1.00040731913577	0.854248046875\\
}; \label{locErr_nfreal2_34} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.0015130403689218	0.03125\\
0.0015130403689218	0.47998046875\\
0.00283097881201705	0.8037109375\\
0.00283097881201705	0.934326171875\\
0.0041489172551123	0.9482421875\\
0.00546685569820755	0.942138671875\\
0.0067847941413028	0.927490234375\\
0.00810273258439805	0.902587890625\\
0.0094206710274933	0.882568359375\\
0.0120565479136838	0.86962890625\\
0.0160103632429696	0.867431640625\\
0.0199641785722553	0.8642578125\\
0.0252359323446363	0.862060546875\\
0.0318256245601126	0.85888671875\\
0.0397332552186841	0.85693359375\\
0.0502767627634461	0.8564453125\\
0.0634561471943986	0.85693359375\\
0.0792714085115416	0.856689453125\\
0.100358423601066	nan\\
0.120935612547399	0.856689453125\\
}; \label{locErr_nfreal2_35} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0015130403689218	0.03125\\
}; \label{locErr_nfreal2_36} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0067847941413028	0.927490234375\\
0.0252359323446363	0.862060546875\\
0.100358423601066	nan\\
}; \label{locErr_nfreal2_37} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.0015848876227683	0.278564453125\\
0.00199528504705349	0.512451171875\\
0.00251188342496783	0.52001953125\\
0.00316226422156979	0.646484375\\
0.00398108896549312	0.630126953125\\
0.00501188465628323	0.712646484375\\
0.00630956796097617	0.802001953125\\
0.00794327723952877	0.8212890625\\
0.0100000049252616	0.810302734375\\
0.0125892765233957	0.847412109375\\
0.0158489377934532	0.8505859375\\
0.019952604207454	0.85302734375\\
0.0251188342496783	0.855712890625\\
0.0316227653472383	0.8505859375\\
0.0398107049576206	0.8525390625\\
0.0501187234312919	0.853759765625\\
0.0630957411755319	0.85546875\\
0.0794328339610579	0.856201171875\\
0.099999987686846	nan\\
0.120935612547399	0.856689453125\\
}; \label{locErr_nfreal2_38} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00251188342496783	0.52001953125\\
}; \label{locErr_nfreal2_39} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0100000049252616	0.810302734375\\
0.0398107049576206	0.8525390625\\
}; \label{locErr_nfreal2_40} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.120935612547399	0.856689453125\\
}; \label{locErr_nfreal2_41} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.00155872035752427	0.770751953125\\
}; \label{locErr_nfreal2_42} 
\addplot [color=mycolor7,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.00545004824293756	0.799072265625\\
}; \label{locErr_nfreal2_43} 
\end{axis}
\end{tikzpicture}%

==> fig/locErr_varTheshRadius.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90000,0.25000,0.25000}%
\definecolor{mycolor2}{rgb}{0.25000,0.25000,0.90000}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor7}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0\fwidth,0.517\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,0.001,0.01,0.1},
xticklabels={\empty},
xminorticks=true,
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,  0.5, 0.75,    1},
ylabel={localization accuracy $\rho_{\mathrm{s}}$},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
set layers=Bowpark, major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.000494515577562643,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.014,0.875) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\!  \varepsilon_{\operatorname{th}} &= \SI{4}{cm}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0\\
0.00245529989128813	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.518798828125\\
1	0.518798828125\\
}; \label{locErr_varTheshRadius_0} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000680960542135596	0\\
0.000680960542135596	0\\
0.000680960542135596	0\\
0.000680960542135596	0\\
0.000680960542135596	0\\
0.00136192108427119	0\\
0.00136192108427119	0\\
0.00204288162640679	0\\
0.00272384216854238	0.00054931640625\\
0.00340480271067798	0.00457763671875\\
0.00408576325281358	0.006103515625\\
0.00476672379494917	0.00640869140625\\
0.00612864487922037	0.012939453125\\
0.00817152650562715	0.02374267578125\\
0.0102144081320339	0.03643798828125\\
0.0122572897584407	0.04010009765625\\
0.0156620924691187	0.080322265625\\
0.0197478557219323	0.1326904296875\\
0.0251955400590171	0.19287109375\\
0.0313241849382374	0.2640380859375\\
0.0394957114438646	0.3519287109375\\
0.0503910801180341	0.4053955078125\\
0.0633293304186104	0.4505615234375\\
0.0796723834298648	0.4459228515625\\
0.100101199693933	0.46868896484375\\
0.125977700295085	0.49908447265625\\
0.158663806317594	0.517761230397257\\
0.19952143884573	0.5184326171875\\
0.251274440048035	0.518798828125\\
0.315965691550917	0.518798828125\\
0.398361917149324	0.518798828125\\
0.501186959011799	0.518798828125\\
0.631250422559698	0.518798828125\\
0.793999992130105	0.518798828125\\
1.00033103639719	0.518798828125\\
}; \label{locErr_varTheshRadius_1} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0\\
0.00115481764559216	0\\
0.00115481764559216	0\\
0.00148496867960692	0\\
0.00214527074763644	0.00054931640625\\
0.0024754217816512	0.00115966796875\\
0.00313572384968071	0.00274658203125\\
0.00412617695172499	0.00726318359375\\
0.00511663005376927	0.00970458984375\\
0.0064372341898283	0.0140380859375\\
0.0080879893599021	0.0230712890625\\
0.0100688955639907	0.04248046875\\
0.0127101038361087	0.06549072265625\\
0.0160116141762563	0.07940673828125\\
0.0199734265844334	0.12615966796875\\
0.0252558431286696	0.1998291015625\\
0.03152871277495	0.3131103515625\\
0.039782488625319	0.39202880859375\\
0.0500171706797765	0.440673828053507\\
0.0632232120403668	0.45404052734375\\
0.07940061270709	0.46136474609375\\
0.0998699768160051	0.4835205078125\\
0.125951908503171	0.50445556640625\\
0.158636860870632	0.5155029296875\\
0.199575589088462	0.51995849609375\\
0.245592554793249	0.51995849609375\\
}; \label{locErr_varTheshRadius_2} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0\\
}; \label{locErr_varTheshRadius_3} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00313572384968071	0.00274658203125\\
0.0127101038361087	0.06549072265625\\
0.0500171706797765	0.440673828053507\\
0.199575589088462	0.51995849609375\\
}; \label{locErr_varTheshRadius_4} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000501187102100797	0\\
0.000630955408817788	0.120849609375\\
0.000794327272441095	0.23236083984375\\
0.000999999821138752	0.2877197265625\\
0.00125892383479946	0.2950439453125\\
0.00158489398714989	0.318603515625\\
0.0019952642907454	0.3585205078125\\
0.00251188711852026	0.43011474609375\\
0.00316227580189757	0.48883056640625\\
0.00398107129302015	0.521423339772257\\
0.00501187102100797	0.524414062428507\\
0.00630957197430265	0.5269775390625\\
0.00794328166747333	0.523681640625\\
0.00999999821138752	0.51324462890625\\
0.0125892562341194	0.5159912109375\\
0.0158489309284365	0.51800537109375\\
0.0199526250213292	0.517333984303507\\
0.0251188622421402	0.517822265553507\\
0.0316227759051005	0.51715087890625\\
0.0398107174017327	0.518310546803507\\
0.0501187236246733	0.520141601491007\\
0.06309573315762	0.518005371022257\\
0.0794328256177957	0.5196533203125\\
0.1	0.517761230397257\\
0.125892539983538	0.5181884765625\\
0.158489318227428	0.51763916015625\\
0.199526232327167	0.51898193359375\\
0.245592554793249	0.51995849609375\\
}; \label{locErr_varTheshRadius_5} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00158489398714989	0.318603515625\\
}; \label{locErr_varTheshRadius_6} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00630957197430265	0.5269775390625\\
0.0251188622421402	0.517822265553507\\
0.1	0.517761230397257\\
}; \label{locErr_varTheshRadius_7} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.245592554793249	0.51995849609375\\
}; \label{locErr_varTheshRadius_8} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.00052490410354206	0.426025390625\\
}; \label{locErr_varTheshRadius_9} 
\addplot [color=mycolor7,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0.37872314453125\\
}; \label{locErr_varTheshRadius_10} 
\end{axis}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0.339\fwidth,0.517\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,0.001,0.01,0.1},
xticklabels={\empty},
xminorticks=true,
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,0.5,0.75,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
set layers=Bowpark, major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.000494515577562643,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.014,0.125) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \varepsilon_{\operatorname{th}} &= \SI{8}{cm}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0\\
0.00245529989128813	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.86114501953125\\
1	0.86114501953125\\
}; \label{locErr_varTheshRadius_11} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000680960542135596	0.00018310546875\\
0.000680960542135596	0.00018310546875\\
0.000680960542135596	0.00018310546875\\
0.000680960542135596	0.00018310546875\\
0.000680960542135596	0.00018310546875\\
0.00136192108427119	0.00079345703125\\
0.00136192108427119	0.00079345703125\\
0.00204288162640679	0.00311279296875\\
0.00272384216854238	0.00396728515625\\
0.00340480271067798	0.0191650390625\\
0.00408576325281358	0.02392578125\\
0.00476672379494917	0.03472900390625\\
0.00612864487922037	0.05072021484375\\
0.00817152650562715	0.090087890625\\
0.0102144081320339	0.13336181640625\\
0.0122572897584407	0.15087890625\\
0.0156620924691187	0.21978759765625\\
0.0197478557219323	0.32855224609375\\
0.0251955400590171	0.4732666015625\\
0.0313241849382374	0.592041015625\\
0.0394957114438646	0.70330810546875\\
0.0503910801180341	0.760009765625\\
0.0633293304186104	0.79022216796875\\
0.0796723834298648	0.79913330078125\\
0.100101199693933	0.82415771484375\\
0.125977700295085	0.85089111328125\\
0.158663806317594	0.86138916015625\\
0.19952143884573	0.861083984375\\
0.251274440048035	0.86114501953125\\
0.315965691550917	0.86114501953125\\
0.398361917149324	0.86114501953125\\
0.501186959011799	0.86114501953125\\
0.631250422559698	0.86114501953125\\
0.793999992130105	0.86114501953125\\
1.00033103639719	0.86114501953125\\
}; \label{locErr_varTheshRadius_12} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0\\
0.00115481764559216	0.00335693359375\\
0.00115481764559216	0.00335693359375\\
0.00148496867960692	0.0009765625\\
0.00214527074763644	0.00378417966212714\\
0.0024754217816512	0.0054931640625\\
0.00313572384968071	0.00909423828125\\
0.00412617695172499	0.03875732421875\\
0.00511663005376927	0.0560302734375\\
0.0064372341898283	0.08795166015625\\
0.0080879893599021	0.10626220703125\\
0.0100688955639907	0.158203125\\
0.0127101038361087	0.20684814453125\\
0.0160116141762563	0.26422119140625\\
0.0199734265844334	0.3592529296875\\
0.0252558431286696	0.49835205078125\\
0.03152871277495	0.67376708984375\\
0.039782488625319	0.75189208984375\\
0.0500171706797765	0.79852294921875\\
0.0632232120403668	0.81005859375\\
0.07940061270709	0.81475830078125\\
0.0998699768160051	0.8365478515625\\
0.125951908503171	0.85003662109375\\
0.158636860870632	0.86077880859375\\
0.199575589088462	0.86138916015625\\
0.245592554793249	0.86138916015625\\
}; \label{locErr_varTheshRadius_13} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0\\
}; \label{locErr_varTheshRadius_14} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00313572384968071	0.00909423828125\\
0.0127101038361087	0.20684814453125\\
0.0500171706797765	0.79852294921875\\
0.199575589088462	0.86138916015625\\
}; \label{locErr_varTheshRadius_15} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000501187102100797	0\\
0.000630955408817788	0.42657470703125\\
0.000794327272441095	0.6878662109375\\
0.000999999821138752	0.79443359375\\
0.00125892383479946	0.83453369140625\\
0.00158489398714989	0.83154296875\\
0.0019952642907454	0.83599853515625\\
0.00251188711852026	0.86956787109375\\
0.00316227580189757	0.87567138671875\\
0.00398107129302015	0.8717041015625\\
0.00501187102100797	0.87652587890625\\
0.00630957197430265	0.86529541015625\\
0.00794328166747333	0.86590576171875\\
0.00999999821138752	0.85943603515625\\
0.0125892562341194	0.85943603515625\\
0.0158489309284365	0.86016845703125\\
0.0199526250213292	0.86053466796875\\
0.0251188622421402	0.86126708984375\\
0.0316227759051005	0.86090087890625\\
0.0398107174017327	0.8609619140625\\
0.0501187236246733	0.861328125\\
0.06309573315762	0.86090087890625\\
0.0794328256177957	0.86181640625\\
0.1	0.860595703125\\
0.125892539983538	0.8619384765625\\
0.158489318227428	0.86102294921875\\
0.199526232327167	0.86114501953125\\
0.245592554793249	0.86138916015625\\
}; \label{locErr_varTheshRadius_16} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00158489398714989	0.83154296875\\
}; \label{locErr_varTheshRadius_17} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00630957197430265	0.86529541015625\\
0.0251188622421402	0.86126708984375\\
0.1	0.860595703125\\
}; \label{locErr_varTheshRadius_18} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.245592554793249	0.86138916015625\\
}; \label{locErr_varTheshRadius_19} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.00052490410354206	0.86041259765625\\
}; \label{locErr_varTheshRadius_20} 
\addplot [color=mycolor7,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0.784912109375\\
}; \label{locErr_varTheshRadius_21} 
\end{axis}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0.677\fwidth,0.517\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,0.001,0.01,0.1},
xticklabels={\empty},
xminorticks=true,
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,0.5,0.75,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
set layers=Bowpark, major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.000494515577562643,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.014,0.125) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\! \varepsilon_{\operatorname{th}} &= \SI{16}{cm}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0\\
0.00245529989128813	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.9998779296875\\
1	0.9998779296875\\
}; \label{locErr_varTheshRadius_22} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000680960542135596	0.00439453125\\
0.000680960542135596	0.00439453125\\
0.000680960542135596	0.00439453125\\
0.000680960542135596	0.00439453125\\
0.000680960542135596	0.00439453125\\
0.00136192108427119	0.00689697265625\\
0.00136192108427119	0.00689697265625\\
0.00204288162640679	0.0186767578125\\
0.00272384216854238	0.0294189453125\\
0.00340480271067798	0.0758056640625\\
0.00408576325281358	0.09930419921875\\
0.00476672379494917	0.1224365234375\\
0.00612864487922037	0.16668701171875\\
0.00817152650562715	0.20294189453125\\
0.0102144081320339	0.2681884765625\\
0.0122572897584407	0.31549072265625\\
0.0156620924691187	0.404052734375\\
0.0197478557219323	0.5269775390625\\
0.0251955400590171	0.722412109375\\
0.0313241849382374	0.81195068359375\\
0.0394957114438646	0.893798828125\\
0.0503910801180341	0.9349365234375\\
0.0633293304186104	0.95086669921875\\
0.0796723834298648	0.9573974609375\\
0.100101199693933	0.978759765625\\
0.125977700295085	0.998779296875\\
0.158663806317594	0.9996337890625\\
0.19952143884573	0.9998779296875\\
0.251274440048035	0.9998779296875\\
0.315965691550917	0.9998779296875\\
0.398361917149324	0.9998779296875\\
0.501186959011799	0.9998779296875\\
0.631250422559698	0.9998779296875\\
0.793999992130105	0.9998779296875\\
1.00033103639719	0.9998779296875\\
}; \label{locErr_varTheshRadius_23} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0\\
0.00115481764559216	0.013916015625\\
0.00115481764559216	0.013916015625\\
0.00148496867960692	0.01385498046875\\
0.00214527074763644	0.031005859375\\
0.0024754217816512	0.03619384765625\\
0.00313572384968071	0.05157470703125\\
0.00412617695172499	0.151550292866554\\
0.00511663005376927	0.20538330078125\\
0.0064372341898283	0.28192138671875\\
0.0080879893599021	0.3165283203125\\
0.0100688955639907	0.36981201171875\\
0.0127101038361087	0.429931640625\\
0.0160116141762563	0.49359130859375\\
0.0199734265844334	0.5994873046875\\
0.0252558431286696	0.7418212890625\\
0.03152871277495	0.90447998046875\\
0.039782488625319	0.934326171875\\
0.0500171706797765	0.96630859375\\
0.0632232120403668	0.97100830078125\\
0.07940061270709	0.976318359375\\
0.0998699768160051	0.9931640625\\
0.125951908503171	0.999267578125\\
0.158636860870632	1\\
0.199575589088462	0.9998779296875\\
0.245592554793249	0.9998779296875\\
}; \label{locErr_varTheshRadius_24} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000824666611577402	0\\
}; \label{locErr_varTheshRadius_25} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00313572384968071	0.05157470703125\\
0.0127101038361087	0.429931640625\\
0.0500171706797765	0.96630859375\\
0.199575589088462	0.9998779296875\\
}; \label{locErr_varTheshRadius_26} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000501187102100797	0.001708984375\\
0.000630955408817788	0.70159912109375\\
0.000794327272441095	0.912963867085304\\
0.000999999821138752	0.976806640625\\
0.00125892383479946	0.99273681640625\\
0.00158489398714989	0.9979248046875\\
0.0019952642907454	0.99969482421875\\
0.00251188711852026	0.99981689453125\\
0.00316227580189757	0.99993896484375\\
0.00398107129302015	0.99993896484375\\
0.00501187102100797	0.99993896484375\\
0.00630957197430265	0.9998779296875\\
0.00794328166747333	0.99981689453125\\
0.00999999821138752	0.9998779296875\\
0.0125892562341194	0.9998779296875\\
0.0158489309284365	0.9998779296875\\
0.0199526250213292	0.99993896484375\\
0.0251188622421402	0.99993896484375\\
0.0316227759051005	0.9998779296875\\
0.0398107174017327	0.9998779296875\\
0.0501187236246733	0.9998779296875\\
0.06309573315762	0.9998779296875\\
0.0794328256177957	0.9998779296875\\
0.1	0.9998779296875\\
0.125892539983538	0.9998779296875\\
0.158489318227428	0.9998779296875\\
0.199526232327167	0.9998779296875\\
0.245592554793249	0.9998779296875\\
}; \label{locErr_varTheshRadius_27} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00158489398714989	0.9979248046875\\
}; \label{locErr_varTheshRadius_28} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00630957197430265	0.9998779296875\\
0.0251188622421402	0.99993896484375\\
0.1	0.9998779296875\\
}; \label{locErr_varTheshRadius_29} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.245592554793249	0.9998779296875\\
}; \label{locErr_varTheshRadius_30} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.00052490410354206	0.97186279296875\\
}; \label{locErr_varTheshRadius_31} 
\addplot [color=mycolor7,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0.9998779296875\\
}; \label{locErr_varTheshRadius_32} 
\end{axis}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,  0.001,   0.01,    0.1},
xminorticks=true,
xlabel={relative complexity $C_{\mathrm{rel}}$},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,  0.5, 0.75,    1},
ylabel={localization accuracy $\rho_{\mathrm{s}}$},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
set layers=Bowpark, major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.00494732476070819,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.014,0.125) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\!  \diameter &= \SI{10}{cm}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00983969266677473	0\\
0.00983969266677473	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.79290771484375\\
1	0.79290771484375\\
}; \label{locErr_varTheshRadius_33} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000754692490027042	0.000732421875\\
0.000754692490027042	0.000732421875\\
0.00113203873504056	0.00244140625\\
0.00113203873504056	0.00244140625\\
0.00150938498005408	0.06170654296875\\
0.0018867312250676	0.10772705078125\\
0.00264142371509465	0.17767333984375\\
0.00301876996010817	0.17254638671875\\
0.00415080869514873	0.21954345703125\\
0.00490550118517577	0.318603515625\\
0.00641488616522986	0.4295654296875\\
0.00792427114528394	0.5086669921875\\
0.0101883486153651	0.64227294921875\\
0.0124524260854462	0.72509765625\\
0.0158485422905679	0.78826904296875\\
0.0199993509857166	0.79254150390625\\
0.0252821984159059	0.79290771484375\\
0.0316970845811358	0.79290771484375\\
0.0399987019714332	0.79290771484375\\
0.0501870505867983	0.79290771484375\\
0.063016822917258	0.79290771484375\\
0.0796200576978529	0.79290771484375\\
0.0999967549285831	0.79290771484375\\
0.126033645834516	0.79290771484375\\
0.158485422905679	0.79290771484375\\
0.199616163612153	0.79290771484375\\
0.251312599179005	0.79290771484375\\
0.316216153321331	0.79290771484375\\
0.398100288489265	0.79290771484375\\
0.501115813377956	0.79290771484375\\
0.630922921662607	0.79290771484375\\
0.794313845753462	0.79290771484375\\
0.999967549285831	0.79290771484375\\
}; \label{locErr_varTheshRadius_34} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00501393327376252	0\\
0.00627949502179472	0.3057861328125\\
0.00794470784815288	0.71417236328125\\
0.010009571752837	0.79559326171875\\
0.0126073037619557	0.79559326171875\\
0.0158711209016177	0.79559326171875\\
0.0199342401979316	nan\\
0.0251297042161691	nan\\
0.0315907299824388	nan\\
0.0161019235865399	0.79559326171875\\
}; \label{locErr_varTheshRadius_35} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.010009571752837	0.79559326171875\\
}; \label{locErr_varTheshRadius_36} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0251297042161691	nan\\
}; \label{locErr_varTheshRadius_37} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00501187188844556	0.01129150390625\\
0.00630957031147774	0.40533447265625\\
0.00794328259346108	0.681884765625\\
0.00999999758431408	0.73828125\\
0.0125892505358595	0.7708740234375\\
0.0158489288003148	0.79547119140625\\
0.01995262356777	nan\\
0.0251188658386823	nan\\
0.0316227780822884	nan\\
0.0161019235865399	0.79559326171875\\
}; \label{locErr_varTheshRadius_38} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00630957031147774	0.40533447265625\\
}; \label{locErr_varTheshRadius_39} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0158489288003148	0.79547119140625\\
}; \label{locErr_varTheshRadius_40} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0161019235865399	0.79559326171875\\
}; \label{locErr_varTheshRadius_41} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.00499206301228143	0.24517822265625\\
}; \label{locErr_varTheshRadius_42} 
\addplot [color=mycolor7,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.0059257983419215	0.2977294921875\\
}; \label{locErr_varTheshRadius_43} 
\end{axis}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0.339\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,  0.001,   0.01,    0.1},
xminorticks=true,
xlabel={relative complexity $C_{\mathrm{rel}}$},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,0.5,0.75,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
set layers=Bowpark, major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.00494732476070819,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.014,0.125) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\!  \diameter &= \SI{20}{cm}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00983969266677473	0\\
0.00983969266677473	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.9442138671875\\
1	0.9442138671875\\
}; \label{locErr_varTheshRadius_44} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000754692490027042	0.0003662109375\\
0.000754692490027042	0.0003662109375\\
0.00113203873504056	0.00152587890625\\
0.00113203873504056	0.00152587890625\\
0.00150938498005408	0.0247802734375\\
0.0018867312250676	0.03704833984375\\
0.00264142371509465	0.135009765625\\
0.00301876996010817	0.203857421875\\
0.00415080869514873	0.2584228515625\\
0.00490550118517577	0.27789306640625\\
0.00641488616522986	0.37725830078125\\
0.00792427114528394	0.45013427734375\\
0.0101883486153651	0.5601806640625\\
0.0124524260854462	0.682861328125\\
0.0158485422905679	0.74151611328125\\
0.0199993509857166	0.7864990234375\\
0.0252821984159059	0.8958740234375\\
0.0316970845811358	0.94366455078125\\
0.0399987019714332	0.9442138671875\\
0.0501870505867983	0.9442138671875\\
0.063016822917258	0.9442138671875\\
0.0796200576978529	0.9442138671875\\
0.0999967549285831	0.9442138671875\\
0.126033645834516	0.9442138671875\\
0.158485422905679	0.9442138671875\\
0.199616163612153	0.9442138671875\\
0.251312599179005	0.9442138671875\\
0.316216153321331	0.9442138671875\\
0.398100288489265	0.9442138671875\\
0.501115813377956	0.9442138671875\\
0.630922921662607	0.9442138671875\\
0.794313845753462	0.9442138671875\\
0.999967549285831	0.9442138671875\\
}; \label{locErr_varTheshRadius_45} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00501475460697475	0\\
0.00629592168603926	0.27850341796875\\
0.00791423799643654	0.531005859375\\
0.0100045632306997	0.81683349609375\\
0.0125668973888287	0.94439697265625\\
0.0158709598558898	0.9443359375\\
0.0199841804781496	0.9443359375\\
0.0251088487944077	nan\\
0.0316495438822633	nan\\
0.0227555439387904	0.9443359375\\
}; \label{locErr_varTheshRadius_46} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0100045632306997	0.81683349609375\\
}; \label{locErr_varTheshRadius_47} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0251088487944077	nan\\
}; \label{locErr_varTheshRadius_48} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00501187188844556	0.0423583984375\\
0.00630957031147774	0.774169921875\\
0.00794328259346108	0.90216064453125\\
0.00999999758431408	0.9176025390625\\
0.0125892505358595	0.9373779296875\\
0.0158489288003148	0.9385986328125\\
0.01995262356777	0.94403076171875\\
0.0251188658386823	nan\\
0.0316227780822884	nan\\
0.0227555439387904	0.9443359375\\
}; \label{locErr_varTheshRadius_49} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00630957031147774	0.774169921875\\
}; \label{locErr_varTheshRadius_50} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0158489288003148	0.9385986328125\\
}; \label{locErr_varTheshRadius_51} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0227555439387904	0.9443359375\\
}; \label{locErr_varTheshRadius_52} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.00500687242513045	0.6116943359375\\
}; \label{locErr_varTheshRadius_53} 
\addplot [color=mycolor7,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.0059257983419215	0.65264892578125\\
}; \label{locErr_varTheshRadius_54} 
\end{axis}

\begin{axis}[%
width=0.323\fwidth,
height=0.483\fheight,
at={(0.677\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,  0.001,   0.01,    0.1},
xminorticks=true,
xlabel={relative complexity $C_{\mathrm{rel}}$},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ytick={0.25,0.5,0.75,1},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
set layers=Bowpark, major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.005\fheight, xshift=0},title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,0) rectangle (axis cs:0.00494732476070819,1);
\node[fill=white, right, align=left, text=black]
at (axis cs:0.014,0.125) {\begin{minipage}{1.5cm} \scriptsize \vspace{-\baselineskip}  \begin{align} \!\!  \diameter &= \SI{40}{cm}  \nonumber \end{align} \end{minipage}};
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00983969266677473	0\\
0.00983969266677473	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.97918701171875\\
1	0.97918701171875\\
}; \label{locErr_varTheshRadius_55} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000377346245013521	0\\
0.000754692490027042	0.00030517578125\\
0.000754692490027042	0.00030517578125\\
0.00113203873504056	0.00433349609375\\
0.00113203873504056	0.00433349609375\\
0.00150938498005408	0.0089111328125\\
0.0018867312250676	0.0128173828125\\
0.00264142371509465	0.06036376953125\\
0.00301876996010817	0.10302734375\\
0.00415080869514873	0.2242431640625\\
0.00490550118517577	0.29315185546875\\
0.00641488616522986	0.4398193359375\\
0.00792427114528394	0.545654296875\\
0.0101883486153651	0.61224365234375\\
0.0124524260854462	0.68914794921875\\
0.0158485422905679	0.72314453125\\
0.0199993509857166	0.8095703125\\
0.0252821984159059	0.86322021484375\\
0.0316970845811358	0.88421630859375\\
0.0399987019714332	0.90478515625\\
0.0501870505867983	0.94451904296875\\
0.063016822917258	0.97918701171875\\
0.0796200576978529	0.97918701171875\\
0.0999967549285831	0.97918701171875\\
0.126033645834516	0.97918701171875\\
0.158485422905679	0.97918701171875\\
0.199616163612153	0.97918701171875\\
0.251312599179005	0.97918701171875\\
0.316216153321331	0.97918701171875\\
0.398100288489265	0.97918701171875\\
0.501115813377956	0.97918701171875\\
0.630922921662607	0.97918701171875\\
0.794313845753462	0.97918701171875\\
0.999967549285831	0.97918701171875\\
}; \label{locErr_varTheshRadius_56} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00501644558711757	0\\
0.00632974128889566	0.19287109375\\
0.00791952029631126	0.6539306640625\\
0.00999314508859246	0.7791748046875\\
0.0126197364921487	0.86358642578125\\
0.0158684153333892	0.9140625\\
0.0199465440915423	0.9791259765625\\
0.0251306060722453	0.97906494140625\\
0.0316279637547264	0.97906494140625\\
0.0364541740757767	0.97906494140625\\
}; \label{locErr_varTheshRadius_57} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00999314508859246	0.7791748046875\\
}; \label{locErr_varTheshRadius_58} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0251306060722453	0.97906494140625\\
}; \label{locErr_varTheshRadius_59} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00501187188844556	0.134033203125\\
0.00630957031147774	0.9010009765625\\
0.00794328259346108	0.96307373046875\\
0.00999999758431408	0.97296142578125\\
0.0125892505358595	0.97589111328125\\
0.0158489288003148	0.97900390625\\
0.01995262356777	0.97784423828125\\
0.0251188658386823	0.97918701171875\\
0.0316227780822884	0.97869873046875\\
0.0364541740757767	0.97906494140625\\
}; \label{locErr_varTheshRadius_60} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00630957031147774	0.9010009765625\\
}; \label{locErr_varTheshRadius_61} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0158489288003148	0.97900390625\\
}; \label{locErr_varTheshRadius_62} 
\addplot [color=mycolor5,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0364541740757767	0.97906494140625\\
}; \label{locErr_varTheshRadius_63} 
\addplot [color=mycolor6,mark size=3.0pt,only marks,mark=diamond*,mark options={solid,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.00503459116287336	0.7347412109375\\
}; \label{locErr_varTheshRadius_64} 
\addplot [color=mycolor7,mark size=3.0pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0.0059257983419215	0.82379150390625\\
}; \label{locErr_varTheshRadius_65} 
\end{axis}
\end{tikzpicture}%

==> fig/loc_accuracy_function.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=3.25,
xtick={0,0.5,1,1.5,2,2.5,3},
xticklabels={{0},{ },{$\varepsilon_{\mathrm{th}}$},{$ $},{2$\varepsilon_{\mathrm{th}}$},{$ $},{3$\varepsilon_{\mathrm{th}}$}},
xlabel={localization error $\varepsilon_{\mathrm{s}}$},
xmajorgrids,
ymin=0,
ymax=1,
ytick={0,0.25,0.5,0.75,1},
yticklabels={{0},{ },{0.5},{ },{1}},
ylabel={loc. acc. $\rho_{\mathrm{s}}$},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\addplot [color=black,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0	0.997527376843365\\
0.00684931506849315	0.997423912543646\\
0.0136986301369863	0.997316130538002\\
0.0205479452054795	0.997203851637631\\
0.0273972602739726	0.997086889302191\\
0.0342465753424658	0.996965049345455\\
0.0410958904109589	0.996838129629805\\
0.0479452054794521	0.996705919749191\\
0.0547945205479452	0.996568200700189\\
0.0616438356164384	0.996424744540766\\
0.0684931506849315	0.996275314036368\\
0.0753424657534247	0.996119662292927\\
0.0821917808219178	0.995957532376408\\
0.089041095890411	0.995788656918455\\
0.0958904109589041	0.995612757707764\\
0.102739726027397	0.995429545266741\\
0.10958904109589	0.995238718413046\\
0.116438356164384	0.995039963805606\\
0.123287671232877	0.994832955474676\\
0.13013698630137	0.994617354335533\\
0.136986301369863	0.994392807685407\\
0.143835616438356	0.994158948683222\\
0.150684931506849	0.993915395811763\\
0.157534246575342	0.993661752321879\\
0.164383561643836	0.993397605658336\\
0.171232876712329	0.993122526866958\\
0.178082191780822	0.992836069982719\\
0.184931506849315	0.992537771398436\\
0.191780821917808	0.992227149213788\\
0.198630136986301	0.991903702564355\\
0.205479452054795	0.991566910930451\\
0.212328767123288	0.991216233425538\\
0.219178082191781	0.990851108064035\\
0.226027397260274	0.990470951008423\\
0.232876712328767	0.990075155795555\\
0.23972602739726	0.989663092542161\\
0.246575342465753	0.989234107129598\\
0.253424657534247	0.988787520367967\\
0.26027397260274	0.988322627139796\\
0.267123287671233	0.987838695523574\\
0.273972602739726	0.987334965897521\\
0.280821917808219	0.986810650024089\\
0.287671232876712	0.986264930115792\\
0.294520547945205	0.985696957883112\\
0.301369863013699	0.985105853565339\\
0.308219178082192	0.984490704945382\\
0.315068493150685	0.983850566349743\\
0.321917808219178	0.983184457635008\\
0.328767123287671	0.982491363162444\\
0.335616438356164	0.981770230762458\\
0.342465753424658	0.981019970690921\\
0.349315068493151	0.980239454579619\\
0.356164383561644	0.979427514383321\\
0.363013698630137	0.978582941326268\\
0.36986301369863	0.977704484851175\\
0.376712328767123	0.976790851574162\\
0.383561643835616	0.97584070424938\\
0.39041095890411	0.974852660747469\\
0.397260273972603	0.973825293052353\\
0.404109589041096	0.972757126281336\\
0.410958904109589	0.971646637733853\\
0.417808219178082	0.970492255974724\\
0.424657534246575	0.969292359958247\\
0.431506849315068	0.968045278199953\\
0.438356164383562	0.966749288003413\\
0.445205479452055	0.965402614750032\\
0.452054794520548	0.964003431260345\\
0.458904109589041	0.962549857235944\\
0.465753424657534	0.961039958791783\\
0.472602739726027	0.959471748089255\\
0.479452054794521	0.957843183081096\\
0.486301369863014	0.95615216737983\\
0.493150684931507	0.954396550262165\\
0.5	0.952574126822433\\
0.506849315068493	0.950682638288833\\
0.513698630136986	0.948719772516949\\
0.520547945205479	0.946683164675654\\
0.527397260273973	0.944570398141174\\
0.534246575342466	0.942379005615704\\
0.541095890410959	0.940106470487545\\
0.547945205479452	0.937750228450283\\
0.554794520547945	0.935307669398983\\
0.561643835616438	0.932776139621809\\
0.568493150684932	0.930152944305769\\
0.575342465753425	0.927435350375535\\
0.582191780821918	0.924620589684377\\
0.589041095890411	0.921705862576227\\
0.595890410958904	0.918688341837715\\
0.602739726027397	0.915565177058685\\
0.60958904109589	0.912333499419137\\
0.616438356164384	0.908990426919834\\
0.623287671232877	0.905533070072811\\
0.63013698630137	0.901958538066823\\
0.636986301369863	0.898263945421261\\
0.643835616438356	0.894446419140285\\
0.650684931506849	0.890503106376826\\
0.657534246575342	0.886431182613678\\
0.664383561643836	0.882227860366139\\
0.671232876712329	0.877890398407504\\
0.678082191780822	0.873416111515228\\
0.684931506849315	0.868802380731675\\
0.691780821917808	0.864046664129093\\
0.698630136986301	0.859146508063818\\
0.705479452054795	0.854099558899643\\
0.712328767123288	0.848903575174926\\
0.719178082191781	0.843556440182242\\
0.726027397260274	0.838056174923322\\
0.732876712328767	0.832400951395724\\
0.73972602739726	0.826589106161043\\
0.746575342465753	0.820619154137769\\
0.753424657534247	0.814489802555004\\
0.76027397260274	0.808199964996338\\
0.767123287671233	0.801748775456324\\
0.773972602739726	0.795135602325267\\
0.780821917808219	0.788360062211516\\
0.787671232876712	0.781422033504359\\
0.794520547945205	0.7743216695749\\
0.801369863013699	0.767059411507248\\
0.808219178082192	0.75963600024799\\
0.815068493150685	0.752052488058395\\
0.821917808219178	0.744310249151296\\
0.828767123287671	0.736410989393163\\
0.835616438356164	0.728356754951699\\
0.842465753424658	0.720149939770431\\
0.849315068493151	0.711793291754359\\
0.856164383561644	0.703289917554808\\
0.863013698630137	0.694643285847333\\
0.86986301369863	0.685857229003797\\
0.876712328767123	0.67693594306869\\
0.883561643835616	0.667883985960303\\
0.89041095890411	0.658706273829498\\
0.897260273972603	0.649408075522435\\
0.904109589041096	0.639995005108649\\
0.910958904109589	0.630473012452107\\
0.917808219178082	0.620848371820256\\
0.924657534246575	0.611127668544247\\
0.931506849315068	0.601317783762404\\
0.938356164383562	0.591425877298221\\
0.945205479452055	0.581459368743541\\
0.952054794520548	0.571425916836703\\
0.958904109589041	0.561333397244154\\
0.965753424657534	0.551189878871876\\
0.972602739726027	0.541003598849842\\
0.979452054794521	0.530782936348078\\
0.986301369863014	0.520536385396765\\
0.993150684931507	0.510272526894667\\
1	0.5\\
1.00684931506849	0.489727473105332\\
1.01369863013699	0.479463614603235\\
1.02054794520548	0.469217063651922\\
1.02739726027397	0.458996401150158\\
1.03424657534247	0.448810121128124\\
1.04109589041096	0.438666602755846\\
1.04794520547945	0.428574083163297\\
1.05479452054795	0.418540631256459\\
1.06164383561644	0.408574122701779\\
1.06849315068493	0.398682216237596\\
1.07534246575342	0.388872331455753\\
1.08219178082192	0.379151628179744\\
1.08904109589041	0.369526987547893\\
1.0958904109589	0.360004994891351\\
1.1027397260274	0.350591924477565\\
1.10958904109589	0.341293726170502\\
1.11643835616438	0.332116014039697\\
1.12328767123288	0.32306405693131\\
1.13013698630137	0.314142770996203\\
1.13698630136986	0.305356714152667\\
1.14383561643836	0.296710082445192\\
1.15068493150685	0.288206708245641\\
1.15753424657534	0.279850060229569\\
1.16438356164384	0.271643245048301\\
1.17123287671233	0.263589010606837\\
1.17808219178082	0.255689750848704\\
1.18493150684932	0.247947511941605\\
1.19178082191781	0.24036399975201\\
1.1986301369863	0.232940588492752\\
1.20547945205479	0.2256783304251\\
1.21232876712329	0.218577966495641\\
1.21917808219178	0.211639937788484\\
1.22602739726027	0.204864397674733\\
1.23287671232877	0.198251224543676\\
1.23972602739726	0.191800035003662\\
1.24657534246575	0.185510197444996\\
1.25342465753425	0.179380845862231\\
1.26027397260274	0.173410893838957\\
1.26712328767123	0.167599048604276\\
1.27397260273973	0.161943825076678\\
1.28082191780822	0.156443559817759\\
1.28767123287671	0.151096424825074\\
1.29452054794521	0.145900441100357\\
1.3013698630137	0.140853491936182\\
1.30821917808219	0.135953335870907\\
1.31506849315068	0.131197619268325\\
1.32191780821918	0.126583888484772\\
1.32876712328767	0.122109601592496\\
1.33561643835616	0.117772139633861\\
1.34246575342466	0.113568817386322\\
1.34931506849315	0.109496893623174\\
1.35616438356164	0.105553580859715\\
1.36301369863014	0.101736054578739\\
1.36986301369863	0.0980414619331772\\
1.37671232876712	0.0944669299271891\\
1.38356164383562	0.0910095730801658\\
1.39041095890411	0.0876665005808626\\
1.3972602739726	0.084434822941315\\
1.4041095890411	0.081311658162285\\
1.41095890410959	0.0782941374237732\\
1.41780821917808	0.0753794103156227\\
1.42465753424658	0.0725646496244649\\
1.43150684931507	0.069847055694231\\
1.43835616438356	0.0672238603781906\\
1.44520547945205	0.0646923306010165\\
1.45205479452055	0.0622497715497169\\
1.45890410958904	0.0598935295124549\\
1.46575342465753	0.0576209943842963\\
1.47260273972603	0.0554296018588262\\
1.47945205479452	0.0533168353243463\\
1.48630136986301	0.0512802274830511\\
1.49315068493151	0.0493173617111669\\
1.5	0.0474258731775668\\
1.50684931506849	0.0456034497378347\\
1.51369863013699	0.0438478326201703\\
1.52054794520548	0.0421568169189038\\
1.52739726027397	0.0405282519107447\\
1.53424657534247	0.038960041208217\\
1.54109589041096	0.0374501427640558\\
1.54794520547945	0.035996568739655\\
1.55479452054795	0.0345973852499684\\
1.56164383561644	0.0332507119965875\\
1.56849315068493	0.0319547218000472\\
1.57534246575342	0.0307076400417527\\
1.58219178082192	0.0295077440252758\\
1.58904109589041	0.0283533622661474\\
1.5958904109589	0.027242873718664\\
1.6027397260274	0.0261747069476473\\
1.60958904109589	0.0251473392525313\\
1.61643835616438	0.0241592957506197\\
1.62328767123288	0.0232091484258382\\
1.63013698630137	0.0222955151488248\\
1.63698630136986	0.0214170586737316\\
1.64383561643836	0.0205724856166789\\
1.65068493150685	0.0197605454203812\\
1.65753424657534	0.0189800293090794\\
1.66438356164384	0.0182297692375425\\
1.67123287671233	0.0175086368375558\\
1.67808219178082	0.0168155423649922\\
1.68493150684932	0.0161494336502571\\
1.69178082191781	0.0155092950546175\\
1.6986301369863	0.0148941464346612\\
1.70547945205479	0.014303042116888\\
1.71232876712329	0.0137350698842081\\
1.71917808219178	0.0131893499759113\\
1.72602739726027	0.0126650341024786\\
1.73287671232877	0.0121613044764256\\
1.73972602739726	0.0116773728602036\\
1.74657534246575	0.011212479632033\\
1.75342465753425	0.0107658928704022\\
1.76027397260274	0.0103369074578387\\
1.76712328767123	0.00992484420444439\\
1.77397260273973	0.00952904899157672\\
1.78082191780822	0.00914889193596517\\
1.78767123287671	0.00878376657446208\\
1.79452054794521	0.00843308906954864\\
1.8013698630137	0.00809629743564537\\
1.80821917808219	0.00777285078621194\\
1.81506849315068	0.00746222860156376\\
1.82191780821918	0.00716393001728125\\
1.82876712328767	0.00687747313304182\\
1.83561643835616	0.0066023943416645\\
1.84246575342466	0.00633824767812118\\
1.84931506849315	0.00608460418823741\\
1.85616438356164	0.0058410513167784\\
1.86301369863014	0.00560719231459286\\
1.86986301369863	0.00538264566446702\\
1.87671232876712	0.00516704452532454\\
1.88356164383562	0.004960036194394\\
1.89041095890411	0.00476128158695431\\
1.8972602739726	0.00457045473325924\\
1.9041095890411	0.00438724229223564\\
1.91095890410959	0.00421134308154465\\
1.91780821917808	0.00404246762359212\\
1.92465753424658	0.00388033770707277\\
1.93150684931507	0.00372468596363241\\
1.93835616438356	0.00357525545923341\\
1.94520547945205	0.00343179929981075\\
1.95205479452055	0.00329408025080905\\
1.95890410958904	0.00316187037019507\\
1.96575342465753	0.00303495065454463\\
1.97260273972603	0.00291311069780862\\
1.97945205479452	0.00279614836236838\\
1.98630136986301	0.00268386946199758\\
1.99315068493151	0.00257608745635434\\
2	0.00247262315663477\\
2.00684931506849	0.0023733044420266\\
2.01369863013699	0.00227796598660933\\
2.02054794520548	0.00218644899635555\\
2.02739726027397	0.00209860095589584\\
2.03424657534247	0.00201427538471838\\
2.04109589041096	0.00193333160248228\\
2.04794520547945	0.00185563450313245\\
2.05479452054795	0.00178105433751172\\
2.06164383561644	0.00170946650417478\\
2.06849315068493	0.00164075134811638\\
2.07534246575342	0.00157479396713485\\
2.08219178082192	0.00151148402555992\\
2.08904109589041	0.001450715575082\\
2.0958904109589	0.00139238688242814\\
2.1027397260274	0.00133640026363758\\
2.10958904109589	0.00128266192469761\\
2.11643835616438	0.00123108180830807\\
2.12328767123288	0.00118157344655017\\
2.13013698630137	0.00113405381924274\\
2.13698630136986	0.00108844321777585\\
2.14383561643836	0.00104466511421913\\
2.15068493150685	0.00100264603550853\\
2.15753424657534	0.000962315442522079\\
2.16438356164384	0.000923605613861592\\
2.17123287671233	0.000886451534163715\\
2.17808219178082	0.000850790786769525\\
2.18493150684932	0.000816563450588175\\
2.19178082191781	0.000783712000995639\\
2.1986301369863	0.000752181214615301\\
2.20547945205479	0.000721918077832627\\
2.21232876712329	0.000692871698901338\\
2.21917808219178	0.000664993223503757\\
2.22602739726027	0.000638235753632844\\
2.23287671232877	0.000612554269668352\\
2.23972602739726	0.00058790555552413\\
2.24657534246575	0.000564248126748112\\
2.25342465753425	0.000541542161460936\\
2.26027397260274	0.000519749434023292\\
2.26712328767123	0.000498833251326242\\
2.27397260273973	0.000478758391602619\\
2.28082191780822	0.000459491045661501\\
2.28767123287671	0.000440998760451357\\
2.29452054794521	0.000423250384861065\\
2.3013698630137	0.000406216017671402\\
2.30821917808219	0.000389866957572909\\
2.31506849315068	0.000374175655169252\\
2.32191780821918	0.000359115666888232\\
2.32876712328767	0.000344661610725616\\
2.33561643835616	0.000330789123749767\\
2.34246575342466	0.00031747482129786\\
2.34931506849315	0.000304696257797087\\
2.35616438356164	0.000292431889146839\\
2.36301369863014	0.00028066103660031\\
2.36986301369863	0.000269363852086353\\
2.37671232876712	0.000258521284914689\\
2.38356164383562	0.000248115049809795\\
2.39041095890411	0.000238127596220912\\
2.3972602739726	0.000228542078857634\\
2.4041095890411	0.000219342329402552\\
2.41095890410959	0.00021051282935428\\
2.41780821917808	0.000202038683956015\\
2.42465753424658	0.000193905597166564\\
2.43150684931507	0.000186099847632418\\
2.43835616438356	0.000178608265621113\\
2.44520547945205	0.000171418210877635\\
2.45205479452055	0.000164517551367182\\
2.45890410958904	0.000157894642868978\\
2.46575342465753	0.000151538309387269\\
2.47260273972603	0.000145437824346951\\
2.47945205479452	0.000139582892542543\\
2.48630136986301	0.00013396363281049\\
2.49315068493151	0.00012857056139593\\
2.5	0.000123394575986232\\
2.50684931506849	0.000118426940384663\\
2.51369863013699	0.000113659269798663\\
2.52054794520548	0.000109083516718141\\
2.52739726027397	0.000104691957360246\\
2.53424657534247	0.000100477178657949\\
2.54109589041096	9.6432065770715e-05\\
2.54794520547945	9.25497900963719e-05\\
2.55479452054795	8.88237977641309e-05\\
2.56164383561644	8.52477985895098e-05\\
2.56849315068493	8.18157554726654e-05\\
2.57534246575342	7.85218742223912e-05\\
2.58219178082192	7.53605937887324e-05\\
2.58904109589041	7.23265768878503e-05\\
2.5958904109589	6.94147010034287e-05\\
2.6027397260274	6.66200497495291e-05\\
2.60958904109589	6.39379045804141e-05\\
2.61643835616438	6.13637368334279e-05\\
2.62328767123288	5.88932000915832e-05\\
2.63013698630137	5.65221228530363e-05\\
2.63698630136986	5.42465014951379e-05\\
2.64383561643836	5.20624935212521e-05\\
2.65068493150685	4.99664110789909e-05\\
2.65753424657534	4.79547147389821e-05\\
2.66438356164384	4.60240075237099e-05\\
2.67123287671233	4.41710291763964e-05\\
2.67808219178082	4.23926506602853e-05\\
2.68493150684932	4.06858688790814e-05\\
2.69178082191781	3.90478016096656e-05\\
2.6986301369863	3.74756826385605e-05\\
2.70547945205479	3.59668570939682e-05\\
2.71232876712329	3.45187769655207e-05\\
2.71917808219178	3.3128996804208e-05\\
2.72602739726027	3.17951695952427e-05\\
2.73287671232877	3.05150427969154e-05\\
2.73972602739726	2.92864545387721e-05\\
2.74657534246575	2.81073299727091e-05\\
2.75342465753425	2.69756777708457e-05\\
2.76027397260274	2.58895867642696e-05\\
2.76712328767123	2.48472227169999e-05\\
2.77397260273973	2.38468252297276e-05\\
2.78082191780822	2.28867047681201e-05\\
2.78767123287671	2.19652398106808e-05\\
2.79452054794521	2.10808741113593e-05\\
2.8013698630137	2.02321140722965e-05\\
2.80821917808219	1.94175262222779e-05\\
2.81506849315068	1.86357347966455e-05\\
2.82191780821918	1.78854194145859e-05\\
2.82876712328767	1.71653128498823e-05\\
2.83561643835616	1.64741988913683e-05\\
2.84246575342466	1.58109102894791e-05\\
2.84931506849315	1.5174326785435e-05\\
2.85616438356164	1.45633732197352e-05\\
2.86301369863014	1.39770177167713e-05\\
2.86986301369863	1.34142699424978e-05\\
2.87671232876712	1.28741794322238e-05\\
2.88356164383562	1.23558339857006e-05\\
2.89041095890411	1.18583581268026e-05\\
2.8972602739726	1.13809116251996e-05\\
2.9041095890411	1.09226880775286e-05\\
2.91095890410959	1.04829135456698e-05\\
2.91780821917808	1.00608452498303e-05\\
2.92465753424658	9.65577031423021e-06\\
2.93150684931507	9.26700456327399e-06\\
2.93835616438356	8.89389136617658e-06\\
2.94520547945205	8.53580052809371e-06\\
2.95205479452055	8.19212722588589e-06\\
2.95890410958904	7.86229098671958e-06\\
2.96575342465753	7.54573470778163e-06\\
2.97260273972603	7.241923715453e-06\\
2.97945205479452	6.9503448623533e-06\\
2.98630136986301	6.67050566073252e-06\\
2.99315068493151	6.40193345074679e-06\\
3	6.14417460221472e-06\\
3.00684931506849	5.89679374850631e-06\\
3.01369863013699	5.6593730512718e-06\\
3.02054794520548	5.43151149476885e-06\\
3.02739726027397	5.21282420859682e-06\\
3.03424657534247	5.00294181769506e-06\\
3.04109589041096	4.80150981850753e-06\\
3.04794520547945	4.60818798026085e-06\\
3.05479452054795	4.42264977034478e-06\\
3.06164383561644	4.24458180282516e-06\\
3.06849315068493	4.07368330915795e-06\\
3.07534246575342	3.90966563021102e-06\\
3.08219178082192	3.75225172873594e-06\\
3.08904109589041	3.60117572146637e-06\\
3.0958904109589	3.45618243005344e-06\\
3.1027397260274	3.31702695007945e-06\\
3.10958904109589	3.18347423742256e-06\\
3.11643835616438	3.05529871127364e-06\\
3.12328767123288	2.93228387313527e-06\\
3.13013698630137	2.81422194115944e-06\\
3.13698630136986	2.70091349920633e-06\\
3.14383561643836	2.59216716003185e-06\\
3.15068493150685	2.48779924203491e-06\\
3.15753424657534	2.38763345901878e-06\\
3.16438356164384	2.29150062244245e-06\\
3.17123287671233	2.19923835565939e-06\\
3.17808219178082	2.11069081966089e-06\\
3.18493150684932	2.02570844986107e-06\\
3.19178082191781	1.94414770347898e-06\\
3.1986301369863	1.86587081709104e-06\\
3.20547945205479	1.79074557394462e-06\\
3.21232876712329	1.71864508063962e-06\\
3.21917808219178	1.64944755280097e-06\\
3.22602739726027	1.58303610938014e-06\\
3.23287671232877	1.51929857523814e-06\\
3.23972602739726	1.45812729167679e-06\\
3.24657534246575	1.3994189345981e-06\\
3.25342465753425	1.34307433998473e-06\\
3.26027397260274	1.28899833640687e-06\\
3.26712328767123	1.23709958427246e-06\\
3.27397260273973	1.18729042154953e-06\\
3.28082191780822	1.13948671569982e-06\\
3.28767123287671	1.09360772157387e-06\\
3.29452054794521	1.04957594502735e-06\\
3.3013698630137	1.00731701202849e-06\\
3.30821917808219	9.66759543035349e-07\\
3.31506849315068	9.27835032430967e-07\\
3.32191780821918	8.90477732812525e-07\\
3.32876712328767	8.54624543939332e-07\\
3.33561643835616	8.2021490615188e-07\\
3.34246575342466	7.87190698082081e-07\\
3.34931506849315	7.55496138481866e-07\\
3.35616438356164	7.25077692004335e-07\\
3.36301369863014	6.95883978778356e-07\\
3.36986301369863	6.6786568762385e-07\\
3.37671232876712	6.40975492761224e-07\\
3.38356164383562	6.15167973874217e-07\\
3.39041095890411	5.90399539391222e-07\\
3.3972602739726	5.66628352855421e-07\\
3.4041095890411	5.43814262259446e-07\\
3.41095890410959	5.21918732225167e-07\\
3.41780821917808	5.00904778914067e-07\\
3.42465753424658	4.80736907558278e-07\\
3.43150684931507	4.61381052506747e-07\\
3.43835616438356	4.42804519685297e-07\\
3.44520547945205	4.24975931373353e-07\\
3.45205479452055	4.07865173204106e-07\\
3.45890410958904	3.91443343298572e-07\\
3.46575342465753	3.75682703447621e-07\\
3.47260273972603	3.60556632259549e-07\\
3.47945205479452	3.46039580194034e-07\\
3.48630136986301	3.32107026406535e-07\\
3.49315068493151	3.18735437330243e-07\\
3.5	3.05902226925625e-07\\
}; \label{loc_accuracy_function_0} 
\end{axis}
\end{tikzpicture}%

==> fig/mapExamples_ff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.215\fheight,
at={(0\fwidth,0.725\fheight)},
scale only axis,
point meta min=-0.3,
point meta max=1,
axis on top,
xmin=0,
xmax=358,
xtick={0,60,120,180,240,300,360},
xticklabels={\empty},
ymin=90,
ymax=180,
ytick={ 90, 150},
ylabel={pol. angle ($^\circ$)},
axis background/.style={fill=white},
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\addplot [forget plot] graphics [xmin=-1,xmax=359,ymin=89,ymax=181] {mapExamples_ff-1.png};
\addplot [color=mycolor1,solid,mark size=3.0pt,mark=triangle,mark options={solid,rotate=180,draw=black},forget plot]
  table[row sep=crcr]{%
140.343121671246	148.535648630837\\
}; \label{mapExamples_ff_0} 
\addplot [color=mycolor2,solid,mark size=3.0pt,mark=triangle,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
142	150\\
}; \label{mapExamples_ff_1} 
\addplot [color=mycolor3,solid,mark size=2.0pt,mark=*,mark options={solid,fill=white,draw=black},forget plot]
  table[row sep=crcr]{%
0	90\\
60	90\\
120	90\\
180	90\\
240	90\\
300	90\\
}; \label{mapExamples_ff_2} 
\node[fill=white, right, align=left, text=black]
at (axis cs:225,157.5) {\scriptsize conv. FD-SRP};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.215\fheight,
at={(0\fwidth,0.483\fheight)},
scale only axis,
point meta min=-0.3,
point meta max=1,
axis on top,
xmin=0,
xmax=358,
xtick={0,60,120,180,240,300,360},
xticklabels={\empty},
ymin=90,
ymax=180,
ytick={ 90, 150},
ylabel={pol. angle ($^\circ$)},
axis background/.style={fill=white},
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\addplot [forget plot] graphics [xmin=-1,xmax=359,ymin=89,ymax=181] {mapExamples_ff-2.png};
\addplot [color=mycolor1,solid,mark size=3.0pt,mark=triangle,mark options={solid,rotate=180,draw=black},forget plot]
  table[row sep=crcr]{%
140.343121671246	148.535648630837\\
}; \label{mapExamples_ff_3} 
\addplot [color=mycolor2,solid,mark size=3.0pt,mark=triangle,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
170	160\\
}; \label{mapExamples_ff_4} 
\addplot [color=mycolor3,solid,mark size=2.0pt,mark=*,mark options={solid,fill=white,draw=black},forget plot]
  table[row sep=crcr]{%
0	90\\
60	90\\
120	90\\
180	90\\
240	90\\
300	90\\
}; \label{mapExamples_ff_5} 
\node[fill=white, right, align=left, text=black]
at (axis cs:225,157.5) {\scriptsize LR-SRP};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.215\fheight,
at={(0\fwidth,0.242\fheight)},
scale only axis,
point meta min=-0.3,
point meta max=1,
axis on top,
xmin=0,
xmax=358,
xtick={0,60,120,180,240,300,360},
xticklabels={\empty},
ymin=90,
ymax=180,
ytick={ 90, 150},
ylabel={pol. angle ($^\circ$)},
axis background/.style={fill=white},
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\addplot [forget plot] graphics [xmin=-1,xmax=359,ymin=89,ymax=181] {mapExamples_ff-3.png};
\addplot [color=mycolor1,solid,mark size=3.0pt,mark=triangle,mark options={solid,rotate=180,draw=black},forget plot]
  table[row sep=crcr]{%
140.343121671246	148.535648630837\\
}; \label{mapExamples_ff_6} 
\addplot [color=mycolor2,solid,mark size=3.0pt,mark=triangle,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
144	150\\
}; \label{mapExamples_ff_7} 
\addplot [color=mycolor3,solid,mark size=2.0pt,mark=*,mark options={solid,fill=white,draw=black},forget plot]
  table[row sep=crcr]{%
0	90\\
60	90\\
120	90\\
180	90\\
240	90\\
300	90\\
}; \label{mapExamples_ff_8} 
\node[fill=white, right, align=left, text=black]
at (axis cs:225,157.5) {\scriptsize SLRI-SRP (proposed)};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.215\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=-0.3,
point meta max=1,
axis on top,
xmin=0,
xmax=358,
xtick={  0,  60, 120, 180, 240, 300, 360},
xlabel={azimuth angle ($^\circ$)},
ymin=90,
ymax=180,
ytick={ 90, 150},
ylabel={pol. angle ($^\circ$)},
axis background/.style={fill=white},
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\addplot [forget plot] graphics [xmin=-1,xmax=359,ymin=89,ymax=181] {mapExamples_ff-4.png};
\addplot [color=mycolor1,solid,mark size=3.0pt,mark=triangle,mark options={solid,rotate=180,draw=black},forget plot]
  table[row sep=crcr]{%
140.343121671246	148.535648630837\\
}; \label{mapExamples_ff_9} 
\addplot [color=mycolor2,solid,mark size=3.0pt,mark=triangle,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
140	150\\
}; \label{mapExamples_ff_10} 
\addplot [color=mycolor3,solid,mark size=2.0pt,mark=*,mark options={solid,fill=white,draw=black},forget plot]
  table[row sep=crcr]{%
0	90\\
60	90\\
120	90\\
180	90\\
240	90\\
300	90\\
}; \label{mapExamples_ff_11} 
\node[fill=white, right, align=left, text=black]
at (axis cs:225,157.5) {\scriptsize SSPI-SRP (proposed)};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.034\fheight,
at={(0\fwidth,0.966\fheight)},
scale only axis,
point meta min=-0.3,
point meta max=1,
axis on top,
xmin=-0.3,
xmax=1,
xtick={  0, 0.5,   1},
ymin=0,
ymax=0.0630918228683592,
ytick={\empty},
axis background/.style={fill=white},
axis x line*=top,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\addplot [forget plot] graphics [xmin=-0.306565656565657,xmax=1.00656565656566,ymin=-0.0315459114341796,ymax=1.03154591143418] {mapExamples_ff-5.png};
\end{axis}
\end{tikzpicture}%

==> fig/mapExamples_nf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.229\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=-0.3,
point meta max=1,
axis on top,
xmin=0.4,
xmax=4.4,
xtick={0, 1, 2, 3, 4, 5},
xlabel={width (\SI{}{m})},
ymin=0.4,
ymax=5.4,
ytick={0, 1, 2, 3, 4, 5},
ylabel={depth (\SI{}{m})},
axis background/.style={fill=white},
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.016\fheight, xshift=0}, title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\addplot [forget plot] graphics [xmin=0.383333333333333,xmax=4.41666666666667,ymin=0.383333333333333,ymax=5.41666666666667] {mapExamples_nf-1.png};
\addplot [color=mycolor1,only marks,mark size=3.0pt,mark=triangle,mark options={solid,rotate=180,draw=black},forget plot]
  table[row sep=crcr]{%
3.13457459214321	1.9645535740877\\
}; \label{mapExamples_nf_0} 
\addplot [color=mycolor2,only marks,mark size=3.0pt,mark=triangle,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
3.13333333333333	1.96666666666667\\
}; \label{mapExamples_nf_1} 
\addplot [color=mycolor3,only marks,mark size=2.0pt,mark=*,mark options={solid,fill=white,draw=black},forget plot]
  table[row sep=crcr]{%
0.4	0.4\\
0.4	5.4\\
4.4	5.4\\
4.4	0.4\\
}; \label{mapExamples_nf_2} 
\node[fill=white, right, align=left, text=black]
at (axis cs:1,4.5) {\scriptsize conv. FD-SRP};
\end{axis}

\begin{axis}[%
width=0.229\fwidth,
height=\fheight,
at={(0.245\fwidth,0\fheight)},
scale only axis,
point meta min=-0.3,
point meta max=1,
axis on top,
xmin=0.4,
xmax=4.4,
xtick={0, 1, 2, 3, 4, 5},
xlabel={width (\SI{}{m})},
ymin=0.4,
ymax=5.4,
ytick={\empty},
axis background/.style={fill=white},
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.016\fheight, xshift=0}, title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\addplot [forget plot] graphics [xmin=0.383333333333333,xmax=4.41666666666667,ymin=0.383333333333333,ymax=5.41666666666667] {mapExamples_nf-2.png};
\addplot [color=mycolor1,solid,mark size=3.0pt,mark=triangle,mark options={solid,rotate=180,draw=black},forget plot]
  table[row sep=crcr]{%
3.13457459214321	1.9645535740877\\
}; \label{mapExamples_nf_3} 
\addplot [color=mycolor2,solid,mark size=3.0pt,mark=triangle,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
3.3	3\\
}; \label{mapExamples_nf_4} 
\addplot [color=mycolor3,solid,mark size=2.0pt,mark=*,mark options={solid,fill=white,draw=black},forget plot]
  table[row sep=crcr]{%
0.4	0.4\\
0.4	5.4\\
4.4	5.4\\
4.4	0.4\\
}; \label{mapExamples_nf_5} 
\node[fill=white, right, align=left, text=black]
at (axis cs:1,4.5) {\scriptsize  LR-SRP};
\end{axis}

\begin{axis}[%
width=0.229\fwidth,
height=\fheight,
at={(0.49\fwidth,0\fheight)},
scale only axis,
point meta min=-0.3,
point meta max=1,
axis on top,
xmin=0.4,
xmax=4.4,
xtick={0, 1, 2, 3, 4, 5},
xlabel={width (\SI{}{m})},
ymin=0.4,
ymax=5.4,
ytick={\empty},
axis background/.style={fill=white},
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.016\fheight, xshift=0}, title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\addplot [forget plot] graphics [xmin=0.383333333333333,xmax=4.41666666666667,ymin=0.383333333333333,ymax=5.41666666666667] {mapExamples_nf-3.png};
\addplot [color=mycolor1,solid,mark size=3.0pt,mark=triangle,mark options={solid,rotate=180,draw=black},forget plot]
  table[row sep=crcr]{%
3.13457459214321	1.9645535740877\\
}; \label{mapExamples_nf_6} 
\addplot [color=mycolor2,solid,mark size=3.0pt,mark=triangle,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
3.3	3\\
}; \label{mapExamples_nf_7} 
\addplot [color=mycolor3,solid,mark size=2.0pt,mark=*,mark options={solid,fill=white,draw=black},forget plot]
  table[row sep=crcr]{%
0.4	0.4\\
0.4	5.4\\
4.4	5.4\\
4.4	0.4\\
}; \label{mapExamples_nf_8} 
\node[fill=white, right, align=left, text=black]
at (axis cs:1,4.5) {\scriptsize SLRI-SRP (proposed)};
\end{axis}

\begin{axis}[%
width=0.229\fwidth,
height=\fheight,
at={(0.736\fwidth,0\fheight)},
scale only axis,
point meta min=-0.3,
point meta max=1,
axis on top,
xmin=0.4,
xmax=4.4,
xtick={0, 1, 2, 3, 4, 5},
xlabel={width (\SI{}{m})},
ymin=0.4,
ymax=5.4,
ytick={\empty},
axis background/.style={fill=white},
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.016\fheight, xshift=0}, title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\addplot [forget plot] graphics [xmin=0.383333333333333,xmax=4.41666666666667,ymin=0.383333333333333,ymax=5.41666666666667] {mapExamples_nf-4.png};
\addplot [color=mycolor1,solid,mark size=3.0pt,mark=triangle,mark options={solid,rotate=180,draw=black},forget plot]
  table[row sep=crcr]{%
3.13457459214321	1.9645535740877\\
}; \label{mapExamples_nf_9} 
\addplot [color=mycolor2,solid,mark size=3.0pt,mark=triangle,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
3.13333333333333	1.96666666666667\\
}; \label{mapExamples_nf_10} 
\addplot [color=mycolor3,solid,mark size=2.0pt,mark=*,mark options={solid,fill=white,draw=black},forget plot]
  table[row sep=crcr]{%
0.4	0.4\\
0.4	5.4\\
4.4	5.4\\
4.4	0.4\\
}; \label{mapExamples_nf_11} 
\node[fill=white, right, align=left, text=black]
at (axis cs:1,4.5) {\scriptsize SSPI-SRP (proposed)};
\end{axis}

\begin{axis}[%
width=0.019\fwidth,
height=\fheight,
at={(0.981\fwidth,0\fheight)},
scale only axis,
point meta min=-0.3,
point meta max=1,
axis on top,
xmin=0,
xmax=1,
xtick={\empty},
ymin=-0.3,
ymax=1,
ytick={  0, 0.5,   1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=right,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.016\fheight, xshift=0}, title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\addplot [forget plot] graphics [xmin=-0.5,xmax=1.5,ymin=-0.306565656565657,ymax=1.00656565656566] {mapExamples_nf-5.png};
\end{axis}
\end{tikzpicture}%

==> fig/matrMapErr_ff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90000,0.25000,0.25000}%
\definecolor{mycolor2}{rgb}{0.25000,0.25000,0.90000}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor6}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.479\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,  0.001,   0.01,    0.1},
xminorticks=true,
xlabel={relative complexity $C_{\mathrm{rel}}$},
xmajorgrids,
xminorgrids,
ymin=-37.5,
ymax=0,
ylabel={map error $\varepsilon_z$ (\SI{}{dB})},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.01\fheight, xshift=0}, title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,-50) rectangle (axis cs:0.00494732476070819,0);
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00788274550434811	0\\
0.00788274550434811	1\\
};

\addplot[area legend,solid,draw=none,fill=mycolor1,fill opacity=0.067686778620348,forget plot]
table[row sep=crcr] {%
x	y\\
0.000377346245013521	-4.2814916610472\\
0.000377346245013521	-4.2814916610472\\
0.000377346245013521	-4.2814916610472\\
0.000377346245013521	-4.2814916610472\\
0.000377346245013521	-4.2814916610472\\
0.000754692490027042	-5.94296306932421\\
0.000754692490027042	-5.94296306932421\\
0.00113203873504056	-6.70990271260763\\
0.00113203873504056	-6.70990271260763\\
0.00150938498005408	-7.16035700404814\\
0.0018867312250676	-7.50170161407954\\
0.00264142371509465	-7.74082432407363\\
0.00301876996010817	-7.93751403333916\\
0.00415080869514873	-8.3865141651728\\
0.00490550118517577	-8.55899628571533\\
0.00641488616522986	-8.88963919804687\\
0.00792427114528394	-9.37392780629622\\
0.0101883486153651	-9.80588786927754\\
0.0124524260854462	-10.2024832077683\\
0.0158485422905679	-10.8236178626099\\
0.0199993509857166	-11.5360341620777\\
0.0252821984159059	-12.4782729033837\\
0.0316970845811358	-13.5034447483512\\
0.0399987019714332	-15.0433776072212\\
0.0501870505867983	-17.4182918089992\\
0.063016822917258	-21.6961293041396\\
0.0796200576978529	-43.8570117595621\\
0.0999967549285831	-127.441573408834\\
0.126033645834516	-260.84945138049\\
0.158485422905679	-289.026779591788\\
0.199616163612153	-288.944801888808\\
0.251312599179005	-288.915525521666\\
0.316216153321331	-288.914383256438\\
0.398100288489265	-288.914517511936\\
0.501115813377956	-288.914503622405\\
0.630922921662607	-288.914598346395\\
0.794313845753462	-288.914647547719\\
0.999967549285831	-288.914451019728\\
0.999967549285831	-287.231855153558\\
0.794313845753462	-287.231947351138\\
0.630922921662607	-287.231971968881\\
0.501115813377956	-287.231883927164\\
0.398100288489265	-287.231846690028\\
0.316216153321331	-287.231627838917\\
0.251312599179005	-287.23360957475\\
0.199616163612153	-287.27080446574\\
0.158485422905679	-287.37484337494\\
0.126033645834516	-253.680303495964\\
0.0999967549285831	-120.450857621886\\
0.0796200576978529	-37.8202046143294\\
0.063016822917258	-17.075126951978\\
0.0501870505867983	-13.419269481654\\
0.0399987019714332	-11.0349018075714\\
0.0316970845811358	-9.24428922349803\\
0.0252821984159059	-8.0311951041557\\
0.0199993509857166	-7.01752833254303\\
0.0158485422905679	-6.05831444764441\\
0.0124524260854462	-5.28784884854369\\
0.0101883486153651	-4.76396203881066\\
0.00792427114528394	-4.30359298260871\\
0.00641488616522986	-3.92626763724265\\
0.00490550118517577	-3.53705765561263\\
0.00415080869514873	-3.32958442406465\\
0.00301876996010817	-2.90381251393721\\
0.00264142371509465	-2.7750461566073\\
0.0018867312250676	-2.51286452254365\\
0.00150938498005408	-2.35966852683885\\
0.00113203873504056	-2.15157209614353\\
0.00113203873504056	-2.15157209614353\\
0.000754692490027042	-1.87693838889413\\
0.000754692490027042	-1.87693838889413\\
0.000377346245013521	-1.27360084050148\\
0.000377346245013521	-1.27360084050148\\
0.000377346245013521	-1.27360084050148\\
0.000377346245013521	-1.27360084050148\\
0.000377346245013521	-1.27360084050148\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.000377346245013521	-4.2814916610472\\
0.000377346245013521	-4.2814916610472\\
0.000377346245013521	-4.2814916610472\\
0.000377346245013521	-4.2814916610472\\
0.000377346245013521	-4.2814916610472\\
0.000754692490027042	-5.94296306932421\\
0.000754692490027042	-5.94296306932421\\
0.00113203873504056	-6.70990271260763\\
0.00113203873504056	-6.70990271260763\\
0.00150938498005408	-7.16035700404814\\
0.0018867312250676	-7.50170161407954\\
0.00264142371509465	-7.74082432407363\\
0.00301876996010817	-7.93751403333916\\
0.00415080869514873	-8.3865141651728\\
0.00490550118517577	-8.55899628571533\\
0.00641488616522986	-8.88963919804687\\
0.00792427114528394	-9.37392780629622\\
0.0101883486153651	-9.80588786927754\\
0.0124524260854462	-10.2024832077683\\
0.0158485422905679	-10.8236178626099\\
0.0199993509857166	-11.5360341620777\\
0.0252821984159059	-12.4782729033837\\
0.0316970845811358	-13.5034447483512\\
0.0399987019714332	-15.0433776072212\\
0.0501870505867983	-17.4182918089992\\
0.063016822917258	-21.6961293041396\\
0.0796200576978529	-43.8570117595621\\
0.0999967549285831	-127.441573408834\\
0.126033645834516	-260.84945138049\\
0.158485422905679	-289.026779591788\\
0.199616163612153	-288.944801888808\\
0.251312599179005	-288.915525521666\\
0.316216153321331	-288.914383256438\\
0.398100288489265	-288.914517511936\\
0.501115813377956	-288.914503622405\\
0.630922921662607	-288.914598346395\\
0.794313845753462	-288.914647547719\\
0.999967549285831	-288.914451019728\\
}; \label{matrMapErr_ff_0} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.000377346245013521	-1.27360084050148\\
0.000377346245013521	-1.27360084050148\\
0.000377346245013521	-1.27360084050148\\
0.000377346245013521	-1.27360084050148\\
0.000377346245013521	-1.27360084050148\\
0.000754692490027042	-1.87693838889413\\
0.000754692490027042	-1.87693838889413\\
0.00113203873504056	-2.15157209614353\\
0.00113203873504056	-2.15157209614353\\
0.00150938498005408	-2.35966852683885\\
0.0018867312250676	-2.51286452254365\\
0.00264142371509465	-2.7750461566073\\
0.00301876996010817	-2.90381251393721\\
0.00415080869514873	-3.32958442406465\\
0.00490550118517577	-3.53705765561263\\
0.00641488616522986	-3.92626763724265\\
0.00792427114528394	-4.30359298260871\\
0.0101883486153651	-4.76396203881066\\
0.0124524260854462	-5.28784884854369\\
0.0158485422905679	-6.05831444764441\\
0.0199993509857166	-7.01752833254303\\
0.0252821984159059	-8.0311951041557\\
0.0316970845811358	-9.24428922349803\\
0.0399987019714332	-11.0349018075714\\
0.0501870505867983	-13.419269481654\\
0.063016822917258	-17.075126951978\\
0.0796200576978529	-37.8202046143294\\
0.0999967549285831	-120.450857621886\\
0.126033645834516	-253.680303495964\\
0.158485422905679	-287.37484337494\\
0.199616163612153	-287.27080446574\\
0.251312599179005	-287.23360957475\\
0.316216153321331	-287.231627838917\\
0.398100288489265	-287.231846690028\\
0.501115813377956	-287.231883927164\\
0.630922921662607	-287.231971968881\\
0.794313845753462	-287.231947351138\\
0.999967549285831	-287.231855153558\\
}; \label{matrMapErr_ff_1} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000377346245013521	-2.82289877113417\\
0.000377346245013521	-2.82289877113417\\
0.000377346245013521	-2.82289877113417\\
0.000377346245013521	-2.82289877113417\\
0.000377346245013521	-2.82289877113417\\
0.000754692490027042	-4.0578778296767\\
0.000754692490027042	-4.0578778296767\\
0.00113203873504056	-4.62264875842555\\
0.00113203873504056	-4.62264875842555\\
0.00150938498005408	-4.96498025973804\\
0.0018867312250676	-5.21555229040776\\
0.00264142371509465	-5.46465344446874\\
0.00301876996010817	-5.62918121942032\\
0.00415080869514873	-6.11342545002693\\
0.00490550118517577	-6.31162083184207\\
0.00641488616522986	-6.67440002454645\\
0.00792427114528394	-7.14332098015124\\
0.0101883486153651	-7.59519259310275\\
0.0124524260854462	-8.04646539572804\\
0.0158485422905679	-8.76212162516321\\
0.0199993509857166	-9.58847545547679\\
0.0252821984159059	-10.5754032894592\\
0.0316970845811358	-11.6584092486485\\
0.0399987019714332	-13.2772552025242\\
0.0501870505867983	-15.680644016512\\
0.063016822917258	-19.6823678959572\\
0.0796200576978529	-40.5963814459646\\
0.0999967549285831	-123.673623436014\\
0.126033645834516	-256.809324084821\\
0.158485422905679	-288.257385284313\\
0.199616163612153	-288.162151569916\\
0.251312599179005	-288.12828909137\\
0.316216153321331	-288.126972901344\\
0.398100288489265	-288.127080679342\\
0.501115813377956	-288.127214883484\\
0.630922921662607	-288.127245746759\\
0.794313845753462	-288.12725904473\\
0.999967549285831	-288.127085859231\\
}; \label{matrMapErr_ff_2} 

\addplot[area legend,solid,draw=none,fill=mycolor2,fill opacity=0.067686778620348,forget plot]
table[row sep=crcr] {%
x	y\\
0.00501818488097875	-5.11026757640065\\
0.00629366704584883	-8.99414324412895\\
0.00792344981207171	-10.1421790069724\\
0.00997839329991796	-11.4782562298589\\
0.0126002177499287	-13.2103485101659\\
0.0158597832823744	-15.4800257950097\\
0.0199696702580669	-19.2823790484161\\
0.0251424590378178	-28.079420143499\\
0.0315907299824388	-35.5723355432731\\
0.0398105039338237	-35.5723355432731\\
0.0500852213730549	-35.5723355432731\\
0.0505441936452483	-35.5723355432731\\
0.0505441936452483	-28.8256231752213\\
0.0500852213730549	-28.8256231752213\\
0.0398105039338237	-28.8256231752213\\
0.0315907299824388	-28.8256231752213\\
0.0251424590378178	-23.4082194737676\\
0.0199696702580669	-15.6701596217958\\
0.0158597832823744	-11.598147716368\\
0.0126002177499287	-9.06027585864611\\
0.00997839329991796	-6.96045363904728\\
0.00792344981207171	-5.15002236852143\\
0.00629366704584883	-3.51471266145165\\
0.00501818488097875	-1.47473424131262\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.00501818488097875	-5.11026757640065\\
0.00629366704584883	-8.99414324412895\\
0.00792344981207171	-10.1421790069724\\
0.00997839329991796	-11.4782562298589\\
0.0126002177499287	-13.2103485101659\\
0.0158597832823744	-15.4800257950097\\
0.0199696702580669	-19.2823790484161\\
0.0251424590378178	-28.079420143499\\
0.0315907299824388	-35.5723355432731\\
0.0398105039338237	-35.5723355432731\\
0.0500852213730549	-35.5723355432731\\
0.0505441936452483	-35.5723355432731\\
}; \label{matrMapErr_ff_3} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.00501818488097875	-1.47473424131262\\
0.00629366704584883	-3.51471266145165\\
0.00792344981207171	-5.15002236852143\\
0.00997839329991796	-6.96045363904728\\
0.0126002177499287	-9.06027585864611\\
0.0158597832823744	-11.598147716368\\
0.0199696702580669	-15.6701596217958\\
0.0251424590378178	-23.4082194737676\\
0.0315907299824388	-28.8256231752213\\
0.0398105039338237	-28.8256231752213\\
0.0500852213730549	-28.8256231752213\\
0.0505441936452483	-28.8256231752213\\
}; \label{matrMapErr_ff_4} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00501818488097875	-3.3760121417687\\
0.00629366704584883	-6.61547460659246\\
0.00792344981207171	-7.99686587417825\\
0.00997839329991796	-9.5211876140062\\
0.0126002177499287	-11.4460350969935\\
0.0158597832823744	-13.8229455600828\\
0.0199696702580669	-17.642583323779\\
0.0251424590378178	-25.6491831746808\\
0.0315907299824388	-31.9060328468884\\
0.0398105039338237	-31.9060328468884\\
0.0500852213730549	-31.9060328468884\\
0.0505441936452483	-31.9060328468884\\
}; \label{matrMapErr_ff_5} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00501818488097875	-3.3760121417687\\
}; \label{matrMapErr_ff_6} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0126002177499287	-11.4460350969935\\
0.0315907299824388	-31.9060328468884\\
}; \label{matrMapErr_ff_7} 

\addplot[area legend,solid,draw=none,fill=mycolor2,fill opacity=0.067686778620348,forget plot]
table[row sep=crcr] {%
x	y\\
0.00501187188844556	-0.552621474572399\\
0.00630957031147774	-16.666231497964\\
0.00794328259346108	-20.9167056358908\\
0.00999999758431408	-24.5791252850751\\
0.0125892505358595	-26.9410344969475\\
0.0158489288003148	-29.0682592840992\\
0.01995262356777	-30.9175811809561\\
0.0251188658386823	-32.5691267016242\\
0.0316227780822884	-34.0392124750978\\
0.03981071329327	-35.1961216125687\\
0.050118726936742	-35.5723355432731\\
0.0505441936452483	-35.5723355432731\\
0.0505441936452483	-28.8256231752213\\
0.050118726936742	-28.8256231752213\\
0.03981071329327	-28.7095860063572\\
0.0316227780822884	-28.2398891945656\\
0.0251188658386823	-27.3954489946454\\
0.01995262356777	-26.2145906218224\\
0.0158489288003148	-24.7826996065819\\
0.0125892505358595	-23.1113311890464\\
0.00999999758431408	-21.1279308077068\\
0.00794328259346108	-18.2013379987907\\
0.00630957031147774	-13.9759558218373\\
0.00501187188844556	-0.378464972522829\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.00501187188844556	-0.552621474572399\\
0.00630957031147774	-16.666231497964\\
0.00794328259346108	-20.9167056358908\\
0.00999999758431408	-24.5791252850751\\
0.0125892505358595	-26.9410344969475\\
0.0158489288003148	-29.0682592840992\\
0.01995262356777	-30.9175811809561\\
0.0251188658386823	-32.5691267016242\\
0.0316227780822884	-34.0392124750978\\
0.03981071329327	-35.1961216125687\\
0.050118726936742	-35.5723355432731\\
0.0505441936452483	-35.5723355432731\\
}; \label{matrMapErr_ff_8} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.00501187188844556	-0.378464972522829\\
0.00630957031147774	-13.9759558218373\\
0.00794328259346108	-18.2013379987907\\
0.00999999758431408	-21.1279308077068\\
0.0125892505358595	-23.1113311890464\\
0.0158489288003148	-24.7826996065819\\
0.01995262356777	-26.2145906218224\\
0.0251188658386823	-27.3954489946454\\
0.0316227780822884	-28.2398891945656\\
0.03981071329327	-28.7095860063572\\
0.050118726936742	-28.8256231752213\\
0.0505441936452483	-28.8256231752213\\
}; \label{matrMapErr_ff_9} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00501187188844556	-0.468595123421898\\
0.00630957031147774	-15.675001235854\\
0.00794328259346108	-19.78660669768\\
0.00999999758431408	-23.0712226616135\\
0.0125892505358595	-25.194644699543\\
0.0158489288003148	-27.0331264395801\\
0.01995262356777	-28.5928438636908\\
0.0251188658386823	-29.9244882243778\\
0.0316227780822884	-31.0107765926606\\
0.03981071329327	-31.7092451615419\\
0.050118726936742	-31.9060328468884\\
0.0505441936452483	-31.9060328468884\\
}; \label{matrMapErr_ff_10} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00794328259346108	-19.78660669768\\
}; \label{matrMapErr_ff_11} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.01995262356777	-28.5928438636908\\
}; \label{matrMapErr_ff_12} 
\addplot [color=mycolor5,solid,mark size=3.0pt,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0505441936452483	-31.9060328468884\\
}; \label{matrMapErr_ff_13} 
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.476\fheight,
at={(0\fwidth,0.524\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,0.001,0.01,0.1},
xticklabels={\empty},
xminorticks=true,
xmajorgrids,
xminorgrids,
ymin=-37.5,
ymax=0,
ylabel={matrix error $\varepsilon_H$ (\SI{}{dB})},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.01\fheight, xshift=0}, title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,-50) rectangle (axis cs:0.00494732476070819,0);
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00788274550434811	0\\
0.00788274550434811	1\\
};
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000377346245013521	-0.159223507251996\\
0.000377346245013521	-0.159223507251996\\
0.000377346245013521	-0.159223507251996\\
0.000377346245013521	-0.159223507251996\\
0.000377346245013521	-0.159223507251996\\
0.000754692490027042	-0.264665907106251\\
0.000754692490027042	-0.264665907106251\\
0.00113203873504056	-0.349764104315072\\
0.00113203873504056	-0.349764104315072\\
0.00150938498005408	-0.423361558815877\\
0.0018867312250676	-0.491078624991807\\
0.00264142371509465	-0.625734559979598\\
0.00301876996010817	-0.691396356984215\\
0.00415080869514873	-0.877596484703801\\
0.00490550118517577	-0.997757193776584\\
0.00641488616522986	-1.22861906449563\\
0.00792427114528394	-1.45709163939685\\
0.0101883486153651	-1.78218964998309\\
0.0124524260854462	-2.10068264723575\\
0.0158485422905679	-2.56773260017015\\
0.0199993509857166	-3.15096341607146\\
0.0252821984159059	-3.91367339752154\\
0.0316970845811358	-4.86796513763697\\
0.0399987019714332	-6.26059668963386\\
0.0501870505867983	-8.30354226035413\\
0.063016822917258	-11.8366415433275\\
0.0796200576978529	-31.6752815726636\\
0.0999967549285831	-114.081961813076\\
0.126033645834516	-246.976802877347\\
0.158485422905679	-285.866546547472\\
0.199616163612153	-285.232450917036\\
0.251312599179005	-285.036219669978\\
0.316216153321331	-285.02245852045\\
0.398100288489265	-285.031468588713\\
0.501115813377956	-285.036861918152\\
0.630922921662607	-285.041652992219\\
0.794313845753462	-285.04471405534\\
0.999967549285831	-285.043904663788\\
}; \label{matrMapErr_ff_14} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00501818488097875	-0.139747088172395\\
0.00629366704584883	-1.00532847299827\\
0.00792344981207171	-1.94243697148114\\
0.00997839329991796	-3.07123551858592\\
0.0126002177499287	-4.54596659773502\\
0.0158597832823744	-6.49396036001402\\
0.0199696702580669	-9.67578876428503\\
0.0251424590378178	-16.8997851101709\\
0.0315907299824388	-22.1258631778505\\
0.0398105039338237	-22.1258631778505\\
0.0500852213730549	-22.1258631778505\\
0.0505441936452483	-22.1258631778505\\
}; \label{matrMapErr_ff_15} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00501818488097875	-0.139747088172395\\
}; \label{matrMapErr_ff_16} 
\addplot [color=mycolor6,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0126002177499287	-4.54596659773502\\
0.0315907299824388	-22.1258631778505\\
}; \label{matrMapErr_ff_17} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00501187188844556	-0.296124112691396\\
0.00630957031147774	-9.10736804749765\\
0.00794328259346108	-12.7145389713701\\
0.00999999758431408	-15.0528201232133\\
0.0125892505358595	-16.8580004381945\\
0.0158489288003148	-18.3571236692266\\
0.01995262356777	-19.6235967571464\\
0.0251188658386823	-20.6734743315121\\
0.0316227780822884	-21.4790409278227\\
0.03981071329327	-21.9871244156924\\
0.050118726936742	-22.1258631778505\\
0.0505441936452483	-22.1258631778505\\
}; \label{matrMapErr_ff_18} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00794328259346108	-12.7145389713701\\
}; \label{matrMapErr_ff_19} 
\addplot [color=mycolor5,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.01995262356777	-19.6235967571464\\
}; \label{matrMapErr_ff_20} 
\addplot [color=mycolor3,solid,mark size=3.0pt,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0505441936452483	-22.1258631778505\\
}; \label{matrMapErr_ff_21} 
\end{axis}
\end{tikzpicture}%

==> fig/matrMapErr_ff_r15.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90000,0.25000,0.25000}%
\definecolor{mycolor2}{rgb}{0.25000,0.25000,0.90000}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor6}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.479\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,  0.001,   0.01,    0.1},
xminorticks=true,
xlabel={relative complexity $C_{\mathrm{rel}}$},
xmajorgrids,
xminorgrids,
ymin=-37.5,
ymax=0,
ylabel={map error $\varepsilon_z$ (\SI{}{dB})},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
set layers=Bowpark, major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,-50) rectangle (axis cs:0.00494732476070819,0);
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00788274550434811	0\\
0.00788274550434811	1\\
};

\addplot[area legend,solid,draw=none,fill=mycolor1,fill opacity=0.067686778620348,forget plot]
table[row sep=crcr] {%
x	y\\
0.000377346245013521	-5.60124884059569\\
0.000377346245013521	-5.60124884059569\\
0.000377346245013521	-5.60124884059569\\
0.000377346245013521	-5.60124884059569\\
0.000377346245013521	-5.60124884059569\\
0.000754692490027042	-8.86639452246609\\
0.000754692490027042	-8.86639452246609\\
0.00113203873504056	-10.5906935489481\\
0.00113203873504056	-10.5906935489481\\
0.00150938498005408	-11.1029670912\\
0.0018867312250676	-11.5514271911764\\
0.00264142371509465	-12.0939154801162\\
0.00301876996010817	-12.3571664309567\\
0.00415080869514873	-13.7184929461966\\
0.00490550118517577	-13.9843006408069\\
0.00641488616522986	-14.5508245383753\\
0.00792427114528394	-15.1825199775418\\
0.0101883486153651	-16.1353154494107\\
0.0124524260854462	-17.4270184344633\\
0.0158485422905679	-18.6132405935888\\
0.0199993509857166	-20.3113969277289\\
0.0252821984159059	-23.1473487071159\\
0.0316970845811358	-27.7403047267473\\
0.0399987019714332	-47.3044317102456\\
0.0501870505867983	-93.1329853714176\\
0.063016822917258	-162.261354490178\\
0.0796200576978529	-267.391171989768\\
0.0999967549285831	-285.442909792321\\
0.126033645834516	-285.42701443759\\
0.158485422905679	-285.424148491329\\
0.199616163612153	-285.424147667217\\
0.251312599179005	-285.42414834291\\
0.316216153321331	-285.42417155132\\
0.398100288489265	-285.424175741294\\
0.501115813377956	-285.424069855369\\
0.630922921662607	-285.424156306765\\
0.794313845753462	-285.423986528057\\
0.999967549285831	-285.42411418251\\
0.999967549285831	-283.586629496972\\
0.794313845753462	-283.586416052089\\
0.630922921662607	-283.58652498005\\
0.501115813377956	-283.586603792438\\
0.398100288489265	-283.586545502819\\
0.316216153321331	-283.586434807248\\
0.251312599179005	-283.58635768308\\
0.199616163612153	-283.586374285945\\
0.158485422905679	-283.586333124304\\
0.126033645834516	-283.588220424397\\
0.0999967549285831	-283.599222215809\\
0.0796200576978529	-260.977440673357\\
0.063016822917258	-155.237390844728\\
0.0501870505867983	-86.9876107004059\\
0.0399987019714332	-40.7478517829599\\
0.0316970845811358	-21.3608239869455\\
0.0252821984159059	-16.6827736925747\\
0.0199993509857166	-13.9754303981024\\
0.0158485422905679	-11.6647660394909\\
0.0124524260854462	-10.1315561762907\\
0.0101883486153651	-8.97932596832964\\
0.00792427114528394	-7.80318562363589\\
0.00641488616522986	-6.93710580529286\\
0.00490550118517577	-6.18765177590424\\
0.00415080869514873	-5.86053832815867\\
0.00301876996010817	-4.96453823149083\\
0.00264142371509465	-4.66996798571625\\
0.0018867312250676	-4.18081353875825\\
0.00150938498005408	-3.869700211461\\
0.00113203873504056	-3.64182929533645\\
0.00113203873504056	-3.64182929533645\\
0.000754692490027042	-3.17469084690991\\
0.000754692490027042	-3.17469084690991\\
0.000377346245013521	-2.05010942148059\\
0.000377346245013521	-2.05010942148059\\
0.000377346245013521	-2.05010942148059\\
0.000377346245013521	-2.05010942148059\\
0.000377346245013521	-2.05010942148059\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.000377346245013521	-5.60124884059569\\
0.000377346245013521	-5.60124884059569\\
0.000377346245013521	-5.60124884059569\\
0.000377346245013521	-5.60124884059569\\
0.000377346245013521	-5.60124884059569\\
0.000754692490027042	-8.86639452246609\\
0.000754692490027042	-8.86639452246609\\
0.00113203873504056	-10.5906935489481\\
0.00113203873504056	-10.5906935489481\\
0.00150938498005408	-11.1029670912\\
0.0018867312250676	-11.5514271911764\\
0.00264142371509465	-12.0939154801162\\
0.00301876996010817	-12.3571664309567\\
0.00415080869514873	-13.7184929461966\\
0.00490550118517577	-13.9843006408069\\
0.00641488616522986	-14.5508245383753\\
0.00792427114528394	-15.1825199775418\\
0.0101883486153651	-16.1353154494107\\
0.0124524260854462	-17.4270184344633\\
0.0158485422905679	-18.6132405935888\\
0.0199993509857166	-20.3113969277289\\
0.0252821984159059	-23.1473487071159\\
0.0316970845811358	-27.7403047267473\\
0.0399987019714332	-47.3044317102456\\
0.0501870505867983	-93.1329853714176\\
0.063016822917258	-162.261354490178\\
0.0796200576978529	-267.391171989768\\
0.0999967549285831	-285.442909792321\\
0.126033645834516	-285.42701443759\\
0.158485422905679	-285.424148491329\\
0.199616163612153	-285.424147667217\\
0.251312599179005	-285.42414834291\\
0.316216153321331	-285.42417155132\\
0.398100288489265	-285.424175741294\\
0.501115813377956	-285.424069855369\\
0.630922921662607	-285.424156306765\\
0.794313845753462	-285.423986528057\\
0.999967549285831	-285.42411418251\\
}; \label{matrMapErr_ff_r15_0} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.000377346245013521	-2.05010942148059\\
0.000377346245013521	-2.05010942148059\\
0.000377346245013521	-2.05010942148059\\
0.000377346245013521	-2.05010942148059\\
0.000377346245013521	-2.05010942148059\\
0.000754692490027042	-3.17469084690991\\
0.000754692490027042	-3.17469084690991\\
0.00113203873504056	-3.64182929533645\\
0.00113203873504056	-3.64182929533645\\
0.00150938498005408	-3.869700211461\\
0.0018867312250676	-4.18081353875825\\
0.00264142371509465	-4.66996798571625\\
0.00301876996010817	-4.96453823149083\\
0.00415080869514873	-5.86053832815867\\
0.00490550118517577	-6.18765177590424\\
0.00641488616522986	-6.93710580529286\\
0.00792427114528394	-7.80318562363589\\
0.0101883486153651	-8.97932596832964\\
0.0124524260854462	-10.1315561762907\\
0.0158485422905679	-11.6647660394909\\
0.0199993509857166	-13.9754303981024\\
0.0252821984159059	-16.6827736925747\\
0.0316970845811358	-21.3608239869455\\
0.0399987019714332	-40.7478517829599\\
0.0501870505867983	-86.9876107004059\\
0.063016822917258	-155.237390844728\\
0.0796200576978529	-260.977440673357\\
0.0999967549285831	-283.599222215809\\
0.126033645834516	-283.588220424397\\
0.158485422905679	-283.586333124304\\
0.199616163612153	-283.586374285945\\
0.251312599179005	-283.58635768308\\
0.316216153321331	-283.586434807248\\
0.398100288489265	-283.586545502819\\
0.501115813377956	-283.586603792438\\
0.630922921662607	-283.58652498005\\
0.794313845753462	-283.586416052089\\
0.999967549285831	-283.586629496972\\
}; \label{matrMapErr_ff_r15_1} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000377346245013521	-3.96410381790794\\
0.000377346245013521	-3.96410381790794\\
0.000377346245013521	-3.96410381790794\\
0.000377346245013521	-3.96410381790794\\
0.000377346245013521	-3.96410381790794\\
0.000754692490027042	-6.17931836140663\\
0.000754692490027042	-6.17931836140663\\
0.00113203873504056	-7.20307341338284\\
0.00113203873504056	-7.20307341338284\\
0.00150938498005408	-7.51779322442531\\
0.0018867312250676	-7.89376907576911\\
0.00264142371509465	-8.53811189306672\\
0.00301876996010817	-8.9261007080128\\
0.00415080869514873	-10.1024523863593\\
0.00490550118517577	-10.4248972782755\\
0.00641488616522986	-11.098079235937\\
0.00792427114528394	-11.941525067879\\
0.0101883486153651	-13.0376743322704\\
0.0124524260854462	-14.3241070307364\\
0.0158485422905679	-15.665898396519\\
0.0199993509857166	-17.6302348328464\\
0.0252821984159059	-20.5988083867472\\
0.0316970845811358	-25.1810466477743\\
0.0399987019714332	-44.0522606344164\\
0.0501870505867983	-89.9454436152462\\
0.063016822917258	-158.570331246847\\
0.0796200576978529	-263.928791262766\\
0.0999967549285831	-284.775715005516\\
0.126033645834516	-284.761928059197\\
0.158485422905679	-284.759713632244\\
0.199616163612153	-284.759646411547\\
0.251312599179005	-284.759643805577\\
0.316216153321331	-284.759654562112\\
0.398100288489265	-284.75962617423\\
0.501115813377956	-284.759573609796\\
0.630922921662607	-284.759479913028\\
0.794313845753462	-284.759523197422\\
0.999967549285831	-284.759618046719\\
}; \label{matrMapErr_ff_r15_2} 

\addplot[area legend,solid,draw=none,fill=mycolor2,fill opacity=0.067686778620348,forget plot]
table[row sep=crcr] {%
x	y\\
0.0050156725676237	-6.58731689327525\\
0.00631428089901845	-14.7583237916075\\
0.00795462826499076	-17.3870343354727\\
0.0100050624724561	-20.6415339986456\\
0.0126022791352456	-26.1961554113308\\
0.0158829738671903	-38.0350963773868\\
0.019983842282121	-38.055378082833\\
0.0251099278007845	-38.055378082833\\
0.0301919431560115	-38.055378082833\\
0.0301919431560115	-31.6539581379792\\
0.0251099278007845	-31.6539581379792\\
0.019983842282121	-31.6539581379792\\
0.0158829738671903	-31.649875918331\\
0.0126022791352456	-21.1148268900985\\
0.0100050624724561	-14.1108527154306\\
0.00795462826499076	-10.2927823837645\\
0.00631428089901845	-6.6775977093136\\
0.0050156725676237	-2.2614417104711\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.0050156725676237	-6.58731689327525\\
0.00631428089901845	-14.7583237916075\\
0.00795462826499076	-17.3870343354727\\
0.0100050624724561	-20.6415339986456\\
0.0126022791352456	-26.1961554113308\\
0.0158829738671903	-38.0350963773868\\
0.019983842282121	-38.055378082833\\
0.0251099278007845	-38.055378082833\\
0.0301919431560115	-38.055378082833\\
}; \label{matrMapErr_ff_r15_3} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.0050156725676237	-2.2614417104711\\
0.00631428089901845	-6.6775977093136\\
0.00795462826499076	-10.2927823837645\\
0.0100050624724561	-14.1108527154306\\
0.0126022791352456	-21.1148268900985\\
0.0158829738671903	-31.649875918331\\
0.019983842282121	-31.6539581379792\\
0.0251099278007845	-31.6539581379792\\
0.0301919431560115	-31.6539581379792\\
}; \label{matrMapErr_ff_r15_4} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.0050156725676237	-4.56950362084809\\
0.00631428089901845	-11.1648969887791\\
0.00795462826499076	-14.28412561836\\
0.0100050624724561	-18.0762012085789\\
0.0126022791352456	-24.0533688031347\\
0.0158829738671903	-34.6636677897185\\
0.019983842282121	-34.6733728398835\\
0.0251099278007845	-34.6733728398835\\
0.0301919431560115	-34.6733728398836\\
}; \label{matrMapErr_ff_r15_5} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0050156725676237	-4.56950362084809\\
}; \label{matrMapErr_ff_r15_6} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0126022791352456	-24.0533688031347\\
}; \label{matrMapErr_ff_r15_7} 

\addplot[area legend,solid,draw=none,fill=mycolor2,fill opacity=0.067686778620348,forget plot]
table[row sep=crcr] {%
x	y\\
0.00501187188844556	-0.540339160739743\\
0.00630957031147774	-19.1676694483975\\
0.00794328259346108	-23.624141962124\\
0.00999999758431408	-28.3373464027313\\
0.0125892505358595	-30.9732901234039\\
0.0158489288003148	-33.6273499856324\\
0.01995262356777	-35.8952021145881\\
0.0251188658386823	-37.635698540345\\
0.0301919431560115	-38.055378082833\\
0.0301919431560115	-31.6539581379792\\
0.0251188658386823	-31.5345348353416\\
0.01995262356777	-30.739031048057\\
0.0158489288003148	-29.1830729766415\\
0.0125892505358595	-27.0829105787097\\
0.00999999758431408	-24.5466384426169\\
0.00794328259346108	-20.7433824490735\\
0.00630957031147774	-15.6787263224541\\
0.00501187188844556	-0.433656688284323\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.00501187188844556	-0.540339160739743\\
0.00630957031147774	-19.1676694483975\\
0.00794328259346108	-23.624141962124\\
0.00999999758431408	-28.3373464027313\\
0.0125892505358595	-30.9732901234039\\
0.0158489288003148	-33.6273499856324\\
0.01995262356777	-35.8952021145881\\
0.0251188658386823	-37.635698540345\\
0.0301919431560115	-38.055378082833\\
}; \label{matrMapErr_ff_r15_8} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.00501187188844556	-0.433656688284323\\
0.00630957031147774	-15.6787263224541\\
0.00794328259346108	-20.7433824490735\\
0.00999999758431408	-24.5466384426169\\
0.0125892505358595	-27.0829105787097\\
0.0158489288003148	-29.1830729766415\\
0.01995262356777	-30.739031048057\\
0.0251188658386823	-31.5345348353416\\
0.0301919431560115	-31.6539581379792\\
}; \label{matrMapErr_ff_r15_9} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00501187188844556	-0.503760823420396\\
0.00630957031147774	-18.154932055199\\
0.00794328259346108	-22.5660259662954\\
0.00999999758431408	-26.7606846437943\\
0.0125892505358595	-29.2984718670081\\
0.0158489288003148	-31.5942659730619\\
0.01995262356777	-33.3624881874547\\
0.0251188658386823	-34.4700133482447\\
0.0301919431560115	-34.6733728398836\\
}; \label{matrMapErr_ff_r15_10} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00794328259346108	-22.5660259662954\\
}; \label{matrMapErr_ff_r15_11} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.01995262356777	-33.3624881874547\\
}; \label{matrMapErr_ff_r15_12} 
\addplot [color=mycolor5,solid,mark size=3.0pt,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0301919431560115	-34.6733728398836\\
}; \label{matrMapErr_ff_r15_13} 
\addplot [color=mycolor3,solid,mark size=1.2pt,mark=triangle*,mark options={solid,rotate=180,fill=black,draw=white},forget plot]
  table[row sep=crcr]{%
0	-16.218692898053\\
}; \label{matrMapErr_ff_r15_14} 
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.476\fheight,
at={(0\fwidth,0.524\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,0.001,0.01,0.1},
xticklabels={\empty},
xminorticks=true,
xmajorgrids,
xminorgrids,
ymin=-37.5,
ymax=0,
ylabel={matrix error $\varepsilon_H$ (\SI{}{dB})},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
set layers=Bowpark, major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,-50) rectangle (axis cs:0.00494732476070819,0);
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00788274550434811	0\\
0.00788274550434811	1\\
};
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000377346245013521	-0.323597409565736\\
0.000377346245013521	-0.323597409565736\\
0.000377346245013521	-0.323597409565736\\
0.000377346245013521	-0.323597409565736\\
0.000377346245013521	-0.323597409565736\\
0.000754692490027042	-0.523096708474725\\
0.000754692490027042	-0.523096708474725\\
0.00113203873504056	-0.670737342738049\\
0.00113203873504056	-0.670737342738049\\
0.00150938498005408	-0.802175145060553\\
0.0018867312250676	-0.934486562103355\\
0.00264142371509465	-1.20209828216154\\
0.00301876996010817	-1.32882035911513\\
0.00415080869514873	-1.69372692428053\\
0.00490550118517577	-1.91871078280234\\
0.00641488616522986	-2.35778884816951\\
0.00792427114528394	-2.80461198285323\\
0.0101883486153651	-3.49169494451182\\
0.0124524260854462	-4.18918693860831\\
0.0158485422905679	-5.2609477246877\\
0.0199993509857166	-6.73973538052637\\
0.0252821984159059	-8.9865418115902\\
0.0316970845811358	-13.0077735087538\\
0.0399987019714332	-30.960744338174\\
0.0501870505867983	-75.8336588903634\\
0.063016822917258	-144.302376633449\\
0.0796200576978529	-249.211304520742\\
0.0999967549285831	-285.871376273373\\
0.126033645834516	-285.223912727798\\
0.158485422905679	-285.108121328764\\
0.199616163612153	-285.09801759729\\
0.251312599179005	-285.094182963657\\
0.316216153321331	-285.088698456999\\
0.398100288489265	-285.081016891905\\
0.501115813377956	-285.070225730637\\
0.630922921662607	-285.054825038946\\
0.794313845753462	-285.033325712801\\
0.999967549285831	-285.003129440748\\
}; \label{matrMapErr_ff_r15_15} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.0050156725676237	-0.285560909884559\\
0.00631428089901845	-2.09687019136655\\
0.00795462826499076	-4.10092300506151\\
0.0100050624724561	-6.72349423499894\\
0.0126022791352456	-11.2452445057747\\
0.0158829738671903	-20.0379533064612\\
0.019983842282121	-20.0442202246955\\
0.0251099278007845	-20.0442202246955\\
0.0301919431560115	-20.0442202246955\\
}; \label{matrMapErr_ff_r15_16} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0050156725676237	-0.285560909884559\\
}; \label{matrMapErr_ff_r15_17} 
\addplot [color=mycolor6,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0126022791352456	-11.2452445057747\\
}; \label{matrMapErr_ff_r15_18} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.00501187188844556	-0.296101115252842\\
0.00630957031147774	-9.1369431316435\\
0.00794328259346108	-12.7268626999677\\
0.00999999758431408	-15.0632654997306\\
0.0125892505358595	-16.843011975448\\
0.0158489288003148	-18.2548563794004\\
0.01995262356777	-19.3148651112988\\
0.0251188658386823	-19.9380813372568\\
0.0301919431560115	-20.0442202246955\\
}; \label{matrMapErr_ff_r15_19} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00794328259346108	-12.7268626999677\\
}; \label{matrMapErr_ff_r15_20} 
\addplot [color=mycolor5,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.01995262356777	-19.3148651112988\\
}; \label{matrMapErr_ff_r15_21} 
\addplot [color=mycolor3,solid,mark size=3.0pt,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.0301919431560115	-20.0442202246955\\
}; \label{matrMapErr_ff_r15_22} 
\end{axis}
\end{tikzpicture}%

==> fig/matrMapErr_nf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90000,0.25000,0.25000}%
\definecolor{mycolor2}{rgb}{0.25000,0.25000,0.90000}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor6}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.479\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,  0.001,   0.01,    0.1},
xminorticks=true,
xlabel={relative complexity $C_{\mathrm{rel}}$},
xmajorgrids,
xminorgrids,
ymin=-37.5,
ymax=0,
ylabel={map error $\varepsilon_z$ (\SI{}{dB})},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
set layers=Bowpark, major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.01\fheight, xshift=0}, title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,-50) rectangle (axis cs:0.000494515577562643,0);
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0\\
0.00245529989128813	1\\
};

\addplot[area legend,solid,draw=none,fill=mycolor1,fill opacity=0.067686778620348,forget plot]
table[row sep=crcr] {%
x	y\\
0.000680960542135596	-0.603656946853688\\
0.000680960542135596	-0.603656946853688\\
0.000680960542135596	-0.603656946853688\\
0.000680960542135596	-0.603656946853688\\
0.000680960542135596	-0.603656946853688\\
0.00136192108427119	-0.839622283087437\\
0.00136192108427119	-0.839622283087437\\
0.00204288162640679	-0.968656747825182\\
0.00272384216854238	-1.07434246633462\\
0.00340480271067798	-1.13243907023348\\
0.00408576325281358	-1.17859266697861\\
0.00476672379494917	-1.22874931778614\\
0.00612864487922037	-1.32193310781615\\
0.00817152650562715	-1.45494911632882\\
0.0102144081320339	-1.59043693945016\\
0.0122572897584407	-1.72757585476572\\
0.0156620924691187	-1.96331242854919\\
0.0197478557219323	-2.23732758428965\\
0.0251955400590171	-2.55730954511495\\
0.0313241849382374	-2.86849734977135\\
0.0394957114438646	-3.2984728496441\\
0.0503910801180341	-3.91367167888877\\
0.0633293304186104	-4.7121476800817\\
0.0796723834298648	-6.03963131222493\\
0.100101199693933	-8.08272909239247\\
0.125977700295085	-11.4171579375684\\
0.158663806317594	-18.3601779563596\\
0.19952143884573	-63.1495898130857\\
0.251274440048035	-178.503521254882\\
0.315965691550917	-276.64727713238\\
0.398361917149324	-276.645511146203\\
0.501186959011799	-276.647143334424\\
0.631250422559698	-276.648815293459\\
0.793999992130105	-276.649419488449\\
1.00033103639719	-276.649333533661\\
1.00033103639719	-273.892193273712\\
0.793999992130105	-273.892349415229\\
0.631250422559698	-273.892249882\\
0.501186959011799	-273.891137539482\\
0.398361917149324	-273.890200319072\\
0.315965691550917	-273.891296533224\\
0.251274440048035	-172.342927613847\\
0.19952143884573	-57.484199044288\\
0.158663806317594	-14.6546187794248\\
0.125977700295085	-8.74030634375968\\
0.100101199693933	-6.01402385238026\\
0.0796723834298648	-4.34232187747901\\
0.0633293304186104	-3.23452303378016\\
0.0503910801180341	-2.53168413970175\\
0.0394957114438646	-1.99285746971831\\
0.0313241849382374	-1.61951824069965\\
0.0251955400590171	-1.34267927703377\\
0.0197478557219323	-1.07820621941977\\
0.0156620924691187	-0.870820351269487\\
0.0122572897584407	-0.697159281542994\\
0.0102144081320339	-0.590510145329685\\
0.00817152650562715	-0.48256717909055\\
0.00612864487922037	-0.375256190271111\\
0.00476672379494917	-0.300226361322168\\
0.00408576325281358	-0.264145476366605\\
0.00340480271067798	-0.225130378204033\\
0.00272384216854238	-0.184564728326039\\
0.00204288162640679	-0.141604946319235\\
0.00136192108427119	-0.0891474609772034\\
0.00136192108427119	-0.0891474609772034\\
0.000680960542135596	-0.0262376595845835\\
0.000680960542135596	-0.0262376595845835\\
0.000680960542135596	-0.0262376595845835\\
0.000680960542135596	-0.0262376595845835\\
0.000680960542135596	-0.0262376595845835\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.000680960542135596	-0.603656946853688\\
0.000680960542135596	-0.603656946853688\\
0.000680960542135596	-0.603656946853688\\
0.000680960542135596	-0.603656946853688\\
0.000680960542135596	-0.603656946853688\\
0.00136192108427119	-0.839622283087437\\
0.00136192108427119	-0.839622283087437\\
0.00204288162640679	-0.968656747825182\\
0.00272384216854238	-1.07434246633462\\
0.00340480271067798	-1.13243907023348\\
0.00408576325281358	-1.17859266697861\\
0.00476672379494917	-1.22874931778614\\
0.00612864487922037	-1.32193310781615\\
0.00817152650562715	-1.45494911632882\\
0.0102144081320339	-1.59043693945016\\
0.0122572897584407	-1.72757585476572\\
0.0156620924691187	-1.96331242854919\\
0.0197478557219323	-2.23732758428965\\
0.0251955400590171	-2.55730954511495\\
0.0313241849382374	-2.86849734977135\\
0.0394957114438646	-3.2984728496441\\
0.0503910801180341	-3.91367167888877\\
0.0633293304186104	-4.7121476800817\\
0.0796723834298648	-6.03963131222493\\
0.100101199693933	-8.08272909239247\\
0.125977700295085	-11.4171579375684\\
0.158663806317594	-18.3601779563596\\
0.19952143884573	-63.1495898130857\\
0.251274440048035	-178.503521254882\\
0.315965691550917	-276.64727713238\\
0.398361917149324	-276.645511146203\\
0.501186959011799	-276.647143334424\\
0.631250422559698	-276.648815293459\\
0.793999992130105	-276.649419488449\\
1.00033103639719	-276.649333533661\\
}; \label{matrMapErr_nf_0} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.000680960542135596	-0.0262376595845835\\
0.000680960542135596	-0.0262376595845835\\
0.000680960542135596	-0.0262376595845835\\
0.000680960542135596	-0.0262376595845835\\
0.000680960542135596	-0.0262376595845835\\
0.00136192108427119	-0.0891474609772034\\
0.00136192108427119	-0.0891474609772034\\
0.00204288162640679	-0.141604946319235\\
0.00272384216854238	-0.184564728326039\\
0.00340480271067798	-0.225130378204033\\
0.00408576325281358	-0.264145476366605\\
0.00476672379494917	-0.300226361322168\\
0.00612864487922037	-0.375256190271111\\
0.00817152650562715	-0.48256717909055\\
0.0102144081320339	-0.590510145329685\\
0.0122572897584407	-0.697159281542994\\
0.0156620924691187	-0.870820351269487\\
0.0197478557219323	-1.07820621941977\\
0.0251955400590171	-1.34267927703377\\
0.0313241849382374	-1.61951824069965\\
0.0394957114438646	-1.99285746971831\\
0.0503910801180341	-2.53168413970175\\
0.0633293304186104	-3.23452303378016\\
0.0796723834298648	-4.34232187747901\\
0.100101199693933	-6.01402385238026\\
0.125977700295085	-8.74030634375968\\
0.158663806317594	-14.6546187794248\\
0.19952143884573	-57.484199044288\\
0.251274440048035	-172.342927613847\\
0.315965691550917	-273.891296533224\\
0.398361917149324	-273.890200319072\\
0.501186959011799	-273.891137539482\\
0.631250422559698	-273.892249882\\
0.793999992130105	-273.892349415229\\
1.00033103639719	-273.892193273712\\
}; \label{matrMapErr_nf_1} 
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000680960542135596	-0.247238266420103\\
0.000680960542135596	-0.247238266420103\\
0.000680960542135596	-0.247238266420103\\
0.000680960542135596	-0.247238266420103\\
0.000680960542135596	-0.247238266420103\\
0.00136192108427119	-0.377012393483891\\
0.00136192108427119	-0.377012393483891\\
0.00204288162640679	-0.466521477007737\\
0.00272384216854238	-0.537384538978937\\
0.00340480271067798	-0.586835298878739\\
0.00408576325281358	-0.632841895246184\\
0.00476672379494917	-0.678706184037462\\
0.00612864487922037	-0.767304747335583\\
0.00817152650562715	-0.890310617151707\\
0.0102144081320339	-1.01521937993203\\
0.0122572897584407	-1.13528190553856\\
0.0156620924691187	-1.33908791273658\\
0.0197478557219323	-1.57562530738018\\
0.0251955400590171	-1.87062979856138\\
0.0313241849382374	-2.16781467366539\\
0.0394957114438646	-2.56208868369855\\
0.0503910801180341	-3.13478557300952\\
0.0633293304186104	-3.87848801177636\\
0.0796723834298648	-5.05419556243122\\
0.100101199693933	-6.83748251736824\\
0.125977700295085	-9.74612579935656\\
0.158663806317594	-16.0567201313986\\
0.19952143884573	-59.983968087776\\
0.251274440048035	-175.024447012388\\
0.315965691550917	-275.49303482705\\
0.398361917149324	-275.49078776734\\
0.501186959011799	-275.492277332628\\
0.631250422559698	-275.49380054844\\
0.793999992130105	-275.494335708663\\
1.00033103639719	-275.494371301521\\
}; \label{matrMapErr_nf_2} 

\addplot[area legend,solid,draw=none,fill=mycolor2,fill opacity=0.067686778620348,forget plot]
table[row sep=crcr] {%
x	y\\
0.000824666611577402	-0.71160045540712\\
0.00115481764559216	-0.74497055642035\\
0.00115481764559216	-0.74497055642035\\
0.00148496867960692	-0.779788046277993\\
0.00214527074763644	-0.967663443408007\\
0.0024754217816512	-1.03741839274647\\
0.00313572384968071	-1.12514112347499\\
0.00412617695172499	-1.21430643042952\\
0.00511663005376927	-1.29315001000393\\
0.0064372341898283	-1.46844405449756\\
0.0080879893599021	-1.59718683364976\\
0.0100688955639907	-1.73139370441082\\
0.0127101038361087	-1.91840711567096\\
0.0160116141762563	-2.16083307747855\\
0.0199734265844334	-2.4441703573675\\
0.0252558431286696	-2.80493088035896\\
0.03152871277495	-3.18814901238259\\
0.039782488625319	-3.67379466232633\\
0.0500171706797765	-4.3043586919109\\
0.0632232120403668	-5.20832748196261\\
0.07940061270709	-6.58162403391912\\
0.0998699768160051	-8.75309845756145\\
0.125951908503171	-12.4808231549762\\
0.158636860870632	-21.0775381959615\\
0.199575589088462	-36.4535016501759\\
0.245592554793249	-36.453500943533\\
0.245592554793249	-29.3540906145685\\
0.199575589088462	-29.3540905302325\\
0.158636860870632	-17.2053902828296\\
0.125951908503171	-9.67646538379776\\
0.0998699768160051	-6.59050645294673\\
0.07940061270709	-4.802286926878\\
0.0632232120403668	-3.65924280853395\\
0.0500171706797765	-2.87135376630921\\
0.039782488625319	-2.29194581651164\\
0.03152871277495	-1.84475028075192\\
0.0252558431286696	-1.50964239499534\\
0.0199734265844334	-1.21299416875386\\
0.0160116141762563	-0.987409244678489\\
0.0127101038361087	-0.792046618776853\\
0.0100688955639907	-0.638172808278125\\
0.0080879893599021	-0.523033994989739\\
0.0064372341898283	-0.422933388797773\\
0.00511663005376927	-0.328929493523981\\
0.00412617695172499	-0.26965854288024\\
0.00313572384968071	-0.205806779171512\\
0.0024754217816512	-0.160728259367628\\
0.00214527074763644	-0.1336320537162\\
0.00148496867960692	-0.0644422644256862\\
0.00115481764559216	-0.0422243311790674\\
0.00115481764559216	-0.0422243311790674\\
0.000824666611577402	-0.0186574669012095\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.000824666611577402	-0.71160045540712\\
0.00115481764559216	-0.74497055642035\\
0.00115481764559216	-0.74497055642035\\
0.00148496867960692	-0.779788046277993\\
0.00214527074763644	-0.967663443408007\\
0.0024754217816512	-1.03741839274647\\
0.00313572384968071	-1.12514112347499\\
0.00412617695172499	-1.21430643042952\\
0.00511663005376927	-1.29315001000393\\
0.0064372341898283	-1.46844405449756\\
0.0080879893599021	-1.59718683364976\\
0.0100688955639907	-1.73139370441082\\
0.0127101038361087	-1.91840711567096\\
0.0160116141762563	-2.16083307747855\\
0.0199734265844334	-2.4441703573675\\
0.0252558431286696	-2.80493088035896\\
0.03152871277495	-3.18814901238259\\
0.039782488625319	-3.67379466232633\\
0.0500171706797765	-4.3043586919109\\
0.0632232120403668	-5.20832748196261\\
0.07940061270709	-6.58162403391912\\
0.0998699768160051	-8.75309845756145\\
0.125951908503171	-12.4808231549762\\
0.158636860870632	-21.0775381959615\\
0.199575589088462	-36.4535016501759\\
0.245592554793249	-36.453500943533\\
}; \label{matrMapErr_nf_3} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.000824666611577402	-0.0186574669012095\\
0.00115481764559216	-0.0422243311790674\\
0.00115481764559216	-0.0422243311790674\\
0.00148496867960692	-0.0644422644256862\\
0.00214527074763644	-0.1336320537162\\
0.0024754217816512	-0.160728259367628\\
0.00313572384968071	-0.205806779171512\\
0.00412617695172499	-0.26965854288024\\
0.00511663005376927	-0.328929493523981\\
0.0064372341898283	-0.422933388797773\\
0.0080879893599021	-0.523033994989739\\
0.0100688955639907	-0.638172808278125\\
0.0127101038361087	-0.792046618776853\\
0.0160116141762563	-0.987409244678489\\
0.0199734265844334	-1.21299416875386\\
0.0252558431286696	-1.50964239499534\\
0.03152871277495	-1.84475028075192\\
0.039782488625319	-2.29194581651164\\
0.0500171706797765	-2.87135376630921\\
0.0632232120403668	-3.65924280853395\\
0.07940061270709	-4.802286926878\\
0.0998699768160051	-6.59050645294673\\
0.125951908503171	-9.67646538379776\\
0.158636860870632	-17.2053902828296\\
0.199575589088462	-29.3540905302325\\
0.245592554793249	-29.3540906145685\\
}; \label{matrMapErr_nf_4} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000824666611577402	-0.29253593644921\\
0.00115481764559216	-0.321052253589843\\
0.00115481764559216	-0.321052253589843\\
0.00148496867960692	-0.35114424516049\\
0.00214527074763644	-0.470766696636655\\
0.0024754217816512	-0.512898841677971\\
0.00313572384968071	-0.573744961377645\\
0.00412617695172499	-0.652523608422687\\
0.00511663005376927	-0.723727331079554\\
0.0064372341898283	-0.85563824399622\\
0.0080879893599021	-0.973919115035679\\
0.0100688955639907	-1.10027891191831\\
0.0127101038361087	-1.27351173735322\\
0.0160116141762563	-1.49179823629025\\
0.0199734265844334	-1.74670655459316\\
0.0252558431286696	-2.07563146489279\\
0.03152871277495	-2.43379513645363\\
0.039782488625319	-2.89671032226686\\
0.0500171706797765	-3.4984381496386\\
0.0632232120403668	-4.32467291342568\\
0.07940061270709	-5.53933703500076\\
0.0998699768160051	-7.43806933833649\\
0.125951908503171	-10.7247724108698\\
0.158636860870632	-18.7217314430659\\
0.199575589088462	-32.3536558440316\\
0.245592554793249	-32.3536562711787\\
}; \label{matrMapErr_nf_5} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000824666611577402	-0.29253593644921\\
}; \label{matrMapErr_nf_6} 
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00313572384968071	-0.573744961377645\\
0.0127101038361087	-1.27351173735322\\
0.0500171706797765	-3.4984381496386\\
}; \label{matrMapErr_nf_7} 

\addplot[area legend,solid,draw=none,fill=mycolor2,fill opacity=0.067686778620348,forget plot]
table[row sep=crcr] {%
x	y\\
0.000501187102100797	-0.0799345141878258\\
0.000630955408817788	-0.410680897284952\\
0.000794327272441095	-0.853201360338612\\
0.000999999821138752	-1.46734138472849\\
0.00125892383479946	-2.31448498283073\\
0.00158489398714989	-3.51055308760882\\
0.0019952642907454	-5.26779206683733\\
0.00251188711852026	-7.84993539435057\\
0.00316227580189757	-10.3271872403152\\
0.00398107129302015	-11.7412371620842\\
0.00501187102100797	-13.1100503081725\\
0.00630957197430265	-14.4774541689571\\
0.00794328166747333	-15.7373287853516\\
0.00999999821138752	-16.9820564945058\\
0.0125892562341194	-18.2335748400852\\
0.0158489309284365	-19.4848627868019\\
0.0199526250213292	-20.7398489481323\\
0.0251188622421402	-22.0120121888512\\
0.0316227759051005	-23.3005373667798\\
0.0398107174017327	-24.6055605594405\\
0.0501187236246733	-25.9508858383326\\
0.06309573315762	-27.3524898769745\\
0.0794328256177957	-28.8196512063005\\
0.1	-30.3868885533987\\
0.125892539983538	-32.0845050399104\\
0.158489318227428	-33.9448240174745\\
0.199526232327167	-35.8505591676093\\
0.245592554793249	-36.453500943533\\
0.245592554793249	-29.3540906145685\\
0.199526232327167	-29.2241327152908\\
0.158489318227428	-28.5467115682066\\
0.125892539983538	-27.4127624619193\\
0.1	-26.0560713941294\\
0.0794328256177957	-24.6760975164142\\
0.06309573315762	-23.3528268753227\\
0.0501187236246733	-22.1037795054464\\
0.0398107174017327	-20.913252493741\\
0.0316227759051005	-19.7797673443773\\
0.0251188622421402	-18.6895689538862\\
0.0199526250213292	-17.6187889022226\\
0.0158489309284365	-16.5649538589114\\
0.0125892562341194	-15.5151784571059\\
0.00999999821138752	-14.4603692497176\\
0.00794328166747333	-13.4043251191354\\
0.00630957197430265	-12.3114230238527\\
0.00501187102100797	-11.1779101309531\\
0.00398107129302015	-10.0307396667279\\
0.00316227580189757	-8.80993678596429\\
0.00251188711852026	-6.5882331843863\\
0.0019952642907454	-4.62106146951151\\
0.00158489398714989	-3.10871798715321\\
0.00125892383479946	-2.03889508915401\\
0.000999999821138752	-1.26777831243894\\
0.000794327272441095	-0.71066528489253\\
0.000630955408817788	-0.301886237172798\\
0.000501187102100797	0.00186592837620895\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.000501187102100797	-0.0799345141878258\\
0.000630955408817788	-0.410680897284952\\
0.000794327272441095	-0.853201360338612\\
0.000999999821138752	-1.46734138472849\\
0.00125892383479946	-2.31448498283073\\
0.00158489398714989	-3.51055308760882\\
0.0019952642907454	-5.26779206683733\\
0.00251188711852026	-7.84993539435057\\
0.00316227580189757	-10.3271872403152\\
0.00398107129302015	-11.7412371620842\\
0.00501187102100797	-13.1100503081725\\
0.00630957197430265	-14.4774541689571\\
0.00794328166747333	-15.7373287853516\\
0.00999999821138752	-16.9820564945058\\
0.0125892562341194	-18.2335748400852\\
0.0158489309284365	-19.4848627868019\\
0.0199526250213292	-20.7398489481323\\
0.0251188622421402	-22.0120121888512\\
0.0316227759051005	-23.3005373667798\\
0.0398107174017327	-24.6055605594405\\
0.0501187236246733	-25.9508858383326\\
0.06309573315762	-27.3524898769745\\
0.0794328256177957	-28.8196512063005\\
0.1	-30.3868885533987\\
0.125892539983538	-32.0845050399104\\
0.158489318227428	-33.9448240174745\\
0.199526232327167	-35.8505591676093\\
0.245592554793249	-36.453500943533\\
}; \label{matrMapErr_nf_8} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.000501187102100797	0.00186592837620895\\
0.000630955408817788	-0.301886237172798\\
0.000794327272441095	-0.71066528489253\\
0.000999999821138752	-1.26777831243894\\
0.00125892383479946	-2.03889508915401\\
0.00158489398714989	-3.10871798715321\\
0.0019952642907454	-4.62106146951151\\
0.00251188711852026	-6.5882331843863\\
0.00316227580189757	-8.80993678596429\\
0.00398107129302015	-10.0307396667279\\
0.00501187102100797	-11.1779101309531\\
0.00630957197430265	-12.3114230238527\\
0.00794328166747333	-13.4043251191354\\
0.00999999821138752	-14.4603692497176\\
0.0125892562341194	-15.5151784571059\\
0.0158489309284365	-16.5649538589114\\
0.0199526250213292	-17.6187889022226\\
0.0251188622421402	-18.6895689538862\\
0.0316227759051005	-19.7797673443773\\
0.0398107174017327	-20.913252493741\\
0.0501187236246733	-22.1037795054464\\
0.06309573315762	-23.3528268753227\\
0.0794328256177957	-24.6760975164142\\
0.1	-26.0560713941294\\
0.125892539983538	-27.4127624619193\\
0.158489318227428	-28.5467115682066\\
0.199526232327167	-29.2241327152908\\
0.245592554793249	-29.3540906145685\\
}; \label{matrMapErr_nf_9} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000501187102100797	-0.0132203365953555\\
0.000630955408817788	-0.334900119798118\\
0.000794327272441095	-0.769728263573819\\
0.000999999821138752	-1.3583032277743\\
0.00125892383479946	-2.16960460509231\\
0.00158489398714989	-3.29599754427205\\
0.0019952642907454	-4.92303156656095\\
0.00251188711852026	-7.17075414443624\\
0.00316227580189757	-9.52199013232968\\
0.00398107129302015	-10.8342222154432\\
0.00501187102100797	-12.0895725954246\\
0.00630957197430265	-13.3331588386972\\
0.00794328166747333	-14.5131546149123\\
0.00999999821138752	-15.6628340781082\\
0.0125892562341194	-16.8127796393752\\
0.0158489309284365	-17.9617631771588\\
0.0199526250213292	-19.113376104145\\
0.0251188622421402	-20.284019549169\\
0.0316227759051005	-21.4696531416576\\
0.0398107174017327	-22.6832570713534\\
0.0501187236246733	-23.9353191994138\\
0.06309573315762	-25.2367731775906\\
0.0794328256177957	-26.5918984997048\\
0.1	-27.9988745622556\\
0.125892539983538	-29.4477347899622\\
0.158489318227428	-30.9008819375374\\
0.199526232327167	-32.0790799867028\\
0.245592554793249	-32.3536562711787\\
}; \label{matrMapErr_nf_10} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00158489398714989	-3.29599754427205\\
}; \label{matrMapErr_nf_11} 
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00630957197430265	-13.3331588386972\\
0.0251188622421402	-20.284019549169\\
0.1	-27.9988745622556\\
}; \label{matrMapErr_nf_12} 
\addplot [color=mycolor5,solid,mark size=3.0pt,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.245592554793249	-32.3536562711787\\
}; \label{matrMapErr_nf_13} 
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.476\fheight,
at={(0\fwidth,0.524\fheight)},
scale only axis,
xmode=log,
xmin=0.00035,
xmax=0.35,
xtick={0.0001,0.001,0.01,0.1},
xticklabels={\empty},
xminorticks=true,
xmajorgrids,
xminorgrids,
ymin=-37.5,
ymax=0,
ylabel={matrix error $\varepsilon_H$ (\SI{}{dB})},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
set layers=Bowpark, major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={yshift=.01\fheight, xshift=0}, title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\draw[solid, fill=white!85!black, draw=none] (axis cs:0.0001,-50) rectangle (axis cs:0.000494515577562643,0);
\addplot [color=white!85!black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.00245529989128813	0\\
0.00245529989128813	1\\
};
\addplot [color=mycolor1,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000680960542135596	-0.0667513285216148\\
0.000680960542135596	-0.0667513285216148\\
0.000680960542135596	-0.0667513285216148\\
0.000680960542135596	-0.0667513285216148\\
0.000680960542135596	-0.0667513285216148\\
0.00136192108427119	-0.12234767722065\\
0.00136192108427119	-0.12234767722065\\
0.00204288162640679	-0.17301273607083\\
0.00272384216854238	-0.215989651532765\\
0.00340480271067798	-0.256789093214644\\
0.00408576325281358	-0.295745572839868\\
0.00476672379494917	-0.333009284212695\\
0.00612864487922037	-0.406469316456609\\
0.00817152650562715	-0.514662293602549\\
0.0102144081320339	-0.622940563594291\\
0.0122572897584407	-0.731702631470655\\
0.0156620924691187	-0.914338623468083\\
0.0197478557219323	-1.12907296690217\\
0.0251955400590171	-1.39695031520541\\
0.0313241849382374	-1.68037162074034\\
0.0394957114438646	-2.06464167552436\\
0.0503910801180341	-2.60557834788539\\
0.0633293304186104	-3.31767051712552\\
0.0796723834298648	-4.38451565156716\\
0.100101199693933	-6.06251298410917\\
0.125977700295085	-8.82931580179382\\
0.158663806317594	-14.8598025234093\\
0.19952143884573	-57.939456687886\\
0.251274440048035	-172.432918240823\\
0.315965691550917	-274.783714668962\\
0.398361917149324	-274.781434909371\\
0.501186959011799	-274.786400817786\\
0.631250422559698	-274.790922251528\\
0.793999992130105	-274.793345509542\\
1.00033103639719	-274.794285447402\\
}; \label{matrMapErr_nf_14} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000824666611577402	-0.0516575280731005\\
0.00115481764559216	-0.0830322204005166\\
0.00115481764559216	-0.0830322204005166\\
0.00148496867960692	-0.113201686799867\\
0.00214527074763644	-0.169390662648597\\
0.0024754217816512	-0.195687034310619\\
0.00313572384968071	-0.242511849961577\\
0.00412617695172499	-0.306015772009436\\
0.00511663005376927	-0.365967345096738\\
0.0064372341898283	-0.443499275098868\\
0.0080879893599021	-0.538067148940549\\
0.0100688955639907	-0.649701256152869\\
0.0127101038361087	-0.799173537712467\\
0.0160116141762563	-0.988218923825907\\
0.0199734265844334	-1.21623937488203\\
0.0252558431286696	-1.51070260120265\\
0.03152871277495	-1.84088780862373\\
0.039782488625319	-2.278494293501\\
0.0500171706797765	-2.84745863366239\\
0.0632232120403668	-3.65258905141779\\
0.07940061270709	-4.81895660212008\\
0.0998699768160051	-6.62876557226364\\
0.125951908503171	-9.75801032235545\\
0.158636860870632	-17.4150796920632\\
0.199575589088462	-29.7096939293184\\
0.245592554793249	-29.7096940048503\\
}; \label{matrMapErr_nf_15} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.000824666611577402	-0.0516575280731005\\
}; \label{matrMapErr_nf_16} 
\addplot [color=mycolor6,mark size=1.8pt,only marks,mark=square*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00313572384968071	-0.242511849961577\\
0.0127101038361087	-0.799173537712467\\
0.0500171706797765	-2.84745863366239\\
}; \label{matrMapErr_nf_17} 
\addplot [color=mycolor2,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.000501187102100797	-0.0148019680794348\\
0.000630955408817788	-0.312905535903491\\
0.000794327272441095	-0.716154396545871\\
0.000999999821138752	-1.26885177910667\\
0.00125892383479946	-2.03681950115127\\
0.00158489398714989	-3.11531657342455\\
0.0019952642907454	-4.63126328825799\\
0.00251188711852026	-6.68207529575385\\
0.00316227580189757	-8.94292092918807\\
0.00398107129302015	-10.2343739193861\\
0.00501187102100797	-11.3997308473779\\
0.00630957197430265	-12.6012195812402\\
0.00794328166747333	-13.7121297054955\\
0.00999999821138752	-14.8031650321342\\
0.0125892562341194	-15.8950317356477\\
0.0158489309284365	-16.9838376193223\\
0.0199526250213292	-18.0683083440744\\
0.0251188622421402	-19.1638114289559\\
0.0316227759051005	-20.2717658017504\\
0.0398107174017327	-21.4004168349212\\
0.0501187236246733	-22.5566921945119\\
0.06309573315762	-23.7485062927657\\
0.0794328256177957	-24.9796818638054\\
0.1	-26.2418193449014\\
0.125892539983538	-27.4980675757794\\
0.158489318227428	-28.663766453463\\
0.199526232327167	-29.5203397888359\\
0.245592554793249	-29.7096940048503\\
}; \label{matrMapErr_nf_18} 
\addplot [color=mycolor2,solid,line width=0.7pt,mark size=2.0pt,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00158489398714989	-3.11531657342455\\
}; \label{matrMapErr_nf_19} 
\addplot [color=mycolor5,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.00630957197430265	-12.6012195812402\\
0.0251188622421402	-19.1638114289559\\
0.1	-26.2418193449014\\
}; \label{matrMapErr_nf_20} 
\addplot [color=mycolor3,solid,mark size=3.0pt,mark=triangle*,mark options={solid,rotate=90,fill=mycolor2,draw=white},forget plot]
  table[row sep=crcr]{%
0.245592554793249	-29.7096940048503\\
}; \label{matrMapErr_nf_21} 
\end{axis}
\end{tikzpicture}%

==> fig/micsRealRIR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-0.65,
xmax=0.75,
xtick={-0.5,    0,  0.5},
xlabel={width ($\SI{}{m}$)},
ymin=-0.65,
ymax=0.65,
ytick={-0.5,    0,  0.5},
ylabel={depth ($\SI{}{m}$)},
axis background/.style={fill=white},
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, xlabel style={yshift=.02\fheight, xshift=0}, yticklabel style={rotate=90}, title style={at={(axis description cs:0.1,0.9)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\addplot [color=mycolor1,mark size=2.0pt,only marks,mark=*,mark options={solid,fill=white,draw=black},forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
0.5	-0.5\\
0.5	0.5\\
-0.5	0.5\\
0	0\\
0	-0.5\\
0.5	0\\
0	0.5\\
-0.5	0\\
-0.25	-0.25\\
0.25	-0.25\\
0.25	0.25\\
-0.25	0.25\\
}; \label{micsRealRIR_0} 
\node[right, align=left, text=black]
at (axis cs:-0.47,-0.48) {\scriptsize $1$};
\node[right, align=left, text=black]
at (axis cs:0.53,-0.48) {\scriptsize $2$};
\node[right, align=left, text=black]
at (axis cs:0.53,0.52) {\scriptsize $3$};
\node[right, align=left, text=black]
at (axis cs:-0.47,0.52) {\scriptsize $4$};
\node[right, align=left, text=black]
at (axis cs:0.03,0.02) {\scriptsize $5$};
\node[right, align=left, text=black]
at (axis cs:0.03,-0.48) {\scriptsize $6$};
\node[right, align=left, text=black]
at (axis cs:0.53,0.02) {\scriptsize $7$};
\node[right, align=left, text=black]
at (axis cs:0.03,0.52) {\scriptsize $8$};
\node[right, align=left, text=black]
at (axis cs:-0.47,0.02) {\scriptsize $9$};
\node[right, align=left, text=black]
at (axis cs:-0.22,-0.23) {\scriptsize $10$};
\node[right, align=left, text=black]
at (axis cs:0.28,-0.23) {\scriptsize $11$};
\node[right, align=left, text=black]
at (axis cs:0.28,0.27) {\scriptsize $12$};
\node[right, align=left, text=black]
at (axis cs:-0.22,0.27) {\scriptsize $13$};
\end{axis}
\end{tikzpicture}%
